A Complete Axiomatisation of Equivalence for Discrete Probabilistic Programming

We introduce a sound and complete equational theory capturing equivalence of discrete probabilistic programs, that is, programs extended with primitives for Bernoulli distributions and conditioning, to model distributions over finite sets of events. To do so, we translate these programs into a graphical syntax of probabilistic circuits, formalised as string diagrams, the two-dimensional syntax of symmetric monoidal categories. We then prove a first completeness result for the equational theory of the conditioning-free fragment of our syntax. Finally, we extend this result to a complete equational theory for the entire language. Note these developments are also of interest for the development of probability theory in Markov categories: our first result gives a presentation by generators and equations of the category of Markov kernels, restricted to objects that are powers of the two-elements set.

==> tikz/0-copy.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (0, 0) {};
		\node [style=black] (103) at (1.25, 0) {};
		\node [style=flip] (106) at (-0.25, 0) {$0$};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (103);
		\draw [in=180, out=60] (103) to (108.center);
		\draw [in=-180, out=-60] (103) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0x0.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (1, 0.5) {};
		\node [style=flip] (106) at (0.75, 0.5) {$0$};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
		\node [style=none] (110) at (1, -0.5) {};
		\node [style=flip] (111) at (0.75, -0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (108.center);
		\draw (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-copy.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (0, 0) {};
		\node [style=black] (103) at (1.25, 0) {};
		\node [style=flip] (106) at (-0.25, 0) {$1$};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (103);
		\draw [in=180, out=60] (103) to (108.center);
		\draw [in=-180, out=-60] (103) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1x1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (1, 0.5) {};
		\node [style=flip] (106) at (0.75, 0.5) {$1$};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
		\node [style=none] (110) at (1, -0.5) {};
		\node [style=flip] (111) at (0.75, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (108.center);
		\draw (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/all-def-nx1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bool circuit] (19) at (-4.5, 0.5) {$\mathsf{all}$};
		\node [style=none] (40) at (-6.5, 0.5) {};
		\node [style=none] (43) at (-5, 0.5) {};
		\node [style=none] (48) at (-6.25, 1) {\scriptsize $n$};
		\node [style=none] (98) at (-4, 0.5) {};
		\node [style=none] (103) at (-6.5, -0.75) {};
		\node [style=black] (105) at (-2.25, 0.5) {};
		\node [style=none] (106) at (-2.75, 1) {\scriptsize $2^n$};
		\node [style=black] (107) at (-2.25, -0.75) {};
		\node [style=none] (108) at (-2.75, -0.25) {\scriptsize $2^n$};
		\node [style=none] (109) at (-0.75, 0.25) {};
		\node [style=none] (110) at (-0.75, -1.25) {};
		\node [style=not] (111) at (-0.5, -1.25) {};
		\node [style=none] (117) at (-0.25, -0.25) {};
		\node [style=none] (118) at (-0.25, -1.25) {};
		\node [style=none] (120) at (-0.75, 1.25) {};
		\node [style=none] (121) at (-0.75, -0.25) {};
		\node [style=and] (126) at (1.5, -0.75) {};
		\node [style=none] (127) at (3, -0.75) {};
		\node [style=none] (128) at (1.25, -0.5) {};
		\node [style=none] (129) at (1.25, -1) {};
		\node [style=none] (131) at (2.75, -0.25) {\scriptsize $2^n$};
		\node [style=none] (132) at (-0.25, 1.25) {};
		\node [style=none] (133) at (-0.25, 0.25) {};
		\node [style=and] (134) at (1.5, 0.75) {};
		\node [style=none] (135) at (3, 0.75) {};
		\node [style=none] (136) at (1.25, 1) {};
		\node [style=none] (137) at (1.25, 0.5) {};
		\node [style=none] (138) at (2.75, 1.25) {\scriptsize $2^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw (98.center) to (105);
		\draw [in=180, out=60] (107) to (109.center);
		\draw [in=180, out=-45] (107) to (110.center);
		\draw [in=-180, out=75] (105) to (120.center);
		\draw [in=-180, out=-45] (105) to (121.center);
		\draw (121.center) to (117.center);
		\draw (126) to (127.center);
		\draw [in=180, out=0] (118.center) to (129.center);
		\draw [in=180, out=0, looseness=1.25] (117.center) to (128.center);
		\draw (134) to (135.center);
		\draw [in=180, out=0] (133.center) to (137.center);
		\draw [in=180, out=0] (132.center) to (136.center);
		\draw (109.center) to (133.center);
		\draw (120.center) to (132.center);
		\draw (103.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/all-pre-nf-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (93) at (2.75, 2) {};
		\node [style=none] (104) at (2.5, 2) {};
		\node [style=none] (105) at (2.5, 2.5) {};
		\node [style=none] (110) at (6, 1) {};
		\node [style=none] (112) at (2.5, 1.5) {};
		\node [style=none] (117) at (0, 2.75) {};
		\node [style=black] (118) at (-2.5, 0.75) {};
		\node [style=none] (122) at (-0.25, -0.5) {};
		\node [style=box] (123) at (0.25, 0.5) {$b_1$};
		\node [style=none] (125) at (0.75, 2) {};
		\node [style=none] (126) at (0.75, 0.5) {};
		\node [style=none] (127) at (-5.25, 0.75) {};
		\node [style=tall bool circuit] (131) at (-5.75, 0) {$\All{}$};
		\node [style=none] (132) at (-7.25, 0.5) {\scriptsize $n$};
		\node [style=none] (133) at (-7.5, 0) {};
		\node [style=none] (134) at (-6.5, 0) {};
		\node [style=if] (135) at (6.5, 1) {};
		\node [style=none] (138) at (8.5, 1) {};
		\node [style=none] (142) at (6.25, 1.5) {};
		\node [style=flip] (145) at (4, 2.75) {$p$};
		\node [style=none] (146) at (-0.25, 0.5) {};
		\node [style=black] (147) at (-2.5, -0.75) {};
		\node [style=none] (148) at (-0.25, -3) {};
		\node [style=none] (152) at (-5.25, -0.75) {};
		\node [style=none] (153) at (-3.5, 0) {\scriptsize $2^n-1$};
		\node [style=flip] (155) at (0.25, 2) {$q_0$};
		\node [style=none] (156) at (0.5, 2.75) {};
		\node [style=if] (158) at (2.75, -1.25) {};
		\node [style=none] (159) at (2.5, -1.25) {};
		\node [style=none] (160) at (2.5, -0.75) {};
		\node [style=none] (161) at (6, 0.5) {};
		\node [style=none] (162) at (2.5, -1.75) {};
		\node [style=prob circuit] (163) at (0.25, -3) {$d'_1$};
		\node [style=none] (164) at (0.75, -1.25) {};
		\node [style=none] (165) at (0.75, -3) {};
		\node [style=flip] (166) at (0.25, -1.25) {$r_0$};
		\node [style=none] (167) at (0.25, -0.5) {};
		\node [style=none] (168) at (3.25, -1.25) {};
		\node [style=none] (169) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-180] (117.center) to (118);
		\draw [in=285, out=-180] (122.center) to (118);
		\draw (127.center) to (118);
		\draw (125.center) to (104.center);
		\draw [in=0, out=-180, looseness=1.25] (112.center) to (126.center);
		\draw (133.center) to (134.center);
		\draw (135) to (138.center);
		\draw [in=-180, out=0, looseness=1.50] (145) to (142.center);
		\draw [in=75, out=-180] (146.center) to (147);
		\draw [in=285, out=-180] (148.center) to (147);
		\draw (152.center) to (147);
		\draw [in=180, out=0] (156.center) to (105.center);
		\draw (117.center) to (156.center);
		\draw (164.center) to (159.center);
		\draw [in=0, out=-180, looseness=1.25] (162.center) to (165.center);
		\draw [in=180, out=0] (167.center) to (160.center);
		\draw (122.center) to (167.center);
		\draw [in=180, out=0] (168.center) to (161.center);
		\draw [in=-180, out=0] (169.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/all-pre-nf-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (110) at (5.75, 1.5) {};
		\node [style=none] (117) at (1, 2.75) {};
		\node [style=none] (127) at (-4.75, 0.75) {};
		\node [style=tall bool circuit] (131) at (-5.25, 0) {$\All{}$};
		\node [style=none] (132) at (-6.75, 0.5) {\scriptsize $n$};
		\node [style=none] (133) at (-7, 0) {};
		\node [style=none] (134) at (-6, 0) {};
		\node [style=if] (135) at (6.25, 1) {};
		\node [style=none] (138) at (8.25, 1) {};
		\node [style=none] (142) at (5.75, 1) {};
		\node [style=flip] (145) at (3.25, 1) {$q$};
		\node [style=none] (146) at (-0.25, -0.75) {};
		\node [style=black] (147) at (-2, -1.75) {};
		\node [style=none] (148) at (-0.25, -2.75) {};
		\node [style=none] (152) at (-4.75, -0.75) {};
		\node [style=none] (153) at (-2.75, -0.5) {\scriptsize $2^n-1$};
		\node [style=none] (161) at (5.75, 0.5) {};
		\node [style=if] (162) at (3.25, -0.75) {};
		\node [style=none] (163) at (3, -0.75) {};
		\node [style=none] (164) at (3, -0.25) {};
		\node [style=none] (166) at (3, -1.25) {};
		\node [style=flip] (167) at (0.75, 1) {$p$};
		\node [style=box] (171) at (0.5, -0.75) {$b_1$};
		\node [style=none] (172) at (1.25, -0.75) {};
		\node [style=none] (173) at (1, -2.75) {};
		\node [style=prob circuit] (176) at (0.5, -2.75) {$d'_1$};
		\node [style=none] (177) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133.center) to (134.center);
		\draw (135) to (138.center);
		\draw [in=-180, out=0, looseness=1.50] (145) to (142.center);
		\draw [in=75, out=-180] (146.center) to (147);
		\draw [in=285, out=-180] (148.center) to (147);
		\draw [in=-180, out=0, looseness=1.25] (152.center) to (147);
		\draw [in=-180, out=0, looseness=1.50] (167) to (164.center);
		\draw (172.center) to (163.center);
		\draw [in=0, out=-180, looseness=1.25] (166.center) to (173.center);
		\draw [in=-180, out=0, looseness=0.75] (177.center) to (161.center);
		\draw [in=180, out=0] (117.center) to (110.center);
		\draw [in=-180, out=0] (127.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/all-pre-nf.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (93) at (2, 1) {};
		\node [style=none] (104) at (1.75, 1) {};
		\node [style=none] (105) at (1.75, 1.5) {};
		\node [style=none] (110) at (4, 1) {};
		\node [style=none] (112) at (1.75, 0.5) {};
		\node [style=flip] (113) at (-0.5, 2.75) {$p$};
		\node [style=none] (117) at (-1.5, 1) {};
		\node [style=black] (118) at (-2.5, 0) {};
		\node [style=none] (122) at (-1.5, -1) {};
		\node [style=box] (123) at (-0.75, 1) {$b_0$};
		\node [style=none] (125) at (0, 1) {};
		\node [style=none] (126) at (-0.25, -1) {};
		\node [style=none] (127) at (-4, 0) {};
		\node [style=none] (128) at (-3, 0.5) {\scriptsize $2^n$};
		\node [style=prob circuit] (130) at (-0.75, -1) {$d'_0$};
		\node [style=box] (131) at (-4.5, 0) {$\All{}$};
		\node [style=none] (132) at (-6, 0.5) {\scriptsize $n$};
		\node [style=none] (133) at (-6.25, 0) {};
		\node [style=none] (134) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (110.center);
		\draw [in=-180, out=0, looseness=1.50] (113) to (105.center);
		\draw [bend right] (117.center) to (118);
		\draw [bend left] (122.center) to (118);
		\draw (127.center) to (118);
		\draw (125.center) to (104.center);
		\draw [in=0, out=-180, looseness=1.25] (112.center) to (126.center);
		\draw (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-0-ary.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (0.25, 0) {};
		\node [style=none] (136) at (1.75, 0) {};
		\node [style=and] (145) at (0, 0) {};
		\node [style=none] (147) at (-1.5, 0) {};
		\node [style=none] (148) at (-1.25, 0.5) {\scriptsize $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (132.center) to (136.center);
		\draw (145) to (132.center);
		\draw [dotted] (147.center) to (145);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-1xn-ary-def.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (0.25, 0) {};
		\node [style=none] (136) at (1.75, 0) {};
		\node [style=none] (143) at (-1.5, 0) {};
		\node [style=and] (145) at (0, 0) {};
		\node [style=none] (147) at (-0.25, 0) {};
		\node [style=none] (149) at (-1.75, 0.5) {\scriptsize $1+n$};
		\node [style=none] (150) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (132.center) to (136.center);
		\draw [in=180, out=0] (143.center) to (147.center);
		\draw (150.center) to (143.center);
		\draw (145) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-1xn-ary.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (-1.5, 0.75) {};
		\node [style=none] (133) at (-1.5, -0.75) {};
		\node [style=and] (134) at (0.25, 0) {};
		\node [style=none] (135) at (1.75, 0) {};
		\node [style=none] (136) at (0, 0.25) {};
		\node [style=none] (137) at (0, -0.25) {};
		\node [style=none] (142) at (-3.5, -0.75) {};
		\node [style=none] (143) at (-2.75, 0.75) {};
		\node [style=and] (145) at (-1.75, 0.75) {};
		\node [style=none] (147) at (-2, 0.75) {};
		\node [style=none] (149) at (-3.25, 1.25) {\scriptsize $n$};
		\node [style=none] (150) at (-3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134) to (135.center);
		\draw [in=180, out=0] (133.center) to (137.center);
		\draw [in=180, out=0] (132.center) to (136.center);
		\draw (142.center) to (133.center);
		\draw [in=180, out=0] (143.center) to (147.center);
		\draw (150.center) to (143.center);
		\draw (145) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-1xn-def.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (0.5, -0.5) {};
		\node [style=none] (118) at (-0.25, -1.25) {};
		\node [style=and] (126) at (1.5, -0.75) {};
		\node [style=none] (127) at (3, -0.75) {};
		\node [style=none] (128) at (1.25, -0.5) {};
		\node [style=none] (129) at (1.25, -1) {};
		\node [style=none] (132) at (-0.25, 1.25) {};
		\node [style=none] (133) at (0.5, 0.5) {};
		\node [style=and] (134) at (1.5, 0.75) {};
		\node [style=none] (135) at (3, 0.75) {};
		\node [style=none] (136) at (1.25, 1) {};
		\node [style=none] (137) at (1.25, 0.5) {};
		\node [style=none] (138) at (2.75, 1.25) {\scriptsize $n$};
		\node [style=none] (139) at (-2, 1.75) {\scriptsize $n$};
		\node [style=none] (140) at (-2, 0) {\scriptsize $n$};
		\node [style=none] (141) at (-1.5, -0.5) {};
		\node [style=none] (142) at (-1.5, 0.5) {};
		\node [style=none] (143) at (-2.25, -0.5) {};
		\node [style=none] (144) at (-2.25, -1.25) {};
		\node [style=none] (145) at (-2.25, 0.5) {};
		\node [style=none] (146) at (-2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126) to (127.center);
		\draw [in=180, out=0] (118.center) to (129.center);
		\draw [in=180, out=0, looseness=1.25] (117.center) to (128.center);
		\draw (134) to (135.center);
		\draw [in=180, out=0] (133.center) to (137.center);
		\draw [in=180, out=0] (132.center) to (136.center);
		\draw [in=-180, out=0] (142.center) to (117.center);
		\draw [in=-180, out=0, looseness=0.75] (141.center) to (133.center);
		\draw (143.center) to (141.center);
		\draw (144.center) to (118.center);
		\draw (146.center) to (132.center);
		\draw (145.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-1xn.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (-1.5, 0.75) {};
		\node [style=none] (133) at (-1.5, -0.75) {};
		\node [style=and] (134) at (0.25, 0) {};
		\node [style=none] (135) at (2.5, 0) {};
		\node [style=none] (136) at (0, 0.25) {};
		\node [style=none] (137) at (0, -0.25) {};
		\node [style=none] (138) at (1.75, 0.5) {\scriptsize $1+n$};
		\node [style=none] (139) at (-2, 1.25) {\scriptsize $1+n$};
		\node [style=none] (140) at (-2, -0.25) {\scriptsize $1+n$};
		\node [style=none] (141) at (-2.25, 0.75) {};
		\node [style=none] (142) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134) to (135.center);
		\draw [in=180, out=0] (133.center) to (137.center);
		\draw [in=180, out=0] (132.center) to (136.center);
		\draw (142.center) to (133.center);
		\draw (141.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-associative-left.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (93) at (0, 0.5) {};
		\node [style=none] (104) at (-1.5, 1) {};
		\node [style=none] (105) at (-1.5, 0) {};
		\node [style=none] (106) at (-0.25, 0.25) {};
		\node [style=none] (107) at (-0.25, 0.75) {};
		\node [style=and] (108) at (1.75, 0) {};
		\node [style=none] (109) at (0.25, 0.5) {};
		\node [style=none] (110) at (-1.5, -1) {};
		\node [style=none] (111) at (1.5, -0.25) {};
		\node [style=none] (112) at (1.5, 0.25) {};
		\node [style=none] (113) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (104.center) to (107.center);
		\draw [in=-180, out=0] (105.center) to (106.center);
		\draw [in=180, out=0] (109.center) to (112.center);
		\draw [in=-180, out=0] (110.center) to (111.center);
		\draw (108) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-associative-right.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (93) at (0, -0.5) {};
		\node [style=none] (104) at (-1.5, -1) {};
		\node [style=none] (105) at (-1.5, 0) {};
		\node [style=none] (106) at (-0.25, -0.25) {};
		\node [style=none] (107) at (-0.25, -0.75) {};
		\node [style=and] (108) at (1.75, 0) {};
		\node [style=none] (109) at (0.25, -0.5) {};
		\node [style=none] (110) at (-1.5, 1) {};
		\node [style=none] (111) at (1.5, 0.25) {};
		\node [style=none] (112) at (1.5, -0.25) {};
		\node [style=none] (113) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (104.center) to (107.center);
		\draw [in=180, out=0] (105.center) to (106.center);
		\draw [in=-180, out=0] (109.center) to (112.center);
		\draw [in=180, out=0] (110.center) to (111.center);
		\draw (108) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-bayesian-inverse.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (136) at (-3.5, 1.5) {};
		\node [style=black] (137) at (-2, 1.5) {};
		\node [style=black] (147) at (-1, 1) {};
		\node [style=none] (148) at (0, 2.75) {};
		\node [style=none] (149) at (3.5, 2.75) {};
		\node [style=or] (150) at (2.25, 1.25) {};
		\node [style=none] (151) at (3.5, 1.25) {};
		\node [style=none] (152) at (2, 1.5) {};
		\node [style=none] (153) at (2, 1) {};
		\node [style=or] (154) at (2.25, -0.25) {};
		\node [style=none] (155) at (3.5, -0.25) {};
		\node [style=none] (156) at (2, 0) {};
		\node [style=none] (157) at (2, -0.5) {};
		\node [style=black] (158) at (-1, -0.25) {};
		\node [style=if] (159) at (0.5, -1.5) {};
		\node [style=none] (160) at (-2, -1.5) {};
		\node [style=none] (161) at (0.25, -1.5) {};
		\node [style=none] (162) at (0.25, -1) {};
		\node [style=none] (163) at (-2, -2.75) {};
		\node [style=none] (164) at (0.25, -2) {};
		\node [style=flip] (165) at (-2.25, -0.25) {$q_0$};
		\node [style=flip] (166) at (-2.25, -1.5) {$0$};
		\node [style=flip] (167) at (-2.25, -2.75) {$p_2$};
		\node [style=none] (168) at (-2, -0.25) {};
		\node [style=none] (169) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (136.center) to (137);
		\draw [bend right=15] (137) to (147);
		\draw [in=180, out=60] (137) to (148.center);
		\draw (148.center) to (149.center);
		\draw (150) to (151.center);
		\draw (154) to (155.center);
		\draw [in=180, out=-75, looseness=0.75] (158) to (162.center);
		\draw [in=-180, out=0] (160.center) to (161.center);
		\draw [in=180, out=0] (163.center) to (164.center);
		\draw (168.center) to (158);
		\draw [in=180, out=-60, looseness=0.75] (147) to (156.center);
		\draw [in=-180, out=45, looseness=0.75] (147) to (152.center);
		\draw [in=-180, out=60, looseness=0.75] (158) to (153.center);
		\draw [in=180, out=0] (169.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-copy.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (93) at (0, 0) {};
		\node [style=black] (103) at (1.25, 0) {};
		\node [style=none] (104) at (-1.5, 0.5) {};
		\node [style=none] (105) at (-1.5, -0.5) {};
		\node [style=none] (106) at (-0.25, -0.25) {};
		\node [style=none] (107) at (-0.25, 0.25) {};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103);
		\draw [in=180, out=0] (104.center) to (107.center);
		\draw [in=-180, out=0] (105.center) to (106.center);
		\draw [in=180, out=60] (103) to (108.center);
		\draw [in=-180, out=-60] (103) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-del.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (93) at (0, 0) {};
		\node [style=black] (103) at (1.25, 0) {};
		\node [style=none] (104) at (-1.5, 0.5) {};
		\node [style=none] (105) at (-1.5, -0.5) {};
		\node [style=none] (106) at (-0.25, -0.25) {};
		\node [style=none] (107) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103);
		\draw [in=180, out=0] (104.center) to (107.center);
		\draw [in=-180, out=0] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-intro.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (0) at (2, 0) {};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=black] (6) at (-2.75, 0) {};
		\node [style=small prob circuit] (7) at (-0.75, -0.75) {$\diagsem{e_1}$};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-3.75, 0.5) {\scriptsize $ \diagsem{\Gamma}$};
		\node [style=small prob circuit] (16) at (-0.75, 0.75) {$\diagsem{e_0}$};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (22) at (-4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [in=180, out=-75] (6) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [in=-180, out=75] (6) to (13.center);
		\draw [in=-180, out=0, looseness=1.25] (18.center) to (17.center);
		\draw (22.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-nxn-n.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (-1.5, 0.5) {};
		\node [style=none] (133) at (-1.5, -0.5) {};
		\node [style=and] (134) at (0.25, 0) {};
		\node [style=none] (135) at (1.75, 0) {};
		\node [style=none] (136) at (0, 0.25) {};
		\node [style=none] (137) at (0, -0.25) {};
		\node [style=none] (138) at (1.5, 0.5) {\scriptsize $n$};
		\node [style=none] (139) at (-1.5, 1) {\scriptsize $n$};
		\node [style=none] (140) at (-1.5, 0) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134) to (135.center);
		\draw [in=180, out=0] (133.center) to (137.center);
		\draw [in=180, out=0] (132.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-or.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=or] (108) at (1, 0) {};
		\node [style=none] (109) at (-0.5, -0.5) {};
		\node [style=none] (110) at (-2.25, 1) {};
		\node [style=none] (111) at (0.75, 0.25) {};
		\node [style=none] (112) at (0.75, -0.25) {};
		\node [style=none] (113) at (2.25, 0) {};
		\node [style=and] (114) at (-0.75, -0.5) {};
		\node [style=none] (115) at (-2.25, -1) {};
		\node [style=none] (116) at (-2.25, 0) {};
		\node [style=none] (117) at (-1, -0.25) {};
		\node [style=none] (118) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (109.center) to (112.center);
		\draw [in=180, out=0] (110.center) to (111.center);
		\draw (108) to (113.center);
		\draw [in=-180, out=0] (115.center) to (118.center);
		\draw [in=180, out=0] (116.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-unit-left.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (108) at (1, 0) {};
		\node [style=flip] (109) at (-0.5, 0.5) {$1$};
		\node [style=none] (110) at (-1.5, -0.5) {};
		\node [style=none] (111) at (0.75, -0.25) {};
		\node [style=none] (112) at (0.75, 0.25) {};
		\node [style=none] (113) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (109) to (112.center);
		\draw [in=-180, out=0] (110.center) to (111.center);
		\draw (108) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-unit-right.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (108) at (1, 0) {};
		\node [style=flip] (109) at (-0.5, -0.5) {$1$};
		\node [style=none] (110) at (-1.5, 0.5) {};
		\node [style=none] (111) at (0.75, 0.25) {};
		\node [style=none] (112) at (0.75, -0.25) {};
		\node [style=none] (113) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (109) to (112.center);
		\draw [in=180, out=0] (110.center) to (111.center);
		\draw (108) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=and] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, -0.5) {};
		\node [style=none] (103) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=150] (93) to (91.center);
		\draw [in=-150, out=0, looseness=0.75] (96.center) to (93);
		\draw (93) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/andxid-d.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2, 0) {};
		\node [style=prob circuit] (16) at (-2.75, 0) {$d$};
		\node [style=none] (17) at (-3.5, -0.5) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-6.25, -0.5) {};
		\node [style=none] (141) at (-6.25, 1.25) {};
		\node [style=and] (142) at (-4.75, 0.75) {};
		\node [style=none] (143) at (-6.25, 0.25) {};
		\node [style=none] (144) at (-3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (15.center);
		\draw [in=-180, out=0, looseness=1.50] (19.center) to (17.center);
		\draw [in=0, out=150] (142) to (141.center);
		\draw [in=-150, out=0, looseness=0.75] (143.center) to (142);
		\draw (142) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-bary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-7, -0.5) {};
		\node [style=none] (5) at (-4.75, -0.5) {};
		\node [style=if] (6) at (-0.5, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=flip] (12) at (-6.5, 0.75) {$q$};
		\node [style=none] (13) at (-4.75, 0.5) {};
		\node [style=flip] (15) at (-2.5, 0.75) {$p$};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-7, -1.25) {};
		\node [style=none] (19) at (-3.75, -1.25) {};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (2.25, 0) {$\myeq{E3}$};
		\node [style=if] (23) at (6.5, -0.75) {};
		\node [style=none] (24) at (4, -0.75) {};
		\node [style=none] (25) at (6.25, -0.75) {};
		\node [style=none] (28) at (4, -1.25) {};
		\node [style=none] (29) at (6.25, -1.25) {};
		\node [style=flip] (30) at (4.5, 0) {$\tilde{q}$};
		\node [style=none] (31) at (6.25, -0.25) {};
		\node [style=if] (34) at (10.75, 0.5) {};
		\node [style=none] (35) at (4, 1) {};
		\node [style=none] (36) at (10.5, 0.5) {};
		\node [style=none] (38) at (12.25, 0.5) {};
		\node [style=flip] (41) at (8.75, 1.25) {$\tilde{p}$};
		\node [style=none] (42) at (10.5, 1) {};
		\node [style=none] (46) at (9.5, 0) {};
		\node [style=none] (48) at (6.5, -0.75) {};
		\node [style=none] (49) at (8, -0.75) {};
		\node [style=none] (50) at (10.5, 0) {};
		\node [style=none] (51) at (7, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (2.center);
		\draw (0) to (3.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (6) to (9.center);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw [in=-180, out=0, looseness=1.50] (12) to (13.center);
		\draw [in=180, out=0, looseness=1.50] (15) to (16.center);
		\draw (18.center) to (19.center);
		\draw [in=0, out=-180, looseness=1.25] (10.center) to (19.center);
		\draw [in=-180, out=0] (24.center) to (25.center);
		\draw [in=180, out=0] (28.center) to (29.center);
		\draw [in=180, out=0, looseness=1.50] (30) to (31.center);
		\draw (34) to (38.center);
		\draw [in=180, out=0, looseness=1.50] (41) to (42.center);
		\draw (48.center) to (49.center);
		\draw [in=0, out=-180, looseness=1.25] (46.center) to (49.center);
		\draw (46.center) to (50.center);
		\draw (51.center) to (36.center);
		\draw [in=180, out=0, looseness=2.00] (35.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-dist-and-m.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (91) at (-7.25, 0.75) {};
		\node [style=if] (93) at (-5.75, -0.5) {};
		\node [style=none] (96) at (-8.25, -0.5) {};
		\node [style=none] (104) at (-6, -0.5) {};
		\node [style=none] (105) at (-6, 0) {};
		\node [style=black] (110) at (-4.5, -0.5) {};
		\node [style=none] (111) at (-8.25, -1.75) {};
		\node [style=none] (112) at (-6, -1) {};
		\node [style=black] (113) at (-4.5, 1.5) {};
		\node [style=and] (114) at (-2.5, 1.5) {};
		\node [style=none] (115) at (-1.25, 1.5) {};
		\node [style=none] (116) at (-2.75, 1.75) {};
		\node [style=none] (117) at (-2.75, 1.25) {};
		\node [style=none] (118) at (-2.75, -1.5) {};
		\node [style=none] (119) at (-2.75, 0) {};
		\node [style=flip] (120) at (-8.5, 0.75) {$p_i$};
		\node [style=none] (123) at (-8.25, 0.75) {};
		\node [style=none] (124) at (-1.25, 0) {};
		\node [style=none] (125) at (-1.25, -1.5) {};
		\node [style=none] (126) at (0, 0) {$\myeq{E2}$};
		\node [style=black] (127) at (3.75, 1) {};
		\node [style=if] (128) at (5.25, -0.25) {};
		\node [style=none] (129) at (2.75, -0.25) {};
		\node [style=none] (130) at (5, -0.25) {};
		\node [style=none] (131) at (5, 0.25) {};
		\node [style=none] (133) at (2.75, -1.5) {};
		\node [style=none] (134) at (5, -0.75) {};
		\node [style=and] (136) at (7.25, 0.75) {};
		\node [style=black] (137) at (8.5, 0.75) {};
		\node [style=none] (138) at (7, 1) {};
		\node [style=none] (139) at (7, 0.5) {};
		\node [style=flip] (142) at (2.5, 1) {$p_i$};
		\node [style=none] (145) at (2.75, 1) {};
		\node [style=none] (146) at (5.5, -0.25) {};
		\node [style=black] (147) at (9.5, 0.25) {};
		\node [style=none] (148) at (10.5, 2) {};
		\node [style=none] (149) at (14, 2) {};
		\node [style=or] (150) at (12.75, 0.5) {};
		\node [style=none] (151) at (14, 0.5) {};
		\node [style=none] (152) at (12.5, 0.75) {};
		\node [style=none] (153) at (12.5, 0.25) {};
		\node [style=or] (154) at (12.75, -1) {};
		\node [style=none] (155) at (14, -1) {};
		\node [style=none] (156) at (12.5, -0.75) {};
		\node [style=none] (157) at (12.5, -1.25) {};
		\node [style=black] (158) at (9.5, -1) {};
		\node [style=if] (159) at (11, -2.25) {};
		\node [style=none] (160) at (8.5, -2.25) {};
		\node [style=none] (161) at (10.75, -2.25) {};
		\node [style=none] (162) at (10.75, -1.75) {};
		\node [style=none] (163) at (8.5, -3.5) {};
		\node [style=none] (164) at (10.75, -2.75) {};
		\node [style=flip] (165) at (8.25, -1) {$q_i$};
		\node [style=flip] (166) at (8.25, -2.25) {$0$};
		\node [style=none] (168) at (8.5, -1) {};
		\node [style=none] (169) at (11.25, -2.25) {};
		\node [style=none] (170) at (-8.25, -0.5) {};
		\node [style=none] (171) at (-8.25, -1.75) {};
		\node [style=flip] (172) at (-8.5, -0.5) {$q_{1i}$};
		\node [style=flip] (173) at (-8.5, -1.75) {$q_{0i}$};
		\node [style=none] (174) at (2.75, -0.25) {};
		\node [style=none] (175) at (2.75, -1.5) {};
		\node [style=flip] (176) at (2.5, -0.25) {$q_{1i}$};
		\node [style=flip] (177) at (2.5, -1.5) {$q_{0i}$};
		\node [style=flip] (178) at (8.25, -3.5) {$q_{0i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (91) to (105.center);
		\draw [in=-180, out=0] (96.center) to (104.center);
		\draw (93) to (110);
		\draw [in=180, out=0] (111.center) to (112.center);
		\draw (114) to (115.center);
		\draw [in=-180, out=75, looseness=0.75] (91) to (113);
		\draw [in=180, out=60, looseness=1.25] (113) to (116.center);
		\draw [in=180, out=75, looseness=0.75] (110) to (117.center);
		\draw [in=-180, out=-60] (110) to (118.center);
		\draw [in=180, out=-75] (113) to (119.center);
		\draw (123.center) to (91);
		\draw (119.center) to (124.center);
		\draw (118.center) to (125.center);
		\draw [in=180, out=-75, looseness=0.75] (127) to (131.center);
		\draw [in=-180, out=0] (129.center) to (130.center);
		\draw [in=180, out=0] (133.center) to (134.center);
		\draw (136) to (137);
		\draw (145.center) to (127);
		\draw [in=-180, out=0, looseness=0.75] (146.center) to (139.center);
		\draw [in=180, out=60, looseness=0.75] (127) to (138.center);
		\draw [bend right=15] (137) to (147);
		\draw [in=180, out=60] (137) to (148.center);
		\draw (148.center) to (149.center);
		\draw (150) to (151.center);
		\draw (154) to (155.center);
		\draw [in=180, out=-75, looseness=0.75] (158) to (162.center);
		\draw [in=-180, out=0] (160.center) to (161.center);
		\draw [in=180, out=0] (163.center) to (164.center);
		\draw (168.center) to (158);
		\draw [in=180, out=-60, looseness=0.75] (147) to (156.center);
		\draw [in=-180, out=45, looseness=0.75] (147) to (152.center);
		\draw [in=-180, out=60, looseness=0.75] (158) to (153.center);
		\draw [in=180, out=0] (169.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-dist-and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (91) at (-7.25, 0.75) {};
		\node [style=if] (93) at (-5.75, -0.5) {};
		\node [style=none] (96) at (-8.25, -0.5) {};
		\node [style=none] (104) at (-6, -0.5) {};
		\node [style=none] (105) at (-6, 0) {};
		\node [style=black] (110) at (-4.5, -0.5) {};
		\node [style=none] (111) at (-8.25, -1.75) {};
		\node [style=none] (112) at (-6, -1) {};
		\node [style=black] (113) at (-4.5, 1.5) {};
		\node [style=and] (114) at (-2.5, 1.5) {};
		\node [style=none] (115) at (-1.25, 1.5) {};
		\node [style=none] (116) at (-2.75, 1.75) {};
		\node [style=none] (117) at (-2.75, 1.25) {};
		\node [style=none] (118) at (-2.75, -1.5) {};
		\node [style=none] (119) at (-2.75, 0) {};
		\node [style=flip] (120) at (-8.5, 0.75) {$p_0$};
		\node [style=flip] (121) at (-8.5, -0.5) {$p_1$};
		\node [style=flip] (122) at (-8.5, -1.75) {$p_2$};
		\node [style=none] (123) at (-8.25, 0.75) {};
		\node [style=none] (124) at (-1.25, 0) {};
		\node [style=none] (125) at (-1.25, -1.5) {};
		\node [style=none] (126) at (0, 0) {$\myeq{E2}$};
		\node [style=black] (127) at (2.75, 1) {};
		\node [style=if] (128) at (4.25, -0.25) {};
		\node [style=none] (129) at (1.75, -0.25) {};
		\node [style=none] (130) at (4, -0.25) {};
		\node [style=none] (131) at (4, 0.25) {};
		\node [style=none] (133) at (1.75, -1.5) {};
		\node [style=none] (134) at (4, -0.75) {};
		\node [style=and] (136) at (6.25, 0.75) {};
		\node [style=black] (137) at (7.5, 0.75) {};
		\node [style=none] (138) at (6, 1) {};
		\node [style=none] (139) at (6, 0.5) {};
		\node [style=flip] (142) at (1.5, 1) {$p_0$};
		\node [style=flip] (143) at (1.5, -0.25) {$p_1$};
		\node [style=flip] (144) at (1.5, -1.5) {$p_2$};
		\node [style=none] (145) at (1.75, 1) {};
		\node [style=none] (146) at (4.5, -0.25) {};
		\node [style=black] (147) at (8.5, 0.25) {};
		\node [style=none] (148) at (9.5, 2) {};
		\node [style=none] (149) at (13, 2) {};
		\node [style=or] (150) at (11.75, 0.5) {};
		\node [style=none] (151) at (13, 0.5) {};
		\node [style=none] (152) at (11.5, 0.75) {};
		\node [style=none] (153) at (11.5, 0.25) {};
		\node [style=or] (154) at (11.75, -1) {};
		\node [style=none] (155) at (13, -1) {};
		\node [style=none] (156) at (11.5, -0.75) {};
		\node [style=none] (157) at (11.5, -1.25) {};
		\node [style=black] (158) at (8.5, -1) {};
		\node [style=if] (159) at (10, -2.25) {};
		\node [style=none] (160) at (7.5, -2.25) {};
		\node [style=none] (161) at (9.75, -2.25) {};
		\node [style=none] (162) at (9.75, -1.75) {};
		\node [style=none] (163) at (7.5, -3.5) {};
		\node [style=none] (164) at (9.75, -2.75) {};
		\node [style=flip] (165) at (7.25, -1) {$q_0$};
		\node [style=flip] (166) at (7.25, -2.25) {$0$};
		\node [style=flip] (167) at (7.25, -3.5) {$p_2$};
		\node [style=none] (168) at (7.5, -1) {};
		\node [style=none] (169) at (10.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (91) to (105.center);
		\draw [in=-180, out=0] (96.center) to (104.center);
		\draw (93) to (110);
		\draw [in=180, out=0] (111.center) to (112.center);
		\draw (114) to (115.center);
		\draw [in=-180, out=75, looseness=0.75] (91) to (113);
		\draw [in=180, out=60, looseness=1.25] (113) to (116.center);
		\draw [in=180, out=75, looseness=0.75] (110) to (117.center);
		\draw [in=-180, out=-60] (110) to (118.center);
		\draw [in=180, out=-75] (113) to (119.center);
		\draw (123.center) to (91);
		\draw (119.center) to (124.center);
		\draw (118.center) to (125.center);
		\draw [in=180, out=-75, looseness=0.75] (127) to (131.center);
		\draw [in=-180, out=0] (129.center) to (130.center);
		\draw [in=180, out=0] (133.center) to (134.center);
		\draw (136) to (137);
		\draw (145.center) to (127);
		\draw [in=-180, out=0, looseness=0.75] (146.center) to (139.center);
		\draw [in=180, out=60, looseness=0.75] (127) to (138.center);
		\draw [bend right=15] (137) to (147);
		\draw [in=180, out=60] (137) to (148.center);
		\draw (148.center) to (149.center);
		\draw (150) to (151.center);
		\draw (154) to (155.center);
		\draw [in=180, out=-75, looseness=0.75] (158) to (162.center);
		\draw [in=-180, out=0] (160.center) to (161.center);
		\draw [in=180, out=0] (163.center) to (164.center);
		\draw (168.center) to (158);
		\draw [in=180, out=-60, looseness=0.75] (147) to (156.center);
		\draw [in=-180, out=45, looseness=0.75] (147) to (152.center);
		\draw [in=-180, out=60, looseness=0.75] (158) to (153.center);
		\draw [in=180, out=0] (169.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-dist-left-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (1) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=if] (9) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.25, -1.25) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (-1.5, -2.25) {};
		\node [style=none] (15) at (0.25, -1.75) {};
		\node [style=if] (16) at (5, 1) {};
		\node [style=none] (17) at (6.5, 1) {};
		\node [style=none] (18) at (3.75, 0.5) {};
		\node [style=none] (19) at (4.75, 0.5) {};
		\node [style=flip] (20) at (0.25, 2.25) {$r$};
		\node [style=black] (23) at (-3, 1) {};
		\node [style=none] (24) at (-4.25, 1) {};
		\node [style=flip] (36) at (-1.5, 0.75) {$p$};
		\node [style=flip] (38) at (-1.5, -1.25) {$q$};
		\node [style=none] (39) at (0.25, -1.25) {};
		\node [style=none] (67) at (-4.25, -2.25) {};
		\node [style=none] (70) at (-2.25, -0.75) {};
		\node [style=none] (71) at (-4.25, -0.75) {};
		\node [style=none] (73) at (0.25, 0.25) {};
		\node [style=none] (74) at (3.75, 1) {};
		\node [style=none] (75) at (4.75, 1) {};
		\node [style=none] (76) at (2.25, 2.75) {};
		\node [style=none] (77) at (2.25, 1.75) {};
		\node [style=black] (78) at (1.5, 2.25) {};
		\node [style=none] (79) at (0.5, 2.25) {};
		\node [style=none] (80) at (5, -0.75) {};
		\node [style=black] (81) at (5.25, -0.75) {};
		\node [style=none] (82) at (4.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw (9) to (13.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw (16) to (17.center);
		\draw [in=180, out=0] (18.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (18.center);
		\draw (24.center) to (23);
		\draw [in=180, out=-90] (23) to (8.center);
		\draw [in=180, out=0, looseness=1.75] (38) to (39.center);
		\draw (67.center) to (14.center);
		\draw [in=-180, out=0, looseness=2.00] (36) to (3.center);
		\draw [in=180, out=60, looseness=1.50] (23) to (4.center);
		\draw [in=180, out=0, looseness=1.50] (71.center) to (70.center);
		\draw [in=180, out=0] (70.center) to (73.center);
		\draw [in=180, out=0] (5.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (79.center) to (78);
		\draw [in=180, out=-90] (78) to (77.center);
		\draw [in=180, out=75, looseness=1.25] (78) to (76.center);
		\draw [in=-180, out=0, looseness=0.75] (77.center) to (80.center);
		\draw (80.center) to (81);
		\draw [in=-180, out=0] (76.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-dist-left-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (43) at (13.5, -0.5) {};
		\node [style=none] (44) at (9.25, -1.75) {};
		\node [style=none] (45) at (13.25, -0.5) {};
		\node [style=none] (46) at (9.25, -2.5) {};
		\node [style=none] (47) at (13.25, -1) {};
		\node [style=flip] (48) at (10, -0.5) {$r$};
		\node [style=if] (51) at (16.75, 1.25) {};
		\node [style=none] (53) at (16.5, 1.25) {};
		\node [style=flip] (55) at (14.75, 1.25) {$\tilde{r}$};
		\node [style=none] (56) at (16.5, 1.25) {};
		\node [style=none] (59) at (13.5, -0.5) {};
		\node [style=none] (61) at (16.5, 0.75) {};
		\node [style=none] (62) at (16.5, 1.75) {};
		\node [style=none] (83) at (13.25, 2.5) {};
		\node [style=none] (84) at (13.25, 0.75) {};
		\node [style=black] (85) at (11.75, 1.75) {};
		\node [style=none] (86) at (9.25, 1.75) {};
		\node [style=none] (87) at (19, 2) {};
		\node [style=none] (88) at (19, 0.5) {};
		\node [style=black] (89) at (18, 1.25) {};
		\node [style=none] (90) at (17, 1.25) {};
		\node [style=none] (91) at (16.5, -0.25) {};
		\node [style=none] (92) at (20.75, -0.5) {};
		\node [style=none] (93) at (19, -0.25) {};
		\node [style=none] (94) at (20.75, 0.5) {};
		\node [style=if] (95) at (21, -1) {};
		\node [style=none] (96) at (20.75, -1) {};
		\node [style=none] (97) at (20.75, -1) {};
		\node [style=none] (98) at (20.75, -1.5) {};
		\node [style=none] (100) at (21.25, -1) {};
		\node [style=if] (101) at (23.25, -1) {};
		\node [style=none] (102) at (23, -1) {};
		\node [style=none] (103) at (23, -1) {};
		\node [style=none] (104) at (23, -1.5) {};
		\node [style=none] (105) at (23, -0.5) {};
		\node [style=none] (106) at (23.5, -1) {};
		\node [style=none] (107) at (19.25, -3) {};
		\node [style=none] (108) at (13.25, 0) {};
		\node [style=none] (109) at (17.25, -3) {};
		\node [style=black] (110) at (11.25, -0.5) {};
		\node [style=none] (111) at (10.25, -0.5) {};
		\node [style=flip] (112) at (19.25, -1) {$\tilde p$};
		\node [style=flip] (113) at (19.25, -2.25) {$\tilde q$};
		\node [style=none] (114) at (25, 2) {};
		\node [style=black] (115) at (24.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (44.center) to (45.center);
		\draw [in=180, out=0] (46.center) to (47.center);
		\draw [in=-180, out=0, looseness=1.75] (55) to (56.center);
		\draw [in=-180, out=0, looseness=1.50] (59.center) to (61.center);
		\draw (86.center) to (85);
		\draw [in=180, out=-75] (85) to (84.center);
		\draw [in=180, out=75] (85) to (83.center);
		\draw (90.center) to (89);
		\draw [in=180, out=-75] (89) to (88.center);
		\draw [in=180, out=75] (89) to (87.center);
		\draw [in=-180, out=0] (84.center) to (91.center);
		\draw [in=-180, out=0] (88.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw [in=-180, out=0] (93.center) to (94.center);
		\draw (100.center) to (103.center);
		\draw [in=-180, out=0] (94.center) to (105.center);
		\draw [in=-180, out=0] (107.center) to (104.center);
		\draw (111.center) to (110);
		\draw [in=180, out=-75, looseness=0.75] (110) to (109.center);
		\draw [in=180, out=75] (110) to (108.center);
		\draw (109.center) to (107.center);
		\draw [in=-180, out=0, looseness=0.75] (113) to (98.center);
		\draw [in=180, out=0] (112) to (97.center);
		\draw [in=180, out=0, looseness=0.75] (83.center) to (62.center);
		\draw (87.center) to (114.center);
		\draw (106.center) to (115);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-dist-left-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (43) at (13.5, -0.5) {};
		\node [style=none] (44) at (9.25, -1.75) {};
		\node [style=none] (45) at (13.25, -0.5) {};
		\node [style=none] (46) at (9.25, -2.5) {};
		\node [style=none] (47) at (13.25, -1) {};
		\node [style=flip] (48) at (10, -0.5) {$r$};
		\node [style=if] (51) at (16.75, 1.25) {};
		\node [style=none] (53) at (16.5, 1.25) {};
		\node [style=flip] (55) at (14.75, 1.25) {$\tilde{r}$};
		\node [style=none] (56) at (16.5, 1.25) {};
		\node [style=none] (59) at (13.5, -0.5) {};
		\node [style=none] (61) at (16.5, 0.75) {};
		\node [style=none] (62) at (16.5, 1.75) {};
		\node [style=none] (83) at (13.25, 2.5) {};
		\node [style=none] (84) at (13.25, 0.75) {};
		\node [style=black] (85) at (11.75, 1.75) {};
		\node [style=none] (86) at (9.25, 1.75) {};
		\node [style=none] (87) at (19, 2) {};
		\node [style=black] (88) at (19, 0.5) {};
		\node [style=black] (89) at (18, 1.25) {};
		\node [style=none] (90) at (17, 1.25) {};
		\node [style=none] (91) at (16.5, -0.25) {};
		\node [style=black] (93) at (19, -0.25) {};
		\node [style=black] (107) at (19, -3) {};
		\node [style=none] (108) at (13.25, 0) {};
		\node [style=none] (109) at (17.25, -3) {};
		\node [style=black] (110) at (11.25, -0.5) {};
		\node [style=none] (111) at (10.25, -0.5) {};
		\node [style=none] (114) at (21.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (44.center) to (45.center);
		\draw [in=180, out=0] (46.center) to (47.center);
		\draw [in=-180, out=0, looseness=1.75] (55) to (56.center);
		\draw [in=-180, out=0, looseness=1.50] (59.center) to (61.center);
		\draw (86.center) to (85);
		\draw [in=180, out=-75] (85) to (84.center);
		\draw [in=180, out=75] (85) to (83.center);
		\draw (90.center) to (89);
		\draw [in=180, out=-75] (89) to (88);
		\draw [in=180, out=75] (89) to (87.center);
		\draw [in=-180, out=0] (84.center) to (91.center);
		\draw (91.center) to (93);
		\draw (111.center) to (110);
		\draw [in=180, out=-75, looseness=0.75] (110) to (109.center);
		\draw [in=180, out=75] (110) to (108.center);
		\draw (109.center) to (107);
		\draw [in=180, out=0, looseness=0.75] (83.center) to (62.center);
		\draw (87.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-dist-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (1) at (1.5, 1.25) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=if] (9) at (1.5, -1.25) {};
		\node [style=none] (11) at (1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style=none] (14) at (-0.5, -2.25) {};
		\node [style=none] (15) at (1.25, -1.75) {};
		\node [style=if] (16) at (5, 0.5) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (3.75, 0) {};
		\node [style=none] (19) at (4.75, 0) {};
		\node [style=flip] (20) at (3.25, 1.5) {$r$};
		\node [style=none] (21) at (4.75, 1) {};
		\node [style=black] (23) at (-2, 1) {};
		\node [style=none] (24) at (-3.25, 1) {};
		\node [style=flip] (36) at (-0.5, 1.25) {$p$};
		\node [style=flip] (38) at (-0.5, -1.25) {$q$};
		\node [style=none] (39) at (1.25, -1.25) {};
		\node [style=none] (67) at (-3.25, -2.25) {};
		\node [style=none] (70) at (-0.5, 0.5) {};
		\node [style=none] (71) at (-3.25, -0.75) {};
		\node [style=none] (72) at (1, 0.5) {};
		\node [style=none] (73) at (1, 0.5) {};
		\node [style=none] (74) at (3.75, 0.5) {};
		\node [style=none] (75) at (4.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw (9) to (13.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw (16) to (17.center);
		\draw [in=180, out=0] (18.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (18.center);
		\draw [in=180, out=0, looseness=1.75] (20) to (21.center);
		\draw (24.center) to (23);
		\draw [in=180, out=-90] (23) to (8.center);
		\draw [in=180, out=0, looseness=1.75] (38) to (39.center);
		\draw (67.center) to (14.center);
		\draw [in=-180, out=0, looseness=2.00] (36) to (3.center);
		\draw [in=180, out=60, looseness=1.50] (23) to (4.center);
		\draw [in=180, out=0, looseness=1.50] (71.center) to (70.center);
		\draw (70.center) to (73.center);
		\draw [in=180, out=0] (5.center) to (74.center);
		\draw (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-dist-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (43) at (-0.75, -1) {};
		\node [style=none] (44) at (-3.5, -1) {};
		\node [style=none] (45) at (-1, -1) {};
		\node [style=none] (46) at (-3.5, -1.5) {};
		\node [style=none] (47) at (-1, -1.5) {};
		\node [style=flip] (48) at (-2.75, -0.25) {$r$};
		\node [style=none] (49) at (-1, -0.5) {};
		\node [style=if] (51) at (2.5, 0.25) {};
		\node [style=none] (53) at (2.25, 0.25) {};
		\node [style=none] (54) at (4, 0.25) {};
		\node [style=flip] (55) at (0.5, 0.25) {$\tilde{r}$};
		\node [style=none] (56) at (2.25, 0.25) {};
		\node [style=none] (59) at (-0.75, -1) {};
		\node [style=none] (61) at (2.25, -0.25) {};
		\node [style=none] (62) at (2.25, 0.75) {};
		\node [style=none] (68) at (0.75, 1.25) {};
		\node [style=none] (69) at (-3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (44.center) to (45.center);
		\draw [in=180, out=0] (46.center) to (47.center);
		\draw [in=180, out=0, looseness=1.75] (48) to (49.center);
		\draw (51) to (54.center);
		\draw [in=-180, out=0, looseness=1.75] (55) to (56.center);
		\draw [in=-180, out=0, looseness=2.00] (59.center) to (61.center);
		\draw [in=180, out=0, looseness=1.75] (68.center) to (62.center);
		\draw (69.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (1) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=if] (9) at (1.5, -1.75) {};
		\node [style=none] (11) at (1.25, -1.75) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (2, -1.75) {};
		\node [style=none] (14) at (-0.5, -2.75) {};
		\node [style=none] (15) at (1.25, -2.25) {};
		\node [style=if] (16) at (5, 0) {};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (18) at (3.75, -0.5) {};
		\node [style=none] (19) at (4.75, -0.5) {};
		\node [style=flip] (20) at (3.25, 1) {$r$};
		\node [style=none] (21) at (4.75, 0.5) {};
		\node [style=black] (23) at (-2, 0.5) {};
		\node [style=none] (24) at (-3.25, 0.5) {};
		\node [style=flip] (36) at (-0.5, 0.75) {$p$};
		\node [style=flip] (38) at (-0.5, -1.75) {$q$};
		\node [style=none] (39) at (1.25, -1.75) {};
		\node [style=none] (41) at (8, -0.75) {};
		\node [style=none] (42) at (8, -0.75) {$\myeq{}$};
		\node [style=if] (43) at (12.5, -1.5) {};
		\node [style=none] (44) at (9.75, -1.5) {};
		\node [style=none] (45) at (12.25, -1.5) {};
		\node [style=none] (46) at (9.75, -2) {};
		\node [style=none] (47) at (12.25, -2) {};
		\node [style=flip] (48) at (10.5, -0.75) {$r$};
		\node [style=none] (49) at (12.25, -1) {};
		\node [style=if] (51) at (15.75, -0.25) {};
		\node [style=none] (53) at (15.5, -0.25) {};
		\node [style=none] (54) at (17.25, -0.25) {};
		\node [style=flip] (55) at (13.75, -0.25) {$\tilde{r}$};
		\node [style=none] (56) at (15.5, -0.25) {};
		\node [style=none] (59) at (12.5, -1.5) {};
		\node [style=none] (61) at (15.5, -0.75) {};
		\node [style=none] (62) at (15.5, 0.25) {};
		\node [style=none] (67) at (-3.25, -2.75) {};
		\node [style=none] (68) at (14, 0.75) {};
		\node [style=none] (69) at (9.75, 0.75) {};
		\node [style=none] (70) at (-0.5, 0) {};
		\node [style=none] (71) at (-3.25, -1.25) {};
		\node [style=none] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0) {};
		\node [style=none] (74) at (3.75, 0) {};
		\node [style=none] (75) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw (9) to (13.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw (16) to (17.center);
		\draw [in=180, out=0] (18.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (18.center);
		\draw [in=180, out=0, looseness=1.75] (20) to (21.center);
		\draw (24.center) to (23);
		\draw [in=180, out=-90] (23) to (8.center);
		\draw [in=180, out=0, looseness=1.75] (38) to (39.center);
		\draw [in=-180, out=0] (44.center) to (45.center);
		\draw [in=180, out=0] (46.center) to (47.center);
		\draw [in=180, out=0, looseness=1.75] (48) to (49.center);
		\draw (51) to (54.center);
		\draw [in=-180, out=0, looseness=1.75] (55) to (56.center);
		\draw [in=-180, out=0, looseness=2.00] (59.center) to (61.center);
		\draw (67.center) to (14.center);
		\draw [in=180, out=0, looseness=1.75] (68.center) to (62.center);
		\draw (69.center) to (68.center);
		\draw [in=-180, out=0, looseness=2.00] (36) to (3.center);
		\draw [in=180, out=60, looseness=1.50] (23) to (4.center);
		\draw [in=180, out=0, looseness=1.50] (71.center) to (70.center);
		\draw (70.center) to (73.center);
		\draw [in=180, out=0] (5.center) to (74.center);
		\draw (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-general-inverse-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (1) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=if] (9) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.25, -1.25) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (-1.5, -2.25) {};
		\node [style=none] (15) at (0.25, -1.75) {};
		\node [style=if] (16) at (5, 1) {};
		\node [style=none] (17) at (6.5, 1) {};
		\node [style=none] (18) at (3.75, 0.5) {};
		\node [style=none] (19) at (4.75, 0.5) {};
		\node [style=flip] (20) at (0.25, 2.25) {$r$};
		\node [style=black] (23) at (-3, 1) {};
		\node [style=none] (24) at (-4.25, 1) {};
		\node [style=flip] (36) at (-1.5, 0.75) {$p$};
		\node [style=flip] (38) at (-1.5, -1.25) {$q$};
		\node [style=none] (39) at (0.25, -1.25) {};
		\node [style=none] (67) at (-4.25, -2.25) {};
		\node [style=none] (70) at (-2.25, -0.75) {};
		\node [style=none] (71) at (-4.25, -0.75) {};
		\node [style=none] (73) at (0.25, 0.25) {};
		\node [style=none] (74) at (3.75, 1) {};
		\node [style=none] (75) at (4.75, 1) {};
		\node [style=none] (76) at (2.25, 2.75) {};
		\node [style=none] (77) at (2.25, 1.75) {};
		\node [style=black] (78) at (1.5, 2.25) {};
		\node [style=none] (79) at (0.5, 2.25) {};
		\node [style=none] (80) at (5, -0.75) {};
		\node [style=none] (81) at (6.5, -0.75) {};
		\node [style=none] (82) at (4.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw (9) to (13.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw (16) to (17.center);
		\draw [in=180, out=0] (18.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (18.center);
		\draw (24.center) to (23);
		\draw [in=180, out=-90] (23) to (8.center);
		\draw [in=180, out=0, looseness=1.75] (38) to (39.center);
		\draw (67.center) to (14.center);
		\draw [in=-180, out=0, looseness=2.00] (36) to (3.center);
		\draw [in=180, out=60, looseness=1.50] (23) to (4.center);
		\draw [in=180, out=0, looseness=1.50] (71.center) to (70.center);
		\draw [in=180, out=0] (70.center) to (73.center);
		\draw [in=180, out=0] (5.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (79.center) to (78);
		\draw [in=180, out=-90] (78) to (77.center);
		\draw [in=180, out=75, looseness=1.25] (78) to (76.center);
		\draw [in=-180, out=0, looseness=0.75] (77.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw [in=-180, out=0] (76.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-general-inverse-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (43) at (13.5, -0.5) {};
		\node [style=none] (44) at (9.25, -1.75) {};
		\node [style=none] (45) at (13.25, -0.5) {};
		\node [style=none] (46) at (9.25, -2.5) {};
		\node [style=none] (47) at (13.25, -1) {};
		\node [style=flip] (48) at (10, -0.5) {$r$};
		\node [style=if] (51) at (16.75, 1.25) {};
		\node [style=none] (53) at (16.5, 1.25) {};
		\node [style=flip] (55) at (14.75, 1.25) {$\tilde{r}$};
		\node [style=none] (56) at (16.5, 1.25) {};
		\node [style=none] (59) at (13.5, -0.5) {};
		\node [style=none] (61) at (16.5, 0.75) {};
		\node [style=none] (62) at (16.5, 1.75) {};
		\node [style=none] (83) at (13.25, 2.5) {};
		\node [style=none] (84) at (13.25, 0.75) {};
		\node [style=black] (85) at (11.75, 1.75) {};
		\node [style=none] (86) at (9.25, 1.75) {};
		\node [style=none] (87) at (19, 2) {};
		\node [style=none] (88) at (19, 0.5) {};
		\node [style=black] (89) at (18, 1.25) {};
		\node [style=none] (90) at (17, 1.25) {};
		\node [style=none] (91) at (16.5, -0.25) {};
		\node [style=none] (92) at (20.75, -0.5) {};
		\node [style=none] (93) at (19, -0.25) {};
		\node [style=none] (94) at (20.75, 0.5) {};
		\node [style=if] (95) at (21, -1) {};
		\node [style=none] (96) at (20.75, -1) {};
		\node [style=none] (97) at (20.75, -1) {};
		\node [style=none] (98) at (20.75, -1.5) {};
		\node [style=none] (100) at (21.25, -1) {};
		\node [style=if] (101) at (23.25, -1) {};
		\node [style=none] (102) at (23, -1) {};
		\node [style=none] (103) at (23, -1) {};
		\node [style=none] (104) at (23, -1.5) {};
		\node [style=none] (105) at (23, -0.5) {};
		\node [style=none] (106) at (23.5, -1) {};
		\node [style=none] (107) at (19.25, -3) {};
		\node [style=none] (108) at (13.25, 0) {};
		\node [style=none] (109) at (17.25, -3) {};
		\node [style=black] (110) at (11.25, -0.5) {};
		\node [style=none] (111) at (10.25, -0.5) {};
		\node [style=flip] (112) at (19.25, -1) {$\tilde p$};
		\node [style=flip] (113) at (19.25, -2.25) {$\tilde q$};
		\node [style=none] (114) at (24.5, 2) {};
		\node [style=none] (115) at (24.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (44.center) to (45.center);
		\draw [in=180, out=0] (46.center) to (47.center);
		\draw [in=-180, out=0, looseness=1.75] (55) to (56.center);
		\draw [in=-180, out=0, looseness=1.50] (59.center) to (61.center);
		\draw (86.center) to (85);
		\draw [in=180, out=-75] (85) to (84.center);
		\draw [in=180, out=75] (85) to (83.center);
		\draw (90.center) to (89);
		\draw [in=180, out=-75] (89) to (88.center);
		\draw [in=180, out=75] (89) to (87.center);
		\draw [in=-180, out=0] (84.center) to (91.center);
		\draw [in=-180, out=0] (88.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw [in=-180, out=0] (93.center) to (94.center);
		\draw (100.center) to (103.center);
		\draw [in=-180, out=0] (94.center) to (105.center);
		\draw [in=-180, out=0] (107.center) to (104.center);
		\draw (111.center) to (110);
		\draw [in=180, out=-75, looseness=0.75] (110) to (109.center);
		\draw [in=180, out=75] (110) to (108.center);
		\draw (109.center) to (107.center);
		\draw [in=-180, out=0, looseness=0.75] (113) to (98.center);
		\draw [in=180, out=0] (112) to (97.center);
		\draw [in=180, out=0, looseness=0.75] (83.center) to (62.center);
		\draw (87.center) to (114.center);
		\draw (106.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-general-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (1) at (0, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=if] (9) at (0, -1.25) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (-0.25, -0.75) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=none] (14) at (-2, -2.25) {};
		\node [style=none] (15) at (-0.25, -1.75) {};
		\node [style=if] (16) at (4.5, 1) {};
		\node [style=none] (17) at (6, 1) {};
		\node [style=none] (18) at (3.25, 0.5) {};
		\node [style=none] (19) at (4.25, 0.5) {};
		\node [style=flip] (20) at (-0.25, 2.25) {$r$};
		\node [style=black] (23) at (-3.5, 1) {};
		\node [style=none] (24) at (-4.75, 1) {};
		\node [style=flip] (36) at (-2, 0.75) {$p$};
		\node [style=flip] (38) at (-2, -1.25) {$q$};
		\node [style=none] (39) at (-0.25, -1.25) {};
		\node [style=none] (41) at (7.5, 0) {};
		\node [style=none] (42) at (7.5, 0) {$\myeq{E2}$};
		\node [style=if] (43) at (13.25, -0.5) {};
		\node [style=none] (44) at (9, -1.75) {};
		\node [style=none] (45) at (13, -0.5) {};
		\node [style=none] (46) at (9, -2.5) {};
		\node [style=none] (47) at (13, -1) {};
		\node [style=flip] (48) at (9.75, -0.5) {$r$};
		\node [style=if] (51) at (16.5, 1.25) {};
		\node [style=none] (53) at (16.25, 1.25) {};
		\node [style=flip] (55) at (14.5, 1.25) {$\tilde{r}$};
		\node [style=none] (56) at (16.25, 1.25) {};
		\node [style=none] (59) at (13.25, -0.5) {};
		\node [style=none] (61) at (16.25, 0.75) {};
		\node [style=none] (62) at (16.25, 1.75) {};
		\node [style=none] (67) at (-4.75, -2.25) {};
		\node [style=none] (70) at (-2.75, -0.75) {};
		\node [style=none] (71) at (-4.75, -0.75) {};
		\node [style=none] (73) at (-0.25, 0.25) {};
		\node [style=none] (74) at (3.25, 1) {};
		\node [style=none] (75) at (4.25, 1) {};
		\node [style=none] (76) at (1.75, 2.75) {};
		\node [style=none] (77) at (1.75, 1.75) {};
		\node [style=black] (78) at (1, 2.25) {};
		\node [style=none] (79) at (0, 2.25) {};
		\node [style=none] (80) at (4.5, -0.75) {};
		\node [style=none] (81) at (6, -0.75) {};
		\node [style=none] (82) at (4.25, 1.75) {};
		\node [style=none] (83) at (13, 2.5) {};
		\node [style=none] (84) at (13, 0.75) {};
		\node [style=black] (85) at (11.5, 1.75) {};
		\node [style=none] (86) at (9, 1.75) {};
		\node [style=none] (87) at (18.75, 2) {};
		\node [style=none] (88) at (18.75, 0.5) {};
		\node [style=black] (89) at (17.75, 1.25) {};
		\node [style=none] (90) at (16.75, 1.25) {};
		\node [style=none] (91) at (16.25, -0.25) {};
		\node [style=none] (92) at (20.5, -0.5) {};
		\node [style=none] (93) at (18.75, -0.25) {};
		\node [style=none] (94) at (20.5, 0.5) {};
		\node [style=if] (95) at (20.75, -1) {};
		\node [style=none] (96) at (20.5, -1) {};
		\node [style=none] (97) at (20.5, -1) {};
		\node [style=none] (98) at (20.5, -1.5) {};
		\node [style=none] (100) at (21, -1) {};
		\node [style=if] (101) at (23, -1) {};
		\node [style=none] (102) at (22.75, -1) {};
		\node [style=none] (103) at (22.75, -1) {};
		\node [style=none] (104) at (22.75, -1.5) {};
		\node [style=none] (105) at (22.75, -0.5) {};
		\node [style=none] (106) at (23.25, -1) {};
		\node [style=none] (107) at (19, -3) {};
		\node [style=none] (108) at (13, 0) {};
		\node [style=none] (109) at (17, -3) {};
		\node [style=black] (110) at (11, -0.5) {};
		\node [style=none] (111) at (10, -0.5) {};
		\node [style=flip] (112) at (19, -1) {$\tilde p$};
		\node [style=flip] (113) at (19, -2.25) {$\tilde q$};
		\node [style=none] (114) at (24.25, 2) {};
		\node [style=none] (115) at (24.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw (9) to (13.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw (16) to (17.center);
		\draw [in=180, out=0] (18.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (18.center);
		\draw (24.center) to (23);
		\draw [in=180, out=-90] (23) to (8.center);
		\draw [in=180, out=0, looseness=1.75] (38) to (39.center);
		\draw [in=-180, out=0] (44.center) to (45.center);
		\draw [in=180, out=0] (46.center) to (47.center);
		\draw [in=-180, out=0, looseness=1.75] (55) to (56.center);
		\draw [in=-180, out=0, looseness=1.50] (59.center) to (61.center);
		\draw (67.center) to (14.center);
		\draw [in=-180, out=0, looseness=2.00] (36) to (3.center);
		\draw [in=180, out=60, looseness=1.50] (23) to (4.center);
		\draw [in=180, out=0, looseness=1.50] (71.center) to (70.center);
		\draw [in=180, out=0] (70.center) to (73.center);
		\draw [in=180, out=0] (5.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (79.center) to (78);
		\draw [in=180, out=-90] (78) to (77.center);
		\draw [in=180, out=75, looseness=1.25] (78) to (76.center);
		\draw [in=-180, out=0, looseness=0.75] (77.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw [in=-180, out=0] (76.center) to (82.center);
		\draw (86.center) to (85);
		\draw [in=180, out=-75] (85) to (84.center);
		\draw [in=180, out=75] (85) to (83.center);
		\draw (90.center) to (89);
		\draw [in=180, out=-75] (89) to (88.center);
		\draw [in=180, out=75] (89) to (87.center);
		\draw [in=-180, out=0] (84.center) to (91.center);
		\draw [in=-180, out=0] (88.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw [in=-180, out=0] (93.center) to (94.center);
		\draw (100.center) to (103.center);
		\draw [in=-180, out=0] (94.center) to (105.center);
		\draw [in=-180, out=0] (107.center) to (104.center);
		\draw (111.center) to (110);
		\draw [in=180, out=-75, looseness=0.75] (110) to (109.center);
		\draw [in=180, out=75] (110) to (108.center);
		\draw (109.center) to (107.center);
		\draw [in=-180, out=0, looseness=0.75] (113) to (98.center);
		\draw [in=180, out=0] (112) to (97.center);
		\draw [in=180, out=0, looseness=0.75] (83.center) to (62.center);
		\draw (87.center) to (114.center);
		\draw (106.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-swap-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {};
		\node [style=if] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-6.75, 1) {};
		\node [style=none] (4) at (-6.75, 1.5) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-7, 0.5) {};
		\node [style=none] (7) at (-6.75, 0.5) {};
		\node [style=none] (8) at (-7, -1) {};
		\node [style=if] (9) at (-6.5, -1.5) {};
		\node [style=none] (10) at (-11.75, -1.5) {};
		\node [style=none] (11) at (-6.75, -1.5) {};
		\node [style=none] (12) at (-6.75, -1) {};
		\node [style=none] (13) at (-6, -1.5) {};
		\node [style=none] (14) at (-11.75, -2) {};
		\node [style=none] (15) at (-6.75, -2) {};
		\node [style=if] (17) at (-3, 1) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-3.5, 0.5) {};
		\node [style=none] (23) at (-3.25, 0.5) {};
		\node [style=flip] (24) at (-5, 1.75) {$p$};
		\node [style=none] (25) at (-3.25, 1.5) {};
		\node [style=black] (27) at (-8.5, 1) {};
		\node [style=none] (28) at (-8.75, 1) {};
		\node [style=black] (29) at (-9.5, 1.75) {};
		\node [style=none] (31) at (-8.75, 2.5) {};
		\node [style=none] (32) at (-1.5, 2.5) {};
		\node [style=flip] (33) at (-10.75, 1.75) {$q$};
		\node [style=none] (35) at (-9.5, -0.25) {};
		\node [style=none] (36) at (-11.75, -0.25) {};
		\node [style=none] (37) at (-11.75, -0.75) {};
		\node [style=none] (38) at (-9.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=-180, out=0] (2.center) to (3.center);
		\draw (1) to (5.center);
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=-180, out=0] (10.center) to (11.center);
		\draw (9) to (13.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw (17) to (21.center);
		\draw [in=180, out=0] (22.center) to (23.center);
		\draw [in=-180, out=0] (13.center) to (22.center);
		\draw [in=180, out=0, looseness=1.50] (24) to (25.center);
		\draw (28.center) to (27);
		\draw [bend right=45] (29) to (28.center);
		\draw [in=180, out=60] (27) to (0.center);
		\draw [in=180, out=-90] (27) to (8.center);
		\draw [bend left=45] (29) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=180, looseness=1.25] (2.center) to (35.center);
		\draw [in=0, out=-180, looseness=1.25] (6.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (33) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-swap-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (4.25, 1.75) {};
		\node [style=if] (40) at (6.25, 1) {};
		\node [style=none] (41) at (1.75, 1) {};
		\node [style=none] (42) at (6, 1) {};
		\node [style=none] (43) at (6, 1.5) {};
		\node [style=none] (44) at (3.75, 0.5) {};
		\node [style=none] (45) at (6, 0.5) {};
		\node [style=if] (47) at (6.25, -1.5) {};
		\node [style=none] (48) at (6, -1.5) {};
		\node [style=none] (49) at (6, -1) {};
		\node [style=none] (50) at (6, -2) {};
		\node [style=flip] (51) at (4.25, 1.75) {$p$};
		\node [style=flip] (53) at (4.25, -0.75) {$p$};
		\node [style=none] (55) at (1.75, -1) {};
		\node [style=none] (56) at (1.75, 0) {};
		\node [style=none] (57) at (1.75, -2) {};
		\node [style=none] (58) at (3.75, -1.5) {};
		\node [style=if] (60) at (10.25, 1) {};
		\node [style=none] (61) at (10, 1) {};
		\node [style=none] (63) at (9.75, 0.5) {};
		\node [style=none] (64) at (10, 0.5) {};
		\node [style=none] (67) at (11.75, 1) {};
		\node [style=none] (69) at (11.75, 3) {};
		\node [style=none] (70) at (10, 1.5) {};
		\node [style=black] (71) at (9, 2.25) {};
		\node [style=none] (73) at (10, 3) {};
		\node [style=flip] (74) at (7.75, 2.25) {$q$};
		\node [style=none] (76) at (6.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.50] (39.center) to (43.center);
		\draw [in=-180, out=0] (41.center) to (42.center);
		\draw [in=180, out=0] (44.center) to (45.center);
		\draw [in=0, out=-180] (44.center) to (55.center);
		\draw (57.center) to (50.center);
		\draw (58.center) to (48.center);
		\draw [in=180, out=0, looseness=1.25] (56.center) to (58.center);
		\draw [in=180, out=0] (63.center) to (64.center);
		\draw (40) to (61.center);
		\draw (67.center) to (60);
		\draw [bend right=45] (71) to (70.center);
		\draw [bend left=45] (71) to (73.center);
		\draw (73.center) to (69.center);
		\draw (76.center) to (47);
		\draw [in=-180, out=0, looseness=1.25] (76.center) to (63.center);
		\draw (74) to (71);
		\draw [in=180, out=0, looseness=1.50] (53) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {};
		\node [style=if] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-6.75, 1) {};
		\node [style=none] (4) at (-6.75, 1.5) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-7, 0.5) {};
		\node [style=none] (7) at (-6.75, 0.5) {};
		\node [style=none] (8) at (-7, -1) {};
		\node [style=if] (9) at (-6.5, -1.5) {};
		\node [style=none] (10) at (-11.75, -1.5) {};
		\node [style=none] (11) at (-6.75, -1.5) {};
		\node [style=none] (12) at (-6.75, -1) {};
		\node [style=none] (13) at (-6, -1.5) {};
		\node [style=none] (14) at (-11.75, -2) {};
		\node [style=none] (15) at (-6.75, -2) {};
		\node [style=if] (17) at (-3, 1) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-3.5, 0.5) {};
		\node [style=none] (23) at (-3.25, 0.5) {};
		\node [style=flip] (24) at (-5, 1.75) {$p$};
		\node [style=none] (25) at (-3.25, 1.5) {};
		\node [style=black] (27) at (-8.5, 1) {};
		\node [style=none] (28) at (-8.75, 1) {};
		\node [style=black] (29) at (-9.5, 1.75) {};
		\node [style=none] (31) at (-8.75, 2.5) {};
		\node [style=none] (32) at (-1.5, 2.5) {};
		\node [style=flip] (33) at (-10.75, 1.75) {$q$};
		\node [style=none] (35) at (-9.5, -0.25) {};
		\node [style=none] (36) at (-11.75, -0.25) {};
		\node [style=none] (37) at (-11.75, -0.75) {};
		\node [style=none] (38) at (-9.5, -0.75) {};
		\node [style=none] (39) at (4.25, 1.75) {};
		\node [style=if] (40) at (6.25, 1) {};
		\node [style=none] (41) at (1.75, 1) {};
		\node [style=none] (42) at (6, 1) {};
		\node [style=none] (43) at (6, 1.5) {};
		\node [style=none] (44) at (3.75, 0.5) {};
		\node [style=none] (45) at (6, 0.5) {};
		\node [style=if] (47) at (6.25, -1.5) {};
		\node [style=none] (48) at (6, -1.5) {};
		\node [style=none] (49) at (6, -1) {};
		\node [style=none] (50) at (6, -2) {};
		\node [style=flip] (51) at (4.25, 1.75) {$p$};
		\node [style=flip] (53) at (4.25, -0.75) {$p$};
		\node [style=none] (55) at (1.75, -1) {};
		\node [style=none] (56) at (1.75, 0) {};
		\node [style=none] (57) at (1.75, -2) {};
		\node [style=none] (58) at (3.75, -1.5) {};
		\node [style=if] (60) at (10.25, 1) {};
		\node [style=none] (61) at (10, 1) {};
		\node [style=none] (63) at (9.75, 0.5) {};
		\node [style=none] (64) at (10, 0.5) {};
		\node [style=none] (67) at (11.75, 1) {};
		\node [style=none] (69) at (11.75, 3) {};
		\node [style=none] (70) at (10, 1.5) {};
		\node [style=black] (71) at (9, 2.25) {};
		\node [style=none] (73) at (10, 3) {};
		\node [style=flip] (74) at (7.75, 2.25) {$q$};
		\node [style=none] (76) at (6.75, -1.5) {};
		\node [style=none] (77) at (0, 0) {$\myeq{E4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=-180, out=0] (2.center) to (3.center);
		\draw (1) to (5.center);
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=-180, out=0] (10.center) to (11.center);
		\draw (9) to (13.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw (17) to (21.center);
		\draw [in=180, out=0] (22.center) to (23.center);
		\draw [in=-180, out=0] (13.center) to (22.center);
		\draw [in=180, out=0, looseness=1.50] (24) to (25.center);
		\draw (28.center) to (27);
		\draw [bend right=45] (29) to (28.center);
		\draw [in=180, out=60] (27) to (0.center);
		\draw [in=180, out=-90] (27) to (8.center);
		\draw [bend left=45] (29) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=180, looseness=1.25] (2.center) to (35.center);
		\draw [in=0, out=-180, looseness=1.25] (6.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (43.center);
		\draw [in=-180, out=0] (41.center) to (42.center);
		\draw [in=180, out=0] (44.center) to (45.center);
		\draw [in=0, out=-180] (44.center) to (55.center);
		\draw (57.center) to (50.center);
		\draw (58.center) to (48.center);
		\draw [in=180, out=0, looseness=1.25] (56.center) to (58.center);
		\draw [in=180, out=0] (63.center) to (64.center);
		\draw (40) to (61.center);
		\draw (67.center) to (60);
		\draw [bend right=45] (71) to (70.center);
		\draw [bend left=45] (71) to (73.center);
		\draw (73.center) to (69.center);
		\draw (76.center) to (47);
		\draw [in=-180, out=0, looseness=1.25] (76.center) to (63.center);
		\draw (33) to (29);
		\draw (74) to (71);
		\draw [in=180, out=0, looseness=1.50] (53) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/b-copy.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bool circuit] (123) at (-3, 0) {$b$};
		\node [style=none] (128) at (-4.5, 0.5) {\scriptsize $m$};
		\node [style=none] (131) at (0, 1.25) {\scriptsize $n$};
		\node [style=none] (134) at (0, 0.75) {};
		\node [style=black] (135) at (-1.25, 0) {};
		\node [style=none] (136) at (0, -0.75) {};
		\node [style=none] (137) at (-4.75, 0) {};
		\node [style=none] (138) at (0, -0.25) {\scriptsize $n$};
		\node [style=none] (139) at (0.25, -0.75) {};
		\node [style=none] (140) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (134.center) to (135);
		\draw [bend left] (136.center) to (135);
		\draw (137.center) to (135);
		\draw (134.center) to (140.center);
		\draw (136.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/b-decomposed.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small bool circuit] (123) at (0.75, 1) {$b_1$};
		\node [style=none] (128) at (-2.5, 0.5) {\scriptsize $m$};
		\node [style=none] (134) at (0.25, 1) {};
		\node [style=black] (135) at (-1.25, 0) {};
		\node [style=none] (136) at (0.25, -1) {};
		\node [style=none] (137) at (-2.75, 0) {};
		\node [style=none] (139) at (2.5, -1) {};
		\node [style=none] (140) at (2.5, 1) {};
		\node [style=small bool circuit] (141) at (0.75, -1) {$b_n$};
		\node [style=none] (142) at (2, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (134.center) to (135);
		\draw [bend left] (136.center) to (135);
		\draw (137.center) to (135);
		\draw (134.center) to (140.center);
		\draw (136.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inverse-and-fixed-input.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (153) at (0.5, 1.5) {};
		\node [style=none] (157) at (2, -0.5) {};
		\node [style=black] (158) at (-1, 0.75) {};
		\node [style=if] (159) at (0.5, -0.5) {};
		\node [style=none] (160) at (-2, -0.5) {};
		\node [style=none] (161) at (0.25, -0.5) {};
		\node [style=none] (162) at (0.25, 0) {};
		\node [style=none] (163) at (-2, -1.75) {};
		\node [style=none] (164) at (0.25, -1) {};
		\node [style=flip] (165) at (-2.25, 0.75) {$q_i$};
		\node [style=flip] (166) at (-2.25, -0.5) {$0$};
		\node [style=none] (168) at (-2, 0.75) {};
		\node [style=none] (169) at (0.75, -0.5) {};
		\node [style=flip] (178) at (-2.25, -1.75) {$q_{0i}$};
		\node [style=none] (179) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (158) to (162.center);
		\draw [in=-180, out=0] (160.center) to (161.center);
		\draw [in=180, out=0] (163.center) to (164.center);
		\draw (168.center) to (158);
		\draw [in=-180, out=60] (158) to (153.center);
		\draw [in=180, out=0] (169.center) to (157.center);
		\draw (153.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inverse-flip-p-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0.75) {$p$};
		\node [style=none] (104) at (-3.25, 0.5) {\scriptsize $\ell$};
		\node [style=black] (105) at (-2.5, 0) {};
		\node [style=black] (106) at (-1.25, 0.75) {};
		\node [style=none] (107) at (-1.25, -0.75) {};
		\node [style=none] (108) at (-3.75, 0) {};
		\node [style=black] (109) at (3, -0.75) {};
		\node [style=black] (111) at (1.25, 0.75) {};
		\node [style=none] (112) at (2.5, 1.5) {};
		\node [style=none] (113) at (2.5, 0) {};
		\node [style=black] (114) at (3, 0) {};
		\node [style=none] (115) at (3.75, 1.5) {};
		\node [style=none] (119) at (2, 0.75) {};
		\node [style=none] (120) at (4, 0.75) {};
		\node [style=none] (121) at (4, -1.5) {};
		\node [style=none] (122) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (105) to (106);
		\draw [in=180, out=-75] (105) to (107.center);
		\draw (108.center) to (105);
		\draw (107.center) to (109);
		\draw [in=-180, out=75] (111) to (112.center);
		\draw [in=180, out=-75] (111) to (113.center);
		\draw (93) to (111);
		\draw (113.center) to (114);
		\draw (112.center) to (115.center);
		\draw [dashed] (122.center) to (121.center);
		\draw [dashed] (121.center) to (120.center);
		\draw [dashed] (120.center) to (119.center);
		\draw [dashed] (119.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inverse-flip-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$p$};
		\node [style=none] (103) at (1.25, 0) {};
		\node [style=black] (105) at (-1.25, 0) {};
		\node [style=none] (106) at (-2.5, 0) {};
		\node [style=none] (107) at (-2, 0.5) {\scriptsize $\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103.center);
		\draw (105) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inverse-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0) {};
		\node [style=prob circuit] (19) at (1.75, 0.75) {$d$};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style=none] (33) at (2.5, 0.75) {};
		\node [style=none] (34) at (3.75, 0.75) {};
		\node [style=prob circuit] (35) at (-1.75, 0) {$c$};
		\node [style=none] (36) at (3.75, -0.75) {};
		\node [style=none] (37) at (1.25, -0.75) {};
		\node [style=none] (38) at (-1.25, 0) {};
		\node [style=none] (45) at (3.5, 1.25) {\scriptsize $n$};
		\node [style=none] (46) at (3.5, -0.25) {\scriptsize $m$};
		\node [style=none] (47) at (-2.25, 0) {};
		\node [style=none] (48) at (-4, 0) {};
		\node [style=none] (49) at (-3.75, 0.5) {\scriptsize $\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (14) to (20.center);
		\draw [in=-180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=180, out=0] (38.center) to (14);
		\draw [in=180, out=-75] (14) to (37.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inverse-right-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (1, 1) {};
		\node [style=prob circuit] (19) at (3, -0.25) {$\Bayes{d}{c}$};
		\node [style=none] (20) at (2.5, 0.25) {};
		\node [style=none] (33) at (3.75, -0.25) {};
		\node [style=none] (34) at (5, -0.25) {};
		\node [style=none] (36) at (5, 1.75) {};
		\node [style=none] (37) at (2.5, 1.75) {};
		\node [style=none] (38) at (-0.25, 1) {};
		\node [style=prob circuit] (48) at (-0.75, 1) {$b$};
		\node [style=none] (55) at (4.75, 2.25) {\scriptsize $n$};
		\node [style=none] (56) at (4.75, 0.25) {\scriptsize $m$};
		\node [style=none] (58) at (-4, 0) {};
		\node [style=black] (60) at (-2.5, 0) {};
		\node [style=none] (61) at (-1.25, 1) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (2.5, -0.75) {};
		\node [style=none] (64) at (-3.75, 0.5) {\scriptsize $\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=-180, out=75] (60) to (61.center);
		\draw [in=180, out=-60] (60) to (62.center);
		\draw (58.center) to (60);
		\draw [in=180, out=0] (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inverse-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (1, 1) {};
		\node [style=prob circuit] (19) at (3, -0.25) {$\Bayes{d}{c}$};
		\node [style=none] (20) at (2.5, 0.25) {};
		\node [style=none] (33) at (3.75, -0.25) {};
		\node [style=none] (34) at (5, -0.25) {};
		\node [style=prob circuit] (35) at (-3.25, 1) {$c$};
		\node [style=none] (36) at (5, 1.75) {};
		\node [style=none] (37) at (2.5, 1.75) {};
		\node [style=none] (38) at (-0.25, 1) {};
		\node [style=prob circuit] (48) at (-0.75, 1) {$d$};
		\node [style=none] (49) at (-1.25, 1) {};
		\node [style=none] (55) at (4.75, 2.25) {\scriptsize $n$};
		\node [style=none] (56) at (4.75, 0.25) {\scriptsize $m$};
		\node [style=none] (58) at (-6.5, 0) {};
		\node [style=black] (60) at (-5, 0) {};
		\node [style=none] (61) at (-3.75, 1) {};
		\node [style=none] (62) at (-3.75, -0.75) {};
		\node [style=none] (63) at (2.5, -0.75) {};
		\node [style=none] (64) at (-6.25, 0.5) {\scriptsize $\ell$};
		\node [style=none] (65) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=-180, out=75] (60) to (61.center);
		\draw [in=180, out=-60] (60) to (62.center);
		\draw (58.center) to (60);
		\draw [in=180, out=0] (62.center) to (63.center);
		\draw (65.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-and-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall bool circuit] (19) at (-5.25, 0) {$\mathsf{all}$};
		\node [style=none] (40) at (-7.25, 0) {};
		\node [style=none] (43) at (-5.75, 0) {};
		\node [style=none] (48) at (-7, 0.5) {\scriptsize $\ell$};
		\node [style=black] (49) at (4.5, -1) {};
		\node [style=black] (50) at (4.5, 0.75) {};
		\node [style=and] (51) at (6.5, 1) {};
		\node [style=none] (52) at (7.75, 1) {};
		\node [style=none] (53) at (6.25, 1.25) {};
		\node [style=none] (54) at (6.25, 0.75) {};
		\node [style=none] (55) at (6.25, -2) {};
		\node [style=none] (56) at (6.25, -0.5) {};
		\node [style=none] (57) at (7.75, -0.5) {};
		\node [style=none] (58) at (7.75, -2) {};
		\node [style=none] (59) at (3.5, 0.75) {};
		\node [style=none] (60) at (3.5, -1) {};
		\node [style=none] (63) at (1.25, 1.75) {};
		\node [style=or] (64) at (3.25, 0.75) {};
		\node [style=none] (65) at (1.25, -1) {};
		\node [style=none] (66) at (3, 0.5) {};
		\node [style=none] (67) at (3, 1) {};
		\node [style=and] (69) at (0.75, -1) {};
		\node [style=and] (70) at (0.75, 1.75) {};
		\node [style=none] (72) at (0.5, 1.5) {};
		\node [style=none] (73) at (0.5, -1.25) {};
		\node [style=none] (75) at (1.25, 0.75) {};
		\node [style=or] (76) at (3.25, -1) {};
		\node [style=none] (77) at (1.25, -2) {};
		\node [style=none] (78) at (3, -1.25) {};
		\node [style=none] (79) at (3, -0.75) {};
		\node [style=and] (80) at (0.75, -2) {};
		\node [style=and] (81) at (0.75, 0.75) {};
		\node [style=none] (83) at (0.5, 0.5) {};
		\node [style=none] (84) at (0.5, -2.25) {};
		\node [style=small prob circuit] (86) at (-2.25, 0) {$d_0$};
		\node [style=small prob circuit] (87) at (-2.25, -2.75) {$d_{2^\ell}$};
		\node [style=none] (88) at (-2, 0) {};
		\node [style=none] (89) at (-2, -0.5) {};
		\node [style=none] (90) at (-2, -2.75) {};
		\node [style=none] (91) at (-2, -3.25) {};
		\node [style=black] (93) at (-1, 1.5) {};
		\node [style=none] (94) at (0.5, 2) {};
		\node [style=none] (97) at (0.5, 1) {};
		\node [style=none] (98) at (-4.75, 1) {};
		\node [style=black] (100) at (-1, -1.25) {};
		\node [style=none] (101) at (0.5, -0.75) {};
		\node [style=none] (102) at (0.5, -1.75) {};
		\node [style=none] (103) at (-4.75, -1) {};
		\node [style=none] (104) at (-3.75, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw (51) to (52.center);
		\draw [in=180, out=60, looseness=1.25] (50) to (53.center);
		\draw [in=180, out=75, looseness=0.75] (49) to (54.center);
		\draw [in=-180, out=-60] (49) to (55.center);
		\draw [in=180, out=-75] (50) to (56.center);
		\draw (56.center) to (57.center);
		\draw (55.center) to (58.center);
		\draw (60.center) to (49);
		\draw (59.center) to (50);
		\draw [in=180, out=0] (63.center) to (67.center);
		\draw [in=-180, out=0, looseness=1.25] (65.center) to (66.center);
		\draw [in=180, out=0, looseness=1.25] (75.center) to (79.center);
		\draw [in=-180, out=0] (77.center) to (78.center);
		\draw [in=-180, out=0, looseness=0.75] (88.center) to (72.center);
		\draw [in=180, out=0] (89.center) to (83.center);
		\draw [in=-180, out=0, looseness=0.75] (90.center) to (73.center);
		\draw [in=180, out=0] (91.center) to (84.center);
		\draw [in=180, out=60] (93) to (94.center);
		\draw [in=180, out=-75] (93) to (97.center);
		\draw [in=-180, out=0] (98.center) to (93);
		\draw [in=180, out=60] (100) to (101.center);
		\draw [in=180, out=-75] (100) to (102.center);
		\draw [in=180, out=0] (103.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-and-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall bool circuit] (19) at (-5.25, 0) {$\mathsf{all}$};
		\node [style=none] (40) at (-7.25, 0) {};
		\node [style=none] (43) at (-5.75, 0) {};
		\node [style=none] (48) at (-7, 0.5) {\scriptsize $m$};
		\node [style=small prob circuit] (86) at (-1.25, 1.5) {$d_0$};
		\node [style=small prob circuit] (87) at (-1.25, -3.5) {$d_{2^m}$};
		\node [style=none] (104) at (-3.75, 0.5) {$\vdots$};
		\node [style=none] (105) at (11.25, 1.25) {};
		\node [style=none] (106) at (11.25, -0.5) {};
		\node [style=none] (107) at (11.25, -2.25) {};
		\node [style=or] (108) at (9.5, -0.5) {};
		\node [style=or] (109) at (9.5, -2.25) {};
		\node [style=and] (110) at (6.5, 1.25) {};
		\node [style=or] (111) at (9.5, 1.25) {};
		\node [style=none] (112) at (9.25, 1) {};
		\node [style=none] (113) at (9.25, 1.5) {};
		\node [style=none] (114) at (6.75, 3.75) {};
		\node [style=none] (115) at (6.75, -1.25) {};
		\node [style=and] (116) at (6.5, 2.5) {};
		\node [style=and] (117) at (6.5, 3.75) {};
		\node [style=and] (118) at (2.5, -2.5) {};
		\node [style=and] (119) at (6.5, -3.75) {};
		\node [style=black] (120) at (0.75, -3) {};
		\node [style=none] (121) at (2.25, -2.25) {};
		\node [style=none] (122) at (4.5, -4) {};
		\node [style=none] (123) at (-0.75, -3.25) {};
		\node [style=black] (124) at (0.75, -4) {};
		\node [style=none] (125) at (2.25, -2.75) {};
		\node [style=none] (126) at (4.5, -4.75) {};
		\node [style=none] (127) at (-0.75, -3.75) {};
		\node [style=and] (128) at (6.5, -2.5) {};
		\node [style=black] (129) at (4.75, -2.75) {};
		\node [style=none] (130) at (6.25, -2.25) {};
		\node [style=none] (131) at (6.25, -3.5) {};
		\node [style=none] (132) at (6.25, -2.75) {};
		\node [style=and] (133) at (6.5, -1.25) {};
		\node [style=none] (134) at (2.5, -0.5) {};
		\node [style=none] (135) at (4.75, -1.5) {};
		\node [style=black] (136) at (0.75, -1) {};
		\node [style=none] (137) at (-4.5, -1) {};
		\node [style=none] (138) at (9.25, -0.75) {};
		\node [style=none] (139) at (9.25, -0.25) {};
		\node [style=none] (140) at (6.75, 2.5) {};
		\node [style=none] (141) at (6.75, -2.5) {};
		\node [style=none] (142) at (9.25, -2.5) {};
		\node [style=none] (143) at (9.25, -2) {};
		\node [style=none] (144) at (6.75, 1.25) {};
		\node [style=none] (145) at (6.75, -3.75) {};
		\node [style=none] (147) at (2.5, -1.5) {};
		\node [style=none] (148) at (6.25, -4) {};
		\node [style=none] (149) at (6.25, -1.5) {};
		\node [style=none] (150) at (6.25, -1) {};
		\node [style=and] (151) at (2.5, 2.5) {};
		\node [style=black] (152) at (0.75, 2) {};
		\node [style=none] (153) at (2.25, 2.75) {};
		\node [style=none] (154) at (4.5, 1) {};
		\node [style=none] (155) at (-0.75, 1.75) {};
		\node [style=black] (156) at (0.75, 1) {};
		\node [style=none] (157) at (2.25, 2.25) {};
		\node [style=none] (158) at (4.5, 0.25) {};
		\node [style=none] (159) at (-0.75, 1.25) {};
		\node [style=black] (160) at (4.75, 2.25) {};
		\node [style=none] (161) at (6.25, 2.75) {};
		\node [style=none] (162) at (6.25, 1.5) {};
		\node [style=none] (163) at (6.25, 2.25) {};
		\node [style=none] (164) at (2.5, 4.5) {};
		\node [style=none] (165) at (4.75, 3.5) {};
		\node [style=black] (166) at (0.75, 4) {};
		\node [style=none] (167) at (-4.5, 1) {};
		\node [style=none] (168) at (2.5, 3.5) {};
		\node [style=none] (169) at (6.25, 1) {};
		\node [style=none] (170) at (6.25, 3.5) {};
		\node [style=none] (171) at (6.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (115.center) to (112.center);
		\draw [in=180, out=0] (114.center) to (113.center);
		\draw (111) to (105.center);
		\draw (108) to (106.center);
		\draw (109) to (107.center);
		\draw [in=180, out=60] (120) to (121.center);
		\draw [in=180, out=-75] (120) to (122.center);
		\draw [in=-180, out=0] (123.center) to (120);
		\draw [in=180, out=60] (124) to (125.center);
		\draw [in=180, out=-75, looseness=0.75] (124) to (126.center);
		\draw [in=-180, out=0] (127.center) to (124);
		\draw [in=180, out=60] (129) to (130.center);
		\draw [in=180, out=-75] (129) to (131.center);
		\draw [in=180, out=0] (122.center) to (132.center);
		\draw [in=180, out=0, looseness=1.25] (118) to (135.center);
		\draw [in=-180, out=0] (137.center) to (136);
		\draw [in=180, out=60, looseness=0.75] (136) to (134.center);
		\draw [in=180, out=0, looseness=0.75] (141.center) to (138.center);
		\draw [in=180, out=0] (140.center) to (139.center);
		\draw [in=180, out=0, looseness=0.75] (145.center) to (142.center);
		\draw [in=180, out=0] (144.center) to (143.center);
		\draw [in=-180, out=0, looseness=0.75] (147.center) to (129);
		\draw [in=180, out=-60] (136) to (147.center);
		\draw [in=-180, out=0] (126.center) to (148.center);
		\draw (135.center) to (149.center);
		\draw [in=180, out=0] (134.center) to (150.center);
		\draw [in=180, out=60] (152) to (153.center);
		\draw [in=180, out=-75] (152) to (154.center);
		\draw [in=-180, out=0] (155.center) to (152);
		\draw [in=180, out=60] (156) to (157.center);
		\draw [in=180, out=-75, looseness=0.75] (156) to (158.center);
		\draw [in=-180, out=0] (159.center) to (156);
		\draw [in=180, out=60] (160) to (161.center);
		\draw [in=180, out=-75] (160) to (162.center);
		\draw [in=180, out=0] (154.center) to (163.center);
		\draw [in=180, out=0, looseness=1.25] (151) to (165.center);
		\draw [in=-180, out=0] (167.center) to (166);
		\draw [in=180, out=60, looseness=0.75] (166) to (164.center);
		\draw [in=-180, out=0, looseness=0.75] (168.center) to (160);
		\draw [in=180, out=-60] (166) to (168.center);
		\draw [in=-180, out=0] (158.center) to (169.center);
		\draw (165.center) to (170.center);
		\draw [in=180, out=0] (164.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-and-3.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall bool circuit] (19) at (-5.25, 0) {$\mathsf{all}$};
		\node [style=none] (40) at (-7.25, 0) {};
		\node [style=none] (43) at (-5.75, 0) {};
		\node [style=none] (48) at (-7, 0.5) {\scriptsize $m$};
		\node [style=small prob circuit] (87) at (-1.25, -4.5) {$d_{2^m}$};
		\node [style=none] (104) at (-3.75, 0.5) {$\vdots$};
		\node [style=none] (105) at (12.75, 1.75) {};
		\node [style=none] (106) at (12.75, 0) {};
		\node [style=none] (107) at (12.75, -1.75) {};
		\node [style=or] (108) at (11, 0) {};
		\node [style=or] (109) at (11, -1.75) {};
		\node [style=and] (110) at (8, 1.75) {};
		\node [style=or] (111) at (11, 1.75) {};
		\node [style=none] (112) at (10.75, 1.5) {};
		\node [style=none] (113) at (10.75, 2) {};
		\node [style=none] (114) at (8.25, 4.25) {};
		\node [style=none] (115) at (8.25, -2) {};
		\node [style=and] (116) at (8, 3) {};
		\node [style=and] (117) at (8, 4.25) {};
		\node [style=and] (118) at (0.75, -4.5) {};
		\node [style=and] (119) at (8, -4.5) {};
		\node [style=none] (121) at (0.5, -4.25) {};
		\node [style=none] (122) at (5.25, -4.75) {};
		\node [style=none] (123) at (-0.75, -4.25) {};
		\node [style=none] (125) at (0.5, -4.75) {};
		\node [style=none] (126) at (5.25, -6.25) {};
		\node [style=none] (127) at (-0.75, -4.75) {};
		\node [style=and] (128) at (8, -3.25) {};
		\node [style=black] (129) at (6.25, -3.5) {};
		\node [style=none] (130) at (7.75, -3) {};
		\node [style=none] (131) at (7.75, -4.25) {};
		\node [style=none] (132) at (7.75, -3.5) {};
		\node [style=and] (133) at (8, -2) {};
		\node [style=none] (134) at (4.5, -1.5) {};
		\node [style=none] (135) at (6.25, -2.25) {};
		\node [style=black] (136) at (2.25, -2.25) {};
		\node [style=none] (137) at (-4.5, -1) {};
		\node [style=none] (138) at (10.75, -0.25) {};
		\node [style=none] (139) at (10.75, 0.25) {};
		\node [style=none] (140) at (8.25, 3) {};
		\node [style=none] (141) at (8.25, -3.25) {};
		\node [style=none] (142) at (10.75, -2) {};
		\node [style=none] (143) at (10.75, -1.5) {};
		\node [style=none] (144) at (8.25, 1.75) {};
		\node [style=none] (145) at (8.25, -4.5) {};
		\node [style=none] (147) at (3.75, -2.75) {};
		\node [style=none] (148) at (7.75, -4.75) {};
		\node [style=none] (149) at (7.75, -2.25) {};
		\node [style=none] (150) at (7.75, -1.75) {};
		\node [style=none] (167) at (-4.5, 1) {};
		\node [style=black] (172) at (3.25, -5.25) {};
		\node [style=or] (173) at (5, -4.75) {};
		\node [style=none] (175) at (4.75, -4.5) {};
		\node [style=none] (176) at (4.75, -5) {};
		\node [style=or] (177) at (5, -6.25) {};
		\node [style=none] (179) at (4.75, -6) {};
		\node [style=none] (180) at (4.75, -6.5) {};
		\node [style=none] (185) at (2.75, -7) {};
		\node [style=none] (186) at (1, -4.5) {};
		\node [style=black] (187) at (2.25, -4.5) {};
		\node [style=none] (188) at (2.75, -6.5) {};
		\node [style=small prob circuit] (189) at (2.25, -6.75) {$d'_{2^m}$};
		\node [style=none] (190) at (3.75, -3.5) {};
		\node [style=small prob circuit] (191) at (-1.25, 1) {$d_{0}$};
		\node [style=and] (192) at (0.75, 1) {};
		\node [style=none] (193) at (0.5, 1.25) {};
		\node [style=none] (194) at (5.25, 1.5) {};
		\node [style=none] (195) at (-0.75, 1.25) {};
		\node [style=none] (196) at (0.5, 0.75) {};
		\node [style=none] (197) at (5.25, 0) {};
		\node [style=none] (198) at (-0.75, 0.75) {};
		\node [style=black] (199) at (6.25, 2.75) {};
		\node [style=none] (200) at (7.75, 3.25) {};
		\node [style=none] (201) at (7.75, 2) {};
		\node [style=none] (202) at (7.75, 2.75) {};
		\node [style=none] (203) at (4.5, 4.75) {};
		\node [style=none] (204) at (6.25, 4) {};
		\node [style=black] (205) at (2.25, 4) {};
		\node [style=none] (206) at (3.75, 3.5) {};
		\node [style=none] (207) at (7.75, 1.5) {};
		\node [style=none] (208) at (7.75, 4) {};
		\node [style=none] (209) at (7.75, 4.5) {};
		\node [style=black] (210) at (3.25, 1) {};
		\node [style=or] (211) at (5, 1.5) {};
		\node [style=none] (212) at (4.75, 1.75) {};
		\node [style=none] (213) at (4.75, 1.25) {};
		\node [style=or] (214) at (5, 0) {};
		\node [style=none] (215) at (4.75, 0.25) {};
		\node [style=none] (216) at (4.75, -0.25) {};
		\node [style=none] (217) at (2.75, -0.75) {};
		\node [style=none] (218) at (1, 1) {};
		\node [style=black] (219) at (2.25, 1.75) {};
		\node [style=none] (220) at (2.75, -0.25) {};
		\node [style=small prob circuit] (221) at (2.25, -0.5) {$d'_{0}$};
		\node [style=none] (222) at (3.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (115.center) to (112.center);
		\draw [in=180, out=0] (114.center) to (113.center);
		\draw (111) to (105.center);
		\draw (108) to (106.center);
		\draw (109) to (107.center);
		\draw [in=180, out=60] (129) to (130.center);
		\draw [in=180, out=-75] (129) to (131.center);
		\draw [in=180, out=0] (122.center) to (132.center);
		\draw [in=-180, out=0] (137.center) to (136);
		\draw [in=180, out=60, looseness=0.75] (136) to (134.center);
		\draw [in=180, out=0, looseness=0.75] (141.center) to (138.center);
		\draw [in=180, out=0] (140.center) to (139.center);
		\draw [in=180, out=0, looseness=0.75] (145.center) to (142.center);
		\draw [in=180, out=0] (144.center) to (143.center);
		\draw [in=-180, out=0] (147.center) to (129);
		\draw [in=180, out=-60] (136) to (147.center);
		\draw [in=-180, out=0] (126.center) to (148.center);
		\draw (135.center) to (149.center);
		\draw [in=180, out=0] (134.center) to (150.center);
		\draw [in=180, out=-60] (172) to (179.center);
		\draw [in=-180, out=60] (172) to (175.center);
		\draw [in=180, out=0] (185.center) to (180.center);
		\draw (123.center) to (121.center);
		\draw (127.center) to (125.center);
		\draw (186.center) to (187);
		\draw [in=180, out=0] (188.center) to (176.center);
		\draw [bend right] (187) to (172);
		\draw [in=180, out=60] (187) to (190.center);
		\draw [in=-180, out=0, looseness=0.75] (190.center) to (135.center);
		\draw [in=180, out=60] (199) to (200.center);
		\draw [in=180, out=-75] (199) to (201.center);
		\draw [in=180, out=0] (194.center) to (202.center);
		\draw [in=180, out=60, looseness=0.75] (205) to (203.center);
		\draw [in=-180, out=0] (206.center) to (199);
		\draw [in=180, out=-60] (205) to (206.center);
		\draw [in=-180, out=0] (197.center) to (207.center);
		\draw (204.center) to (208.center);
		\draw [in=180, out=0] (203.center) to (209.center);
		\draw [in=180, out=-60] (210) to (215.center);
		\draw [in=-180, out=60] (210) to (212.center);
		\draw [in=180, out=0] (217.center) to (216.center);
		\draw (195.center) to (193.center);
		\draw (198.center) to (196.center);
		\draw [in=-180, out=0] (218.center) to (219);
		\draw [in=180, out=0] (220.center) to (213.center);
		\draw [bend right] (219) to (210);
		\draw [in=180, out=60] (219) to (222.center);
		\draw [in=-180, out=0, looseness=0.75] (222.center) to (204.center);
		\draw [in=-180, out=0, looseness=0.50] (167.center) to (205);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-and-6.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall bool circuit] (19) at (-5.25, 0) {$\mathsf{all}$};
		\node [style=none] (40) at (-7.25, 0) {};
		\node [style=none] (43) at (-5.75, 0) {};
		\node [style=none] (48) at (-7, 0.5) {\scriptsize $m$};
		\node [style=none] (104) at (-3.75, 0.5) {$\vdots$};
		\node [style=none] (105) at (14.5, 2.25) {};
		\node [style=none] (106) at (14.5, 0.5) {};
		\node [style=none] (107) at (14.5, -1.25) {};
		\node [style=none] (122) at (10.75, -1.25) {};
		\node [style=none] (126) at (10.75, -2.75) {};
		\node [style=black] (129) at (11.25, 0) {};
		\node [style=none] (130) at (12.75, 0.75) {};
		\node [style=none] (131) at (12.75, -1) {};
		\node [style=none] (132) at (12.75, 0.25) {};
		\node [style=none] (137) at (-4.5, -1) {};
		\node [style=none] (141) at (13.25, 0.5) {};
		\node [style=none] (145) at (13.25, -1.25) {};
		\node [style=none] (148) at (12.75, -1.5) {};
		\node [style=none] (167) at (-4.5, 1.25) {};
		\node [style=or] (173) at (10.5, -1.25) {};
		\node [style=none] (175) at (10.25, -1) {};
		\node [style=none] (176) at (10.25, -1.5) {};
		\node [style=or] (177) at (10.5, -2.75) {};
		\node [style=none] (179) at (10.25, -2.5) {};
		\node [style=none] (180) at (10.25, -3) {};
		\node [style=none] (185) at (8.25, -3.5) {};
		\node [style=none] (188) at (8.25, -3) {};
		\node [style=small prob circuit] (189) at (7.75, -3.25) {$d'_{2^n}$};
		\node [style=small prob circuit] (223) at (-1.5, 1.25) {$d_{0}$};
		\node [style=and] (224) at (3, 2.5) {};
		\node [style=none] (225) at (2.75, 2.75) {};
		\node [style=none] (226) at (1.5, 3) {};
		\node [style=none] (227) at (2.75, 2.25) {};
		\node [style=none] (228) at (1.5, 2) {};
		\node [style=and] (230) at (1.25, 3) {};
		\node [style=none] (231) at (1, 2.75) {};
		\node [style=and] (232) at (1.25, 2) {};
		\node [style=none] (233) at (1, 1.75) {};
		\node [style=none] (234) at (-1, 1.5) {};
		\node [style=none] (235) at (-1, 1) {};
		\node [style=black] (236) at (-0.5, 2.75) {};
		\node [style=none] (237) at (1, 3.25) {};
		\node [style=none] (238) at (1, 2.25) {};
		\node [style=none] (239) at (-1.75, 2.75) {};
		\node [style=or] (240) at (5.25, 1.25) {};
		\node [style=none] (241) at (5, 1) {};
		\node [style=none] (242) at (5, 1.5) {};
		\node [style=small prob circuit] (243) at (-1.5, -1.75) {$d_{2^n}$};
		\node [style=and] (244) at (3, -0.5) {};
		\node [style=none] (245) at (2.75, -0.25) {};
		\node [style=none] (246) at (1.5, 0) {};
		\node [style=none] (247) at (2.75, -0.75) {};
		\node [style=none] (248) at (1.5, -1) {};
		\node [style=and] (249) at (1.25, 0) {};
		\node [style=none] (250) at (1, -0.25) {};
		\node [style=and] (251) at (1.25, -1) {};
		\node [style=none] (252) at (1, -1.25) {};
		\node [style=none] (253) at (-1, -1.5) {};
		\node [style=none] (254) at (-1, -2) {};
		\node [style=black] (255) at (-0.5, -0.25) {};
		\node [style=none] (256) at (1, 0.25) {};
		\node [style=none] (257) at (1, -0.75) {};
		\node [style=none] (258) at (-1.75, -0.25) {};
		\node [style=none] (259) at (3.25, -0.5) {};
		\node [style=none] (260) at (3.25, 2.5) {};
		\node [style=none] (261) at (3.25, 1.5) {$\vdots$};
		\node [style=none] (262) at (5.5, 1.25) {};
		\node [style=black] (263) at (6.5, 1.25) {};
		\node [style=none] (264) at (9, 2.25) {};
		\node [style=none] (265) at (9, 0) {};
		\node [style=none] (266) at (8.25, -1.25) {};
		\node [style=none] (267) at (8.25, -0.75) {};
		\node [style=small prob circuit] (268) at (7.75, -1) {$d'_{0}$};
		\node [style=or] (269) at (13, 0.5) {};
		\node [style=or] (270) at (13, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw [in=180, out=60] (129) to (130.center);
		\draw [in=180, out=-75] (129) to (131.center);
		\draw [in=180, out=0] (122.center) to (132.center);
		\draw [in=-180, out=0] (126.center) to (148.center);
		\draw [in=180, out=0] (185.center) to (180.center);
		\draw [in=180, out=0] (188.center) to (176.center);
		\draw [in=180, out=0] (226.center) to (225.center);
		\draw [in=-180, out=0] (228.center) to (227.center);
		\draw [in=-180, out=0, looseness=0.75] (234.center) to (231.center);
		\draw [in=180, out=0] (235.center) to (233.center);
		\draw [in=180, out=60] (236) to (237.center);
		\draw [in=180, out=-75] (236) to (238.center);
		\draw [in=-180, out=0] (239.center) to (236);
		\draw [in=180, out=0] (246.center) to (245.center);
		\draw [in=-180, out=0] (248.center) to (247.center);
		\draw [in=-180, out=0, looseness=0.75] (253.center) to (250.center);
		\draw [in=180, out=0] (254.center) to (252.center);
		\draw [in=180, out=60] (255) to (256.center);
		\draw [in=180, out=-75] (255) to (257.center);
		\draw [in=-180, out=0] (258.center) to (255);
		\draw [in=180, out=0] (260.center) to (242.center);
		\draw [in=180, out=0, looseness=0.75] (259.center) to (241.center);
		\draw [in=180, out=60] (263) to (264.center);
		\draw [in=180, out=-75] (263) to (265.center);
		\draw (262.center) to (263);
		\draw [in=180, out=0] (267.center) to (175.center);
		\draw [in=-180, out=0] (266.center) to (179.center);
		\draw (265.center) to (129);
		\draw (264.center) to (105.center);
		\draw (141.center) to (106.center);
		\draw (145.center) to (107.center);
		\draw [in=180, out=0, looseness=0.75] (167.center) to (239.center);
		\draw [in=180, out=0] (137.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-and-7.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (14.5, 1) {};
		\node [style=none] (106) at (14.5, -0.75) {};
		\node [style=none] (107) at (14.5, -2.5) {};
		\node [style=none] (122) at (10.75, -2.5) {};
		\node [style=none] (126) at (10.75, -4) {};
		\node [style=black] (129) at (11.25, -1.25) {};
		\node [style=none] (130) at (12.75, -0.5) {};
		\node [style=none] (131) at (12.75, -2.25) {};
		\node [style=none] (132) at (12.75, -1) {};
		\node [style=none] (141) at (13.25, -0.75) {};
		\node [style=none] (145) at (13.25, -2.5) {};
		\node [style=none] (148) at (12.75, -2.75) {};
		\node [style=or] (173) at (10.5, -2.5) {};
		\node [style=none] (175) at (10.25, -2.25) {};
		\node [style=none] (176) at (10.25, -2.75) {};
		\node [style=or] (177) at (10.5, -4) {};
		\node [style=none] (179) at (10.25, -3.75) {};
		\node [style=none] (180) at (10.25, -4.25) {};
		\node [style=none] (185) at (8.25, -4.75) {};
		\node [style=none] (188) at (8.25, -4.25) {};
		\node [style=small prob circuit] (189) at (7.75, -4.5) {$d'_{2^m}$};
		\node [style=none] (241) at (5, -0.25) {};
		\node [style=none] (242) at (5, 0.25) {};
		\node [style=none] (259) at (3.5, -1) {};
		\node [style=none] (260) at (3.5, 0.75) {};
		\node [style=none] (261) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (262) at (5.5, 0) {};
		\node [style=black] (263) at (6.5, 0) {};
		\node [style=none] (264) at (9, 1) {};
		\node [style=none] (265) at (9, -1.25) {};
		\node [style=none] (266) at (8.25, -2.5) {};
		\node [style=none] (267) at (8.25, -2) {};
		\node [style=small prob circuit] (268) at (7.75, -2.25) {$d'_{0}$};
		\node [style=or] (269) at (13, -0.75) {};
		\node [style=or] (270) at (13, -2.5) {};
		\node [style=tall bool circuit] (271) at (-5.25, 0) {$\mathsf{all}$};
		\node [style=none] (272) at (-7.25, 0) {};
		\node [style=none] (273) at (-5.75, 0) {};
		\node [style=none] (274) at (-7, 0.5) {\scriptsize $m$};
		\node [style=none] (279) at (1.25, 1.75) {};
		\node [style=or] (280) at (3.25, 0.75) {};
		\node [style=none] (281) at (1.25, -1) {};
		\node [style=none] (282) at (3, 0.5) {};
		\node [style=none] (283) at (3, 1) {};
		\node [style=and] (284) at (0.75, -1) {};
		\node [style=and] (285) at (0.75, 1.75) {};
		\node [style=none] (286) at (0.5, 1.5) {};
		\node [style=none] (287) at (0.5, -1.25) {};
		\node [style=none] (288) at (1.25, 0.75) {};
		\node [style=or] (289) at (3.25, -1) {};
		\node [style=none] (290) at (1.25, -2) {};
		\node [style=none] (291) at (3, -1.25) {};
		\node [style=none] (292) at (3, -0.75) {};
		\node [style=and] (293) at (0.75, -2) {};
		\node [style=and] (294) at (0.75, 0.75) {};
		\node [style=none] (295) at (0.5, 0.5) {};
		\node [style=none] (296) at (0.5, -2.25) {};
		\node [style=small prob circuit] (297) at (-2.25, 0) {$d_0$};
		\node [style=small prob circuit] (298) at (-2.25, -2.75) {$d_{2^m}$};
		\node [style=none] (299) at (-2, 0) {};
		\node [style=none] (300) at (-2, -0.5) {};
		\node [style=none] (301) at (-2, -2.75) {};
		\node [style=none] (302) at (-2, -3.25) {};
		\node [style=black] (303) at (-1, 1.5) {};
		\node [style=none] (304) at (0.5, 2) {};
		\node [style=none] (305) at (0.5, 1) {};
		\node [style=none] (306) at (-4.75, 1) {};
		\node [style=black] (307) at (-1, -1.25) {};
		\node [style=none] (308) at (0.5, -0.75) {};
		\node [style=none] (309) at (0.5, -1.75) {};
		\node [style=none] (310) at (-4.75, -1) {};
		\node [style=none] (311) at (-3.75, 0.5) {$\vdots$};
		\node [style=and] (312) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (129) to (130.center);
		\draw [in=180, out=-75] (129) to (131.center);
		\draw [in=180, out=0] (122.center) to (132.center);
		\draw [in=-180, out=0] (126.center) to (148.center);
		\draw [in=180, out=0] (185.center) to (180.center);
		\draw [in=180, out=0] (188.center) to (176.center);
		\draw [in=180, out=0] (260.center) to (242.center);
		\draw [in=180, out=0, looseness=0.75] (259.center) to (241.center);
		\draw [in=180, out=60] (263) to (264.center);
		\draw [in=180, out=-75] (263) to (265.center);
		\draw (262.center) to (263);
		\draw [in=180, out=0] (267.center) to (175.center);
		\draw [in=-180, out=0] (266.center) to (179.center);
		\draw (265.center) to (129);
		\draw (264.center) to (105.center);
		\draw (141.center) to (106.center);
		\draw (145.center) to (107.center);
		\draw (272.center) to (273.center);
		\draw [in=180, out=0] (279.center) to (283.center);
		\draw [in=-180, out=0, looseness=1.25] (281.center) to (282.center);
		\draw [in=180, out=0, looseness=1.25] (288.center) to (292.center);
		\draw [in=-180, out=0] (290.center) to (291.center);
		\draw [in=-180, out=0, looseness=0.75] (299.center) to (286.center);
		\draw [in=180, out=0] (300.center) to (295.center);
		\draw [in=-180, out=0, looseness=0.75] (301.center) to (287.center);
		\draw [in=180, out=0] (302.center) to (296.center);
		\draw [in=180, out=60] (303) to (304.center);
		\draw [in=180, out=-75] (303) to (305.center);
		\draw [in=-180, out=0] (306.center) to (303);
		\draw [in=180, out=60] (307) to (308.center);
		\draw [in=180, out=-75] (307) to (309.center);
		\draw [in=180, out=0] (310.center) to (307);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-and-bool-eq-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (3.75, 2) {};
		\node [style=none] (57) at (3.75, 0.25) {};
		\node [style=none] (58) at (3.75, -1.5) {};
		\node [style=or] (64) at (2, 0.25) {};
		\node [style=or] (76) at (2, -1.5) {};
		\node [style=and] (81) at (-1, 2) {};
		\node [style=or] (117) at (2, 2) {};
		\node [style=none] (118) at (1.75, 1.75) {};
		\node [style=none] (119) at (1.75, 2.25) {};
		\node [style=none] (126) at (-0.75, 4.5) {};
		\node [style=none] (127) at (-0.75, -0.5) {};
		\node [style=and] (140) at (-1, 3.25) {};
		\node [style=and] (146) at (-1, 4.5) {};
		\node [style=and] (151) at (-5, -1.75) {};
		\node [style=and] (152) at (-1, -3) {};
		\node [style=black] (153) at (-6.75, -2.25) {};
		\node [style=none] (154) at (-5.25, -1.5) {};
		\node [style=none] (155) at (-3, -3.25) {};
		\node [style=none] (156) at (-13.75, -2.25) {};
		\node [style=black] (157) at (-6.75, -3.25) {};
		\node [style=none] (158) at (-5.25, -2) {};
		\node [style=none] (159) at (-3, -4) {};
		\node [style=none] (160) at (-13.75, -3.25) {};
		\node [style=and] (161) at (-1, -1.75) {};
		\node [style=black] (162) at (-2.75, -2) {};
		\node [style=none] (163) at (-1.25, -1.5) {};
		\node [style=none] (164) at (-1.25, -2.75) {};
		\node [style=none] (165) at (-1.25, -2) {};
		\node [style=and] (166) at (-1, -0.5) {};
		\node [style=none] (167) at (-5, 0.25) {};
		\node [style=none] (168) at (-2.75, -0.75) {};
		\node [style=black] (169) at (-6.75, -0.25) {};
		\node [style=none] (170) at (-11.25, 1.25) {};
		\node [style=none] (171) at (1.75, 0) {};
		\node [style=none] (172) at (1.75, 0.5) {};
		\node [style=none] (173) at (-0.75, 3.25) {};
		\node [style=none] (174) at (-0.75, -1.75) {};
		\node [style=none] (175) at (1.75, -1.75) {};
		\node [style=none] (176) at (1.75, -1.25) {};
		\node [style=none] (177) at (-0.75, 2) {};
		\node [style=none] (178) at (-0.75, -3) {};
		\node [style=none] (179) at (-1, 1) {$\vdots$};
		\node [style=none] (180) at (-5, -0.75) {};
		\node [style=none] (181) at (-1.25, -3.25) {};
		\node [style=none] (182) at (-1.25, -0.75) {};
		\node [style=none] (203) at (-1.25, -0.25) {};
		\node [style=and] (204) at (-5, 3.25) {};
		\node [style=black] (205) at (-6.75, 2.75) {};
		\node [style=none] (206) at (-5.25, 3.5) {};
		\node [style=none] (207) at (-3, 1.75) {};
		\node [style=none] (208) at (-11.25, -0.25) {};
		\node [style=black] (209) at (-6.75, 1.75) {};
		\node [style=none] (210) at (-5.25, 3) {};
		\node [style=none] (211) at (-3, 1) {};
		\node [style=none] (212) at (-11.25, -1.25) {};
		\node [style=black] (213) at (-2.75, 3) {};
		\node [style=none] (214) at (-1.25, 3.5) {};
		\node [style=none] (215) at (-1.25, 2.25) {};
		\node [style=none] (216) at (-1.25, 3) {};
		\node [style=none] (217) at (-5, 5.25) {};
		\node [style=none] (218) at (-2.75, 4.25) {};
		\node [style=black] (219) at (-6.75, 4.75) {};
		\node [style=none] (220) at (-11.25, 3.25) {};
		\node [style=none] (221) at (-5, 4.25) {};
		\node [style=none] (222) at (-1.25, 1.75) {};
		\node [style=none] (223) at (-1.25, 4.25) {};
		\node [style=none] (224) at (-1.25, 4.75) {};
		\node [style=tall bool circuit] (227) at (-11.75, 2.25) {$\mathsf{all}$};
		\node [style=none] (228) at (-13.75, 2.25) {};
		\node [style=none] (229) at (-12.25, 2.25) {};
		\node [style=none] (230) at (-13.5, 2.75) {\scriptsize $\ell$};
		\node [style=none] (231) at (-10.25, 2.75) {$\vdots$};
		\node [style=none] (232) at (-13.75, -0.25) {};
		\node [style=none] (233) at (-13.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (127.center) to (118.center);
		\draw [in=180, out=0] (126.center) to (119.center);
		\draw (117) to (52.center);
		\draw (64) to (57.center);
		\draw (76) to (58.center);
		\draw [in=180, out=60] (153) to (154.center);
		\draw [in=180, out=-75] (153) to (155.center);
		\draw [in=-180, out=0] (156.center) to (153);
		\draw [in=180, out=60] (157) to (158.center);
		\draw [in=180, out=-75, looseness=0.75] (157) to (159.center);
		\draw [in=-180, out=0] (160.center) to (157);
		\draw [in=180, out=60] (162) to (163.center);
		\draw [in=180, out=-75] (162) to (164.center);
		\draw [in=180, out=0] (155.center) to (165.center);
		\draw [in=180, out=0, looseness=1.25] (151) to (168.center);
		\draw [in=-180, out=0] (170.center) to (169);
		\draw [in=180, out=60, looseness=0.75] (169) to (167.center);
		\draw [in=180, out=0, looseness=0.75] (174.center) to (171.center);
		\draw [in=180, out=0] (173.center) to (172.center);
		\draw [in=180, out=0, looseness=0.75] (178.center) to (175.center);
		\draw [in=180, out=0] (177.center) to (176.center);
		\draw [in=-180, out=0, looseness=0.75] (180.center) to (162);
		\draw [in=180, out=-60] (169) to (180.center);
		\draw [in=-180, out=0] (159.center) to (181.center);
		\draw (168.center) to (182.center);
		\draw [in=180, out=0] (167.center) to (203.center);
		\draw [in=180, out=60] (205) to (206.center);
		\draw [in=180, out=-75] (205) to (207.center);
		\draw [in=180, out=0] (208.center) to (205);
		\draw [in=180, out=60] (209) to (210.center);
		\draw [in=180, out=-75, looseness=0.75] (209) to (211.center);
		\draw [in=180, out=0] (212.center) to (209);
		\draw [in=180, out=60] (213) to (214.center);
		\draw [in=180, out=-75] (213) to (215.center);
		\draw [in=180, out=0] (207.center) to (216.center);
		\draw [in=180, out=0, looseness=1.25] (204) to (218.center);
		\draw [in=-180, out=0] (220.center) to (219);
		\draw [in=180, out=60, looseness=0.75] (219) to (217.center);
		\draw [in=-180, out=0, looseness=0.75] (221.center) to (213);
		\draw [in=180, out=-60] (219) to (221.center);
		\draw [in=-180, out=0] (211.center) to (222.center);
		\draw (218.center) to (223.center);
		\draw [in=180, out=0] (217.center) to (224.center);
		\draw (228.center) to (229.center);
		\draw (232.center) to (208.center);
		\draw (233.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-and-bool-eq.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (49) at (0.75, -0.5) {};
		\node [style=black] (50) at (0.75, 1.25) {};
		\node [style=and] (51) at (2.75, 1.5) {};
		\node [style=none] (52) at (4, 1.5) {};
		\node [style=none] (53) at (2.5, 1.75) {};
		\node [style=none] (54) at (2.5, 1.25) {};
		\node [style=none] (55) at (2.5, -1.5) {};
		\node [style=none] (56) at (2.5, 0) {};
		\node [style=none] (57) at (4, 0) {};
		\node [style=none] (58) at (4, -1.5) {};
		\node [style=none] (59) at (-0.25, 1.25) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (63) at (-3, 2.75) {};
		\node [style=or] (64) at (-0.5, 1.25) {};
		\node [style=none] (65) at (-3, -1) {};
		\node [style=none] (66) at (-0.75, 1) {};
		\node [style=none] (67) at (-0.75, 1.5) {};
		\node [style=and] (69) at (-3.5, -1) {};
		\node [style=and] (70) at (-3.5, 2.75) {};
		\node [style=none] (72) at (-3.75, 2.5) {};
		\node [style=none] (73) at (-3.75, -1.25) {};
		\node [style=none] (75) at (-3, 1.75) {};
		\node [style=or] (76) at (-0.5, -0.5) {};
		\node [style=none] (77) at (-3, -2) {};
		\node [style=none] (78) at (-0.75, -0.75) {};
		\node [style=none] (79) at (-0.75, -0.25) {};
		\node [style=and] (80) at (-3.5, -2) {};
		\node [style=and] (81) at (-3.5, 1.75) {};
		\node [style=none] (83) at (-3.75, 1.5) {};
		\node [style=none] (84) at (-3.75, -2.25) {};
		\node [style=none] (88) at (-8, -0.5) {};
		\node [style=none] (89) at (-8, -1.25) {};
		\node [style=none] (90) at (-6.25, -2.5) {};
		\node [style=none] (91) at (-6.25, -3.25) {};
		\node [style=black] (93) at (-5.25, 2.5) {};
		\node [style=none] (94) at (-3.75, 3) {};
		\node [style=none] (97) at (-3.75, 2) {};
		\node [style=none] (98) at (-8.25, 2.5) {};
		\node [style=black] (100) at (-5.25, -1.25) {};
		\node [style=none] (101) at (-3.75, -0.75) {};
		\node [style=none] (102) at (-3.75, -1.75) {};
		\node [style=none] (103) at (-8.25, 0.5) {};
		\node [style=none] (105) at (-10.75, -0.5) {};
		\node [style=none] (106) at (-10.75, -1.25) {};
		\node [style=none] (107) at (-10.75, -2.5) {};
		\node [style=none] (108) at (-10.75, -3.25) {};
		\node [style=none] (109) at (-3.5, 0.75) {$\vdots$};
		\node [style=tall bool circuit] (110) at (-8.75, 1.5) {$\mathsf{all}$};
		\node [style=none] (111) at (-10.75, 1.5) {};
		\node [style=none] (112) at (-9.25, 1.5) {};
		\node [style=none] (113) at (-10.5, 2) {\scriptsize $\ell$};
		\node [style=none] (116) at (-7.25, 2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (52.center);
		\draw [in=180, out=60, looseness=1.25] (50) to (53.center);
		\draw [in=180, out=75, looseness=0.75] (49) to (54.center);
		\draw [in=-180, out=-60] (49) to (55.center);
		\draw [in=180, out=-75] (50) to (56.center);
		\draw (56.center) to (57.center);
		\draw (55.center) to (58.center);
		\draw (60.center) to (49);
		\draw (59.center) to (50);
		\draw [in=180, out=0] (63.center) to (67.center);
		\draw [in=-180, out=0, looseness=1.25] (65.center) to (66.center);
		\draw [in=180, out=0, looseness=1.25] (75.center) to (79.center);
		\draw [in=-180, out=0] (77.center) to (78.center);
		\draw [in=-180, out=0, looseness=0.75] (88.center) to (72.center);
		\draw [in=180, out=0] (89.center) to (83.center);
		\draw [in=-180, out=0, looseness=0.75] (90.center) to (73.center);
		\draw [in=180, out=0] (91.center) to (84.center);
		\draw [in=180, out=60] (93) to (94.center);
		\draw [in=180, out=-75] (93) to (97.center);
		\draw [in=-180, out=0] (98.center) to (93);
		\draw [in=180, out=60] (100) to (101.center);
		\draw [in=180, out=-75] (100) to (102.center);
		\draw [in=180, out=0] (103.center) to (100);
		\draw (105.center) to (88.center);
		\draw (106.center) to (89.center);
		\draw (108.center) to (91.center);
		\draw (107.center) to (90.center);
		\draw (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall prob circuit] (19) at (-0.25, 0) {$c$};
		\node [style=none] (40) at (-2.25, 0) {};
		\node [style=none] (43) at (-0.75, 0) {};
		\node [style=none] (48) at (-2, 0.5) {\scriptsize $\ell$};
		\node [style=black] (49) at (1.5, -0.5) {};
		\node [style=black] (50) at (1.5, 0.75) {};
		\node [style=and] (51) at (3.5, 1) {};
		\node [style=none] (52) at (4.75, 1) {};
		\node [style=none] (53) at (3.25, 1.25) {};
		\node [style=none] (54) at (3.25, 0.75) {};
		\node [style=none] (55) at (3.25, -1.5) {};
		\node [style=none] (56) at (3.25, -0.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (0.5, 0.75) {};
		\node [style=none] (60) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw (51) to (52.center);
		\draw [in=180, out=60, looseness=1.25] (50) to (53.center);
		\draw [in=180, out=75, looseness=0.75] (49) to (54.center);
		\draw [in=-180, out=-60] (49) to (55.center);
		\draw [in=180, out=-75] (50) to (56.center);
		\draw (56.center) to (57.center);
		\draw (55.center) to (58.center);
		\draw (60.center) to (49);
		\draw (59.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-composition-1-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (56) at (2.5, 1) {};
		\node [style=prob circuit] (57) at (4.5, -0.25) {$\Bayes{d}{c}$};
		\node [style=none] (58) at (4, 0.25) {};
		\node [style=none] (59) at (5.25, -0.25) {};
		\node [style=none] (60) at (6.5, -0.25) {};
		\node [style=none] (63) at (4, 1.75) {};
		\node [style=none] (64) at (1.25, 1) {};
		\node [style=prob circuit] (65) at (0.75, 1) {$b$};
		\node [style=none] (67) at (2, 1.5) {\scriptsize $n$};
		\node [style=none] (68) at (6.25, 0.25) {\scriptsize $m$};
		\node [style=none] (69) at (-2.5, 0) {};
		\node [style=black] (70) at (-1, 0) {};
		\node [style=none] (71) at (0.25, 1) {};
		\node [style=none] (72) at (0.25, -0.75) {};
		\node [style=none] (73) at (4, -0.75) {};
		\node [style=none] (74) at (-2.25, 0.5) {\scriptsize $\ell$};
		\node [style=prob circuit] (76) at (4.5, 1.75) {$e$};
		\node [style=none] (77) at (5.25, 1.75) {};
		\node [style=none] (78) at (6.5, 1.75) {};
		\node [style=none] (79) at (6.25, 2.25) {\scriptsize $o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (56) to (58.center);
		\draw [in=180, out=0, looseness=1.25] (59.center) to (60.center);
		\draw [in=-180, out=0] (64.center) to (56);
		\draw [in=-180, out=75] (56) to (63.center);
		\draw [in=-180, out=75] (70) to (71.center);
		\draw [in=180, out=-60] (70) to (72.center);
		\draw (69.center) to (70);
		\draw [in=180, out=0] (72.center) to (73.center);
		\draw [in=-180, out=0, looseness=1.25] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-composition-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (56) at (2.5, 1) {};
		\node [style=prob circuit] (57) at (4.5, -0.25) {$\Bayes{d}{c}$};
		\node [style=none] (58) at (4, 0.25) {};
		\node [style=none] (59) at (5.25, -0.25) {};
		\node [style=none] (60) at (6.5, -0.25) {};
		\node [style=prob circuit] (61) at (-1.75, 1) {$c$};
		\node [style=none] (63) at (4, 1.75) {};
		\node [style=none] (64) at (1.25, 1) {};
		\node [style=prob circuit] (65) at (0.75, 1) {$d$};
		\node [style=none] (66) at (0.25, 1) {};
		\node [style=none] (67) at (2, 1.5) {\scriptsize $n$};
		\node [style=none] (68) at (6.25, 0.25) {\scriptsize $m$};
		\node [style=none] (69) at (-5, 0) {};
		\node [style=black] (70) at (-3.5, 0) {};
		\node [style=none] (71) at (-2.25, 1) {};
		\node [style=none] (72) at (-2.25, -0.75) {};
		\node [style=none] (73) at (4, -0.75) {};
		\node [style=none] (74) at (-4.75, 0.5) {\scriptsize $\ell$};
		\node [style=none] (75) at (-1.5, 1) {};
		\node [style=prob circuit] (76) at (4.5, 1.75) {$e$};
		\node [style=none] (77) at (5.25, 1.75) {};
		\node [style=none] (78) at (6.5, 1.75) {};
		\node [style=none] (79) at (6.25, 2.25) {\scriptsize $o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (56) to (58.center);
		\draw [in=180, out=0, looseness=1.25] (59.center) to (60.center);
		\draw [in=-180, out=0] (64.center) to (56);
		\draw [in=-180, out=75] (56) to (63.center);
		\draw [in=-180, out=75] (70) to (71.center);
		\draw [in=180, out=-60] (70) to (72.center);
		\draw (69.center) to (70);
		\draw [in=180, out=0] (72.center) to (73.center);
		\draw (75.center) to (66.center);
		\draw [in=-180, out=0, looseness=1.25] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-composition-2-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (7.75, 2.25) {};
		\node [style=none] (79) at (7.5, 2.75) {\scriptsize $o$};
		\node [style=black] (80) at (1, 1.5) {};
		\node [style=prob circuit] (81) at (3, 0.25) {$\Bayes{e}{c;d}$};
		\node [style=none] (82) at (2.5, 0.75) {};
		\node [style=none] (84) at (2.5, 2.25) {};
		\node [style=none] (85) at (-0.25, 1.5) {};
		\node [style=black] (90) at (-2.25, 0.5) {};
		\node [style=none] (91) at (-1, 1.5) {};
		\node [style=none] (92) at (-0.75, -0.25) {};
		\node [style=none] (93) at (2.5, -0.25) {};
		\node [style=prob circuit] (96) at (5.75, -0.5) {$\Bayes{d}{c}$};
		\node [style=none] (97) at (6.5, -0.5) {};
		\node [style=none] (98) at (7.75, -0.5) {};
		\node [style=none] (99) at (7.5, 0) {\scriptsize $m$};
		\node [style=none] (100) at (3.75, 0.25) {};
		\node [style=none] (101) at (5.25, 0) {};
		\node [style=none] (102) at (5.25, -1) {};
		\node [style=none] (103) at (-5, -0.25) {};
		\node [style=black] (104) at (-3.5, -0.25) {};
		\node [style=none] (105) at (-2.25, 0.5) {};
		\node [style=none] (106) at (-2.25, -1) {};
		\node [style=none] (107) at (-4.75, 0.25) {\scriptsize $\ell$};
		\node [style=prob circuit] (108) at (-0.5, 1.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (80) to (82.center);
		\draw [in=-180, out=0] (85.center) to (80);
		\draw [in=-180, out=75] (80) to (84.center);
		\draw [in=-180, out=75] (90) to (91.center);
		\draw [in=180, out=-60] (90) to (92.center);
		\draw [in=180, out=0] (92.center) to (93.center);
		\draw [in=180, out=0, looseness=1.25] (97.center) to (98.center);
		\draw [in=180, out=0] (100.center) to (101.center);
		\draw [in=-180, out=75] (104) to (105.center);
		\draw [in=180, out=-60] (104) to (106.center);
		\draw (103.center) to (104);
		\draw (106.center) to (102.center);
		\draw (84.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-composition-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (7.75, 2.25) {};
		\node [style=none] (79) at (7.5, 2.75) {\scriptsize $o$};
		\node [style=black] (80) at (1, 1.5) {};
		\node [style=prob circuit] (81) at (3, 0.25) {$\Bayes{e}{c;d}$};
		\node [style=none] (82) at (2.5, 0.75) {};
		\node [style=prob circuit] (83) at (-5.25, 1.5) {$c$};
		\node [style=none] (84) at (2.5, 2.25) {};
		\node [style=none] (85) at (-0.25, 1.5) {};
		\node [style=prob circuit] (86) at (-2.75, 1.5) {$d$};
		\node [style=none] (87) at (-3.25, 1.5) {};
		\node [style=black] (90) at (-7, 0.5) {};
		\node [style=none] (91) at (-5.75, 1.5) {};
		\node [style=none] (92) at (-5.75, -0.25) {};
		\node [style=none] (93) at (2.5, -0.25) {};
		\node [style=none] (95) at (-5, 1.5) {};
		\node [style=prob circuit] (96) at (5.75, -0.5) {$\Bayes{d}{c}$};
		\node [style=none] (97) at (6.5, -0.5) {};
		\node [style=none] (98) at (7.75, -0.5) {};
		\node [style=none] (99) at (7.5, 0) {\scriptsize $m$};
		\node [style=none] (100) at (3.75, 0.25) {};
		\node [style=none] (101) at (5.25, 0) {};
		\node [style=none] (102) at (5.25, -1) {};
		\node [style=none] (103) at (-9.75, -0.25) {};
		\node [style=black] (104) at (-8.25, -0.25) {};
		\node [style=none] (105) at (-7, 0.5) {};
		\node [style=none] (106) at (-7, -1) {};
		\node [style=none] (107) at (-9.5, 0.25) {\scriptsize $\ell$};
		\node [style=prob circuit] (108) at (-0.5, 1.5) {$e$};
		\node [style=none] (109) at (-2.5, 1.5) {};
		\node [style=none] (110) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (80) to (82.center);
		\draw [in=-180, out=0] (85.center) to (80);
		\draw [in=-180, out=75] (80) to (84.center);
		\draw [in=-180, out=75] (90) to (91.center);
		\draw [in=180, out=-60] (90) to (92.center);
		\draw [in=180, out=0] (92.center) to (93.center);
		\draw (95.center) to (87.center);
		\draw [in=180, out=0, looseness=1.25] (97.center) to (98.center);
		\draw [in=180, out=0] (100.center) to (101.center);
		\draw [in=-180, out=75] (104) to (105.center);
		\draw [in=180, out=-60] (104) to (106.center);
		\draw (103.center) to (104);
		\draw (106.center) to (102.center);
		\draw (84.center) to (78.center);
		\draw (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-composition-3-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (7.75, 1.75) {};
		\node [style=none] (79) at (7.5, 2.25) {\scriptsize $o$};
		\node [style=black] (80) at (1, 1) {};
		\node [style=prob circuit] (81) at (4, -0.25) {$\Bayes{e}{c;d}$};
		\node [style=none] (82) at (2.5, 0.25) {};
		\node [style=none] (84) at (2.5, 1.75) {};
		\node [style=none] (85) at (-0.25, 1) {};
		\node [style=black] (90) at (2.25, -1.25) {};
		\node [style=none] (91) at (4, -2) {};
		\node [style=none] (92) at (3.5, -0.75) {};
		\node [style=prob circuit] (96) at (6.75, -1) {$\Bayes{d}{c}$};
		\node [style=none] (97) at (7.5, -1) {};
		\node [style=none] (98) at (8.75, -1) {};
		\node [style=none] (99) at (8.5, -0.5) {\scriptsize $m$};
		\node [style=none] (100) at (4.75, -0.25) {};
		\node [style=none] (101) at (6.25, -0.5) {};
		\node [style=none] (102) at (6.25, -1.5) {};
		\node [style=none] (103) at (-3.75, 0) {};
		\node [style=black] (104) at (-2.5, 0) {};
		\node [style=none] (105) at (0.5, -1.25) {};
		\node [style=none] (106) at (-1, 1) {};
		\node [style=none] (107) at (-3.5, 0.5) {\scriptsize $\ell$};
		\node [style=none] (108) at (3.5, 0.25) {};
		\node [style=none] (109) at (1.75, 1) {};
		\node [style=none] (110) at (1.75, -2.25) {};
		\node [style=none] (111) at (8, -2.25) {};
		\node [style=none] (112) at (8, 1) {};
		\node [style=prob circuit] (113) at (-0.5, 1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (80) to (82.center);
		\draw [in=-180, out=0] (85.center) to (80);
		\draw [in=-180, out=75] (80) to (84.center);
		\draw [in=180, out=-75] (90) to (91.center);
		\draw [in=-180, out=60] (90) to (92.center);
		\draw [in=180, out=0, looseness=1.25] (97.center) to (98.center);
		\draw [in=180, out=0] (100.center) to (101.center);
		\draw [in=180, out=-75] (104) to (105.center);
		\draw [in=-180, out=60] (104) to (106.center);
		\draw (103.center) to (104);
		\draw (84.center) to (78.center);
		\draw [in=-180, out=0] (91.center) to (102.center);
		\draw (105.center) to (90);
		\draw (82.center) to (108.center);
		\draw [dashed] (112.center) to (109.center);
		\draw [dashed] (109.center) to (110.center);
		\draw [dashed] (110.center) to (111.center);
		\draw [dashed] (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-composition-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (7.75, 2.25) {};
		\node [style=none] (79) at (7.5, 2.75) {\scriptsize $o$};
		\node [style=black] (80) at (1, 1.5) {};
		\node [style=prob circuit] (81) at (4, 0.25) {$\Bayes{e}{c;d}$};
		\node [style=none] (82) at (2.5, 0.75) {};
		\node [style=prob circuit] (83) at (-5.5, 1.5) {$c$};
		\node [style=none] (84) at (2.5, 2.25) {};
		\node [style=none] (85) at (-0.25, 1.5) {};
		\node [style=prob circuit] (86) at (-3, 1.5) {$d$};
		\node [style=none] (87) at (-3.5, 1.5) {};
		\node [style=black] (90) at (2.25, -0.75) {};
		\node [style=none] (91) at (4, -1.5) {};
		\node [style=none] (92) at (3.5, -0.25) {};
		\node [style=none] (95) at (-5.25, 1.5) {};
		\node [style=prob circuit] (96) at (6.75, -0.5) {$\Bayes{d}{c}$};
		\node [style=none] (97) at (7.5, -0.5) {};
		\node [style=none] (98) at (8.75, -0.5) {};
		\node [style=none] (99) at (8.5, 0) {\scriptsize $m$};
		\node [style=none] (100) at (4.75, 0.25) {};
		\node [style=none] (101) at (6.25, 0) {};
		\node [style=none] (102) at (6.25, -1) {};
		\node [style=none] (103) at (-8.75, 0.5) {};
		\node [style=black] (104) at (-7.5, 0.5) {};
		\node [style=none] (105) at (-4.5, -0.75) {};
		\node [style=none] (106) at (-6, 1.5) {};
		\node [style=none] (107) at (-8.5, 1) {\scriptsize $\ell$};
		\node [style=none] (108) at (3.5, 0.75) {};
		\node [style=none] (109) at (1.75, 1.5) {};
		\node [style=none] (110) at (1.75, -1.75) {};
		\node [style=none] (111) at (8, -1.75) {};
		\node [style=none] (112) at (8, 1.5) {};
		\node [style=prob circuit] (113) at (-0.5, 1.5) {$e$};
		\node [style=none] (114) at (-2.5, 1.5) {};
		\node [style=none] (115) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (80) to (82.center);
		\draw [in=-180, out=0] (85.center) to (80);
		\draw [in=-180, out=75] (80) to (84.center);
		\draw [in=180, out=-75] (90) to (91.center);
		\draw [in=-180, out=60] (90) to (92.center);
		\draw (95.center) to (87.center);
		\draw [in=180, out=0, looseness=1.25] (97.center) to (98.center);
		\draw [in=180, out=0] (100.center) to (101.center);
		\draw [in=180, out=-75] (104) to (105.center);
		\draw [in=-180, out=60] (104) to (106.center);
		\draw (103.center) to (104);
		\draw (84.center) to (78.center);
		\draw [in=-180, out=0] (91.center) to (102.center);
		\draw (105.center) to (90);
		\draw (82.center) to (108.center);
		\draw [dashed] (112.center) to (109.center);
		\draw [dashed] (109.center) to (110.center);
		\draw [dashed] (110.center) to (111.center);
		\draw [dashed] (111.center) to (112.center);
		\draw (114.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-composition-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (45) at (-7.25, -0.5) {};
		\node [style=none] (46) at (-3.75, 1.5) {};
		\node [style=black] (47) at (-6, 0.5) {};
		\node [style=none] (48) at (-8.75, -0.5) {};
		\node [style=none] (49) at (-8.5, 0) {\scriptsize $m$};
		\node [style=prob circuit] (50) at (2.5, 1) {$e$};
		\node [style=none] (53) at (2, 1.5) {};
		\node [style=black] (54) at (4.25, 1) {};
		\node [style=prob circuit] (55) at (10.75, -1.75) {$\Bayes{d}{c}$};
		\node [style=none] (56) at (6.5, -0.5) {};
		\node [style=none] (57) at (11.5, -1.75) {};
		\node [style=none] (58) at (12.75, -1.75) {};
		\node [style=prob circuit] (59) at (-3, -1) {$c$};
		\node [style=none] (61) at (6.25, 2) {};
		\node [style=none] (62) at (3, 1) {};
		\node [style=black] (63) at (-4.75, -0.25) {};
		\node [style=none] (65) at (10.25, -2.25) {};
		\node [style=none] (67) at (-3.25, 0.5) {};
		\node [style=prob circuit] (68) at (-0.25, 0) {$d$};
		\node [style=none] (69) at (-0.75, -0.5) {};
		\node [style=none] (70) at (-0.75, 0.5) {};
		\node [style=none] (72) at (-3, -2.25) {};
		\node [style=none] (73) at (0.25, 0) {};
		\node [style=none] (74) at (2, 0.75) {};
		\node [style=prob circuit] (75) at (7, -1) {$\Bayes{e}{f}$};
		\node [style=none] (76) at (13, 2) {};
		\node [style=none] (80) at (10.25, -1.25) {};
		\node [style=none] (81) at (7.5, -1) {};
		\node [style=black] (82) at (5, -2) {};
		\node [style=none] (83) at (6.5, -2.5) {};
		\node [style=none] (84) at (6.5, -1.5) {};
		\node [style=none] (85) at (-3.25, -1) {};
		\node [style=none] (86) at (3.5, 0.25) {};
		\node [style=none] (87) at (3.5, -3) {};
		\node [style=none] (88) at (12, -3) {};
		\node [style=none] (89) at (12, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48.center) to (45);
		\draw (46.center) to (53.center);
		\draw [in=180, out=-75] (54) to (56.center);
		\draw [in=180, out=0, looseness=1.25] (57.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (54);
		\draw [in=-180, out=75] (54) to (61.center);
		\draw [in=180, out=0, looseness=1.50] (59) to (69.center);
		\draw [in=-180, out=60] (63) to (67.center);
		\draw (67.center) to (70.center);
		\draw [in=180, out=-75] (45) to (72.center);
		\draw [bend left] (45) to (47);
		\draw [in=-180, out=75] (47) to (46.center);
		\draw [bend right] (47) to (63);
		\draw [in=-180, out=0] (73.center) to (74.center);
		\draw (61.center) to (76.center);
		\draw [in=180, out=0] (81.center) to (80.center);
		\draw [in=-180, out=-60] (82) to (83.center);
		\draw [in=180, out=45] (82) to (84.center);
		\draw [in=180, out=0] (83.center) to (65.center);
		\draw [in=180, out=0] (72.center) to (82);
		\draw [in=-180, out=-60] (63) to (85.center);
		\draw [dashed] (86.center) to (89.center);
		\draw [dashed] (89.center) to (88.center);
		\draw [dashed] (88.center) to (87.center);
		\draw [dashed] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-0.5, 0) {};
		\node [style=prob circuit] (19) at (1.25, 0.75) {$d$};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (33) at (2, 0.75) {};
		\node [style=none] (34) at (3.25, 0.75) {};
		\node [style=prob circuit] (35) at (-2.25, 0) {$c$};
		\node [style=none] (36) at (5.75, -0.75) {};
		\node [style=none] (37) at (0.75, -0.75) {};
		\node [style=none] (38) at (-1.75, 0) {};
		\node [style=none] (41) at (-2.75, 0) {};
		\node [style=none] (48) at (-4.25, 0) {};
		\node [style=none] (49) at (-4, 0.5) {\scriptsize $\ell$};
		\node [style=prob circuit] (50) at (3.75, 0.75) {$e$};
		\node [style=none] (51) at (4.5, 0.75) {};
		\node [style=none] (52) at (5.75, 0.75) {};
		\node [style=none] (53) at (5.5, -0.25) {\scriptsize $m$};
		\node [style=none] (54) at (5.5, 1.25) {\scriptsize $o$};
		\node [style=none] (55) at (2.5, 1.25) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (14) to (20.center);
		\draw [in=-180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=180, out=0] (38.center) to (14);
		\draw [in=180, out=-75] (14) to (37.center);
		\draw [in=-180, out=0, looseness=1.25] (51.center) to (52.center);
		\draw (48.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0) {};
		\node [style=black] (20) at (1.25, -0.75) {};
		\node [style=prob circuit] (35) at (-1.75, 0) {$c$};
		\node [style=none] (36) at (2.25, 0.75) {};
		\node [style=none] (37) at (1.25, 0.75) {};
		\node [style=none] (38) at (-1.25, 0) {};
		\node [style=none] (47) at (-2.25, 0) {};
		\node [style=none] (48) at (-4, 0) {};
		\node [style=none] (49) at (-3.75, 0.5) {\scriptsize $\ell$};
		\node [style=none] (50) at (2.25, -1.25) {};
		\node [style=none] (51) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw (48.center) to (47.center);
		\draw [in=180, out=-75] (20) to (50.center);
		\draw [in=180, out=60] (20) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-copy-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0) {};
		\node [style=black] (20) at (1.25, -0.75) {};
		\node [style=prob circuit] (35) at (-1.75, 0) {$c$};
		\node [style=none] (36) at (3.5, 0.75) {};
		\node [style=none] (37) at (1.25, 0.75) {};
		\node [style=none] (38) at (-1.25, 0) {};
		\node [style=none] (47) at (-2.25, 0) {};
		\node [style=none] (48) at (-4, 0) {};
		\node [style=none] (49) at (-3.75, 0.5) {\scriptsize $\ell$};
		\node [style=none] (50) at (2, -1.25) {};
		\node [style=none] (51) at (2, -0.25) {};
		\node [style=none] (52) at (3.5, -0.25) {};
		\node [style=none] (53) at (3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw (48.center) to (47.center);
		\draw [in=180, out=-75] (20) to (50.center);
		\draw [in=180, out=60] (20) to (51.center);
		\draw [in=-180, out=0, looseness=0.75] (50.center) to (52.center);
		\draw [in=180, out=0] (51.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-copy-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (35) at (-1.75, 0) {$c$};
		\node [style=none] (47) at (-2.25, 0) {};
		\node [style=none] (48) at (-4, 0) {};
		\node [style=none] (49) at (-3.75, 0.5) {\scriptsize $\ell$};
		\node [style=none] (50) at (2.5, -0.75) {};
		\node [style=none] (51) at (2.5, 0.25) {};
		\node [style=none] (52) at (4, 0.25) {};
		\node [style=none] (53) at (4, -0.75) {};
		\node [style=black] (54) at (0, 0) {};
		\node [style=black] (55) at (1.25, 0.75) {};
		\node [style=none] (57) at (1.25, -0.75) {};
		\node [style=none] (58) at (-1.25, 0) {};
		\node [style=none] (59) at (2.25, 1.25) {};
		\node [style=none] (60) at (2.25, 0.25) {};
		\node [style=none] (61) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (47.center);
		\draw [in=-180, out=0, looseness=0.75] (50.center) to (52.center);
		\draw [in=180, out=0] (51.center) to (53.center);
		\draw [in=-180, out=75] (54) to (55);
		\draw [in=180, out=0] (58.center) to (54);
		\draw [in=180, out=-75] (54) to (57.center);
		\draw [in=-180, out=75] (55) to (59.center);
		\draw [in=-180, out=-60] (55) to (60.center);
		\draw (60.center) to (51.center);
		\draw (57.center) to (50.center);
		\draw (59.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-copy-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (35) at (-1.75, 0) {$c$};
		\node [style=none] (47) at (-2.25, 0) {};
		\node [style=none] (48) at (-4, 0) {};
		\node [style=none] (49) at (-3.75, 0.5) {\scriptsize $\ell$};
		\node [style=none] (50) at (2.5, -0.25) {};
		\node [style=none] (51) at (2.5, 0.25) {};
		\node [style=none] (52) at (3.75, 0.5) {};
		\node [style=none] (53) at (3.75, -0.5) {};
		\node [style=black] (54) at (0, 0) {};
		\node [style=black] (55) at (1.25, 0.75) {};
		\node [style=none] (57) at (1.25, -0.75) {};
		\node [style=none] (58) at (-1.25, 0) {};
		\node [style=none] (59) at (2.25, 1.25) {};
		\node [style=none] (60) at (2.25, 0.25) {};
		\node [style=none] (61) at (3.75, 1.25) {};
		\node [style=black] (62) at (1.25, -0.75) {};
		\node [style=none] (63) at (2.25, -0.25) {};
		\node [style=none] (64) at (2.25, -1.25) {};
		\node [style=black] (65) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (47.center);
		\draw [in=-180, out=0, looseness=0.75] (50.center) to (52.center);
		\draw [in=180, out=0] (51.center) to (53.center);
		\draw [in=-180, out=75] (54) to (55);
		\draw [in=180, out=0] (58.center) to (54);
		\draw [in=180, out=-75] (54) to (57.center);
		\draw [in=-180, out=75] (55) to (59.center);
		\draw [in=-180, out=-60] (55) to (60.center);
		\draw (60.center) to (51.center);
		\draw (59.center) to (61.center);
		\draw [in=-180, out=75] (62) to (63.center);
		\draw [in=-180, out=-60] (62) to (64.center);
		\draw (63.center) to (50.center);
		\draw (64.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-copy-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0.25, 0.75) {};
		\node [style=black] (20) at (1.25, 1.25) {};
		\node [style=prob circuit] (35) at (-1.5, 0.75) {$c$};
		\node [style=none] (37) at (1.25, 0.25) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (49) at (-4.25, 0.25) {\scriptsize $\ell$};
		\node [style=none] (50) at (2.5, 2) {};
		\node [style=none] (51) at (2.5, 0.25) {};
		\node [style=black] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (2.5, 1) {};
		\node [style=none] (54) at (2.5, -0.5) {};
		\node [style=none] (55) at (4.25, 1) {};
		\node [style=none] (56) at (4.25, 2) {};
		\node [style=none] (57) at (4.25, 0.25) {};
		\node [style=black] (58) at (2.75, -0.5) {};
		\node [style=black] (59) at (-3.25, -0.25) {};
		\node [style=none] (60) at (-2, 0.75) {};
		\node [style=none] (61) at (-1, -1.25) {};
		\node [style=black] (62) at (2.75, -1.25) {};
		\node [style=none] (63) at (-4.75, -0.25) {};
		\node [style=none] (64) at (2, 0.75) {};
		\node [style=none] (65) at (3.75, 0.75) {};
		\node [style=none] (66) at (3.75, -2) {};
		\node [style=none] (67) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (14) to (20);
		\draw [in=180, out=0] (38.center) to (14);
		\draw [in=180, out=-75] (14) to (37.center);
		\draw [in=-180, out=75] (20) to (50.center);
		\draw [in=-180, out=-60] (20) to (51.center);
		\draw [in=-180, out=75] (52) to (53.center);
		\draw [in=-180, out=-60] (52) to (54.center);
		\draw (50.center) to (56.center);
		\draw (53.center) to (55.center);
		\draw (51.center) to (57.center);
		\draw (54.center) to (58);
		\draw [in=-180, out=75] (59) to (60.center);
		\draw [in=-180, out=-60] (59) to (61.center);
		\draw (61.center) to (62);
		\draw (63.center) to (59);
		\draw [dashed] (67.center) to (66.center);
		\draw [dashed] (66.center) to (65.center);
		\draw [dashed] (65.center) to (64.center);
		\draw [dashed] (64.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0) {};
		\node [style=black] (20) at (1.25, 0.75) {};
		\node [style=prob circuit] (35) at (-1.75, 0) {$c$};
		\node [style=none] (36) at (2.25, -0.75) {};
		\node [style=none] (37) at (1.25, -0.75) {};
		\node [style=none] (38) at (-1.25, 0) {};
		\node [style=none] (47) at (-2.25, 0) {};
		\node [style=none] (48) at (-4, 0) {};
		\node [style=none] (49) at (-3.75, 0.5) {\scriptsize $\ell$};
		\node [style=none] (50) at (2.25, 1.25) {};
		\node [style=none] (51) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (14) to (20);
		\draw (37.center) to (36.center);
		\draw [in=180, out=0] (38.center) to (14);
		\draw [in=180, out=-75] (14) to (37.center);
		\draw (48.center) to (47.center);
		\draw [in=-180, out=75] (20) to (50.center);
		\draw [in=-180, out=-60] (20) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-delete-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-3.75, 0.5) {\scriptsize $\ell$};
		\node [style=none] (52) at (-2.75, 0) {};
		\node [style=prob circuit] (54) at (-2.25, 0) {$c$};
		\node [style=none] (55) at (-4.25, 0) {};
		\node [style=none] (56) at (-1.75, 0) {};
		\node [style=none] (57) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (57.center);
		\draw (55.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-delete-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (35) at (-1.75, -0.75) {$c$};
		\node [style=none] (37) at (0.25, -0.75) {};
		\node [style=none] (38) at (-1.25, -0.75) {};
		\node [style=none] (49) at (-4.5, 0.5) {\scriptsize $\ell$};
		\node [style=black] (50) at (-3.5, 0) {};
		\node [style=black] (51) at (-2.25, 0.75) {};
		\node [style=none] (52) at (-2, -0.75) {};
		\node [style=none] (53) at (-2.25, -0.75) {};
		\node [style=none] (54) at (-4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (37.center);
		\draw [in=-180, out=75] (50) to (51);
		\draw (53.center) to (52.center);
		\draw [in=180, out=0] (54.center) to (50);
		\draw [in=180, out=-75] (50) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-delete-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0.75) {};
		\node [style=prob circuit] (35) at (-1.75, 0.75) {$c$};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=none] (49) at (-4.25, 0.5) {\scriptsize $\ell$};
		\node [style=black] (50) at (-3.5, 0) {};
		\node [style=none] (51) at (-2.25, 0.75) {};
		\node [style=none] (52) at (1.25, -0.75) {};
		\node [style=none] (53) at (-2.25, -0.75) {};
		\node [style=prob circuit] (54) at (1.75, -0.75) {$c$};
		\node [style=none] (55) at (-4.75, 0) {};
		\node [style=none] (56) at (2.25, -0.75) {};
		\node [style=none] (57) at (3.5, -0.75) {};
		\node [style=none] (58) at (0.5, 0.5) {};
		\node [style=none] (59) at (3, 0.5) {};
		\node [style=none] (60) at (3, -1.75) {};
		\node [style=none] (61) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (50) to (51.center);
		\draw (53.center) to (52.center);
		\draw [in=180, out=-75] (50) to (53.center);
		\draw (55.center) to (50);
		\draw (56.center) to (57.center);
		\draw [dashed] (61.center) to (60.center);
		\draw [dashed] (60.center) to (59.center);
		\draw [dashed] (59.center) to (58.center);
		\draw [dashed] (58.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0) {};
		\node [style=black] (20) at (1.25, 0.75) {};
		\node [style=prob circuit] (35) at (-1.75, 0) {$c$};
		\node [style=none] (36) at (2.25, -0.75) {};
		\node [style=none] (37) at (1.25, -0.75) {};
		\node [style=none] (38) at (-1.25, 0) {};
		\node [style=none] (47) at (-2.25, 0) {};
		\node [style=none] (48) at (-4, 0) {};
		\node [style=none] (49) at (-3.75, 0.5) {\scriptsize $\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (14) to (20);
		\draw (37.center) to (36.center);
		\draw [in=180, out=0] (38.center) to (14);
		\draw [in=180, out=-75] (14) to (37.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-monoidal-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, -1.5) {};
		\node [style=prob circuit] (19) at (3, -0.25) {$d_2$};
		\node [style=none] (20) at (2.5, -0.25) {};
		\node [style=none] (33) at (3.5, -0.25) {};
		\node [style=none] (34) at (5, -0.25) {};
		\node [style=small prob circuit] (35) at (-5.25, -0.75) {$c_1$};
		\node [style=none] (36) at (5, -2.5) {};
		\node [style=none] (37) at (1.5, -2.5) {};
		\node [style=none] (38) at (-1.25, -1.5) {};
		\node [style=none] (41) at (-5.75, -0.75) {};
		\node [style=none] (48) at (-7.25, -0.75) {};
		\node [style=none] (49) at (-7, -0.25) {\scriptsize $\ell$};
		\node [style=black] (54) at (0, 0) {};
		\node [style=none] (55) at (2.5, 2) {};
		\node [style=none] (56) at (1.75, -1.5) {};
		\node [style=prob circuit] (59) at (3, 2) {$d_1$};
		\node [style=none] (60) at (3.5, 2) {};
		\node [style=none] (61) at (5, 2) {};
		\node [style=none] (62) at (5, -1.5) {};
		\node [style=small prob circuit] (63) at (-1.75, -1.5) {$c_2$};
		\node [style=black] (64) at (-3.75, -0.75) {};
		\node [style=none] (65) at (-2.25, 0) {};
		\node [style=none] (66) at (-2.25, -1.5) {};
		\node [style=none] (67) at (-4.75, -0.75) {};
		\node [style=none] (68) at (4.75, 2.5) {\scriptsize $n_1$};
		\node [style=none] (69) at (4.75, 0.25) {\scriptsize $n_2$};
		\node [style=none] (70) at (4.75, -1) {\scriptsize $m_1$};
		\node [style=none] (71) at (4.75, -2) {\scriptsize $m_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (14) to (20.center);
		\draw [in=-180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=180, out=0] (38.center) to (14);
		\draw [in=180, out=-75] (14) to (37.center);
		\draw [in=-180, out=75] (54) to (55.center);
		\draw [in=180, out=-75] (54) to (56.center);
		\draw [in=-180, out=0, looseness=1.25] (60.center) to (61.center);
		\draw (56.center) to (62.center);
		\draw [in=-180, out=75] (64) to (65.center);
		\draw [in=180, out=0] (67.center) to (64);
		\draw [in=180, out=-75] (64) to (66.center);
		\draw (65.center) to (54);
		\draw (48.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-monoidal-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (59) at (-5.25, 2) {$d_1$};
		\node [style=none] (114) at (-11.25, 0) {};
		\node [style=none] (119) at (-11, 0.5) {\scriptsize $\ell$};
		\node [style=black] (137) at (-9.75, 0) {};
		\node [style=none] (138) at (-7.75, -1.25) {};
		\node [style=none] (139) at (-8.5, 1) {};
		\node [style=none] (142) at (-4.75, 0) {};
		\node [style=prob circuit] (143) at (-5.25, 0) {$d_2$};
		\node [style=prob circuit] (144) at (-8, 1) {$c$};
		\node [style=none] (149) at (-5.75, 2) {};
		\node [style=none] (150) at (-5.75, 0) {};
		\node [style=none] (151) at (-7.5, 1.5) {};
		\node [style=black] (152) at (0.25, 2) {};
		\node [style=none] (153) at (2.75, 3.25) {};
		\node [style=black] (154) at (6.25, 0.5) {};
		\node [style=none] (156) at (5.75, 3.25) {};
		\node [style=none] (157) at (12.5, 3.25) {};
		\node [style=none] (158) at (12.5, 1) {};
		\node [style=none] (159) at (12.25, 3.75) {\scriptsize $n_1$};
		\node [style=none] (160) at (12.25, 2.5) {\scriptsize $n_2$};
		\node [style=none] (161) at (12.25, 0) {\scriptsize $m_2$};
		\node [style=prob circuit] (162) at (9.75, -0.5) {$\Bayes{d_2}{c_2}$};
		\node [style=none] (163) at (0.5, -1.25) {};
		\node [style=none] (164) at (10.5, -0.5) {};
		\node [style=none] (165) at (12.5, -0.5) {};
		\node [style=none] (166) at (12.5, 2) {};
		\node [style=none] (167) at (2.25, 2) {};
		\node [style=none] (168) at (-2.5, -0.5) {};
		\node [style=none] (169) at (7.75, 1) {};
		\node [style=none] (170) at (8.75, -1) {};
		\node [style=none] (171) at (8.75, 0) {};
		\node [style=none] (172) at (-4, 0) {};
		\node [style=none] (173) at (1.25, 0.5) {};
		\node [style=black] (174) at (-3.75, 0) {};
		\node [style=none] (175) at (-2.75, -0.5) {};
		\node [style=black] (176) at (-1.75, 0.5) {};
		\node [style=prob circuit] (177) at (2.75, 0.5) {$\Bayes{d_1}{e}$};
		\node [style=none] (178) at (3, 0.5) {};
		\node [style=none] (179) at (2.25, 1) {};
		\node [style=none] (180) at (2.25, 0.5) {};
		\node [style=none] (181) at (-0.75, 0) {};
		\node [style=none] (182) at (-2.5, -1.25) {};
		\node [style=none] (183) at (0, 1) {};
		\node [style=none] (184) at (-0.75, 1) {};
		\node [style=none] (185) at (6, -1.25) {};
		\node [style=none] (186) at (2, 0) {};
		\node [style=none] (187) at (0.5, -0.5) {};
		\node [style=none] (188) at (-2.75, 0.5) {};
		\node [style=none] (189) at (-4.75, 2) {};
		\node [style=none] (190) at (-7.5, 0.5) {};
		\node [style=none] (191) at (12.25, 1.5) {\scriptsize $m_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-75] (137) to (138.center);
		\draw [in=-180, out=75] (137) to (139.center);
		\draw (114.center) to (137);
		\draw [in=-180, out=75] (152) to (153.center);
		\draw [in=-180, out=0, looseness=1.25] (156.center) to (157.center);
		\draw [in=180, out=0, looseness=1.25] (164.center) to (165.center);
		\draw (167.center) to (166.center);
		\draw [in=-180, out=-75, looseness=0.75] (154) to (170.center);
		\draw [in=-180, out=60] (154) to (169.center);
		\draw (169.center) to (158.center);
		\draw [in=180, out=-75] (174) to (175.center);
		\draw (178.center) to (154);
		\draw [in=180, out=-75] (152) to (179.center);
		\draw (173.center) to (180.center);
		\draw (153.center) to (156.center);
		\draw (175.center) to (168.center);
		\draw (172.center) to (174);
		\draw [in=180, out=0] (182.center) to (173.center);
		\draw [in=180, out=0] (183.center) to (167.center);
		\draw [in=-180, out=60] (176) to (184.center);
		\draw [in=180, out=-60, looseness=0.75] (176) to (181.center);
		\draw [in=180, out=0] (168.center) to (163.center);
		\draw (163.center) to (185.center);
		\draw [in=-180, out=0] (185.center) to (171.center);
		\draw (184.center) to (183.center);
		\draw [in=180, out=60] (174) to (188.center);
		\draw (188.center) to (176);
		\draw [in=-180, out=0] (181.center) to (187.center);
		\draw [in=-180, out=0] (187.center) to (186.center);
		\draw (189.center) to (152);
		\draw (142.center) to (172.center);
		\draw (138.center) to (182.center);
		\draw [in=-180, out=0] (190.center) to (150.center);
		\draw [in=-180, out=0] (151.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-monoidal-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (59) at (-5.25, 2) {$d_1$};
		\node [style=none] (114) at (-11.25, 0) {};
		\node [style=none] (119) at (-11, 0.5) {\scriptsize $\ell$};
		\node [style=black] (137) at (-9.75, 0) {};
		\node [style=none] (138) at (-7.75, -1.25) {};
		\node [style=none] (139) at (-8.5, 1) {};
		\node [style=none] (142) at (-4.75, 0) {};
		\node [style=prob circuit] (143) at (-5.25, 0) {$d_2$};
		\node [style=prob circuit] (144) at (-8, 1) {$c$};
		\node [style=none] (149) at (-5.75, 2) {};
		\node [style=none] (150) at (-5.75, 0) {};
		\node [style=none] (151) at (-7.5, 1.5) {};
		\node [style=black] (152) at (-2.25, 2) {};
		\node [style=none] (153) at (0.25, 3.25) {};
		\node [style=black] (154) at (5.5, 0.25) {};
		\node [style=none] (156) at (3.25, 3.25) {};
		\node [style=none] (157) at (11.75, 3.25) {};
		\node [style=none] (158) at (11.75, 1) {};
		\node [style=none] (159) at (11.5, 3.75) {\scriptsize $n_1$};
		\node [style=none] (160) at (11.5, 2.5) {\scriptsize $n_2$};
		\node [style=none] (161) at (11.5, 0) {\scriptsize $m_2$};
		\node [style=prob circuit] (162) at (9, -0.5) {$\Bayes{d_2}{c_2}$};
		\node [style=none] (164) at (9.75, -0.5) {};
		\node [style=none] (165) at (11.75, -0.5) {};
		\node [style=none] (166) at (11.75, 2) {};
		\node [style=none] (167) at (3.5, 2) {};
		\node [style=none] (169) at (7, 1) {};
		\node [style=none] (170) at (8, -1) {};
		\node [style=none] (171) at (8, 0) {};
		\node [style=none] (172) at (-4, 0) {};
		\node [style=none] (173) at (-0.75, 0.25) {};
		\node [style=black] (174) at (-2.25, 0.75) {};
		\node [style=none] (175) at (-0.75, 2) {};
		\node [style=black] (176) at (-0.5, -0.75) {};
		\node [style=prob circuit] (177) at (2, 0.25) {$\Bayes{d_1}{e}$};
		\node [style=none] (178) at (2.25, 0.25) {};
		\node [style=none] (179) at (0.25, 0.75) {};
		\node [style=none] (180) at (1.5, 0.25) {};
		\node [style=none] (181) at (0.75, -0.25) {};
		\node [style=none] (182) at (-5, -1.25) {};
		\node [style=none] (184) at (0.75, -1.5) {};
		\node [style=none] (185) at (5.25, -1.5) {};
		\node [style=none] (186) at (1.25, -0.25) {};
		\node [style=none] (189) at (-4.75, 2) {};
		\node [style=none] (190) at (-7.5, 0.5) {};
		\node [style=none] (191) at (1.25, 0.75) {};
		\node [style=none] (192) at (11.5, 1.5) {\scriptsize $m_1$};
		\node [style=none] (193) at (-1.5, 1.75) {};
		\node [style=none] (194) at (10.75, 1.75) {};
		\node [style=none] (195) at (10.75, -2) {};
		\node [style=none] (196) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-75] (137) to (138.center);
		\draw [in=-180, out=75] (137) to (139.center);
		\draw (114.center) to (137);
		\draw [in=-180, out=75] (152) to (153.center);
		\draw [in=-180, out=0, looseness=1.25] (156.center) to (157.center);
		\draw [in=180, out=0, looseness=1.25] (164.center) to (165.center);
		\draw (167.center) to (166.center);
		\draw [in=-180, out=-75, looseness=0.75] (154) to (170.center);
		\draw [in=-180, out=60] (154) to (169.center);
		\draw (169.center) to (158.center);
		\draw [in=-180, out=75] (174) to (175.center);
		\draw (178.center) to (154);
		\draw [in=180, out=-75] (152) to (179.center);
		\draw (173.center) to (180.center);
		\draw (153.center) to (156.center);
		\draw [in=180, out=0] (172.center) to (174);
		\draw [in=180, out=0] (182.center) to (173.center);
		\draw [in=180, out=-60] (176) to (184.center);
		\draw [in=-180, out=60, looseness=0.75] (176) to (181.center);
		\draw [in=-180, out=0] (185.center) to (171.center);
		\draw (189.center) to (152);
		\draw (142.center) to (172.center);
		\draw (138.center) to (182.center);
		\draw [in=-180, out=0] (190.center) to (150.center);
		\draw [in=-180, out=0] (151.center) to (149.center);
		\draw (179.center) to (191.center);
		\draw (184.center) to (185.center);
		\draw [in=-180, out=-75] (174) to (176);
		\draw (175.center) to (167.center);
		\draw [dashed] (196.center) to (195.center);
		\draw [dashed] (195.center) to (194.center);
		\draw [dashed] (194.center) to (193.center);
		\draw [dashed] (193.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-monoidal-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (54) at (1.75, 1.25) {};
		\node [style=none] (55) at (3.25, 2.5) {};
		\node [style=none] (56) at (3.25, 0) {};
		\node [style=prob circuit] (59) at (3.75, 2.5) {$d_1$};
		\node [style=none] (60) at (4.25, 2.5) {};
		\node [style=none] (61) at (6.5, 2.5) {};
		\node [style=none] (62) at (6.5, 0) {};
		\node [style=none] (68) at (6.25, 3) {\scriptsize $n_1$};
		\node [style=none] (69) at (6.25, 1.5) {\scriptsize $n_2$};
		\node [style=none] (70) at (6.25, 0.25) {\scriptsize $m_1$};
		\node [style=none] (71) at (6.25, -0.75) {\scriptsize $m_2$};
		\node [style=black] (72) at (1.75, 0) {};
		\node [style=prob circuit] (73) at (3.75, -1.25) {$\Bayes{d_2}{c_2}$};
		\node [style=none] (74) at (3.25, -0.75) {};
		\node [style=none] (75) at (4.5, -1.25) {};
		\node [style=none] (76) at (6.5, -1.25) {};
		\node [style=small prob circuit] (77) at (-2.5, 0) {$c_2$};
		\node [style=none] (78) at (6.5, 1) {};
		\node [style=none] (79) at (3.25, 1) {};
		\node [style=none] (80) at (0.5, 0) {};
		\node [style=prob circuit] (81) at (0, 0) {$d_2$};
		\node [style=none] (82) at (-0.5, 0) {};
		\node [style=black] (86) at (-4.25, -1) {};
		\node [style=none] (87) at (-3, 0) {};
		\node [style=none] (88) at (-3, -1.75) {};
		\node [style=none] (89) at (3.25, -1.75) {};
		\node [style=none] (91) at (-2.25, 0) {};
		\node [style=small prob circuit] (92) at (-7.25, 0) {$c_1$};
		\node [style=none] (93) at (-7.75, 0) {};
		\node [style=none] (94) at (-9.25, 0) {};
		\node [style=none] (95) at (-9, 0.5) {\scriptsize $\ell$};
		\node [style=black] (96) at (-5.75, 0) {};
		\node [style=none] (97) at (-3, 1.25) {};
		\node [style=none] (98) at (-4.25, -1) {};
		\node [style=none] (99) at (-6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (54) to (55.center);
		\draw [in=180, out=-75] (54) to (56.center);
		\draw [in=-180, out=0, looseness=1.25] (60.center) to (61.center);
		\draw (56.center) to (62.center);
		\draw [in=180, out=-75] (72) to (74.center);
		\draw [in=180, out=0, looseness=1.25] (75.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw [in=-180, out=0] (80.center) to (72);
		\draw [in=-180, out=75] (72) to (79.center);
		\draw [in=-180, out=75] (86) to (87.center);
		\draw [in=180, out=-60] (86) to (88.center);
		\draw [in=180, out=0] (88.center) to (89.center);
		\draw (91.center) to (82.center);
		\draw [in=-180, out=75] (96) to (97.center);
		\draw [in=180, out=0] (99.center) to (96);
		\draw [in=180, out=-75] (96) to (98.center);
		\draw (94.center) to (93.center);
		\draw (97.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-monoidal-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (54) at (0.75, 0.75) {};
		\node [style=none] (55) at (2.5, 2) {};
		\node [style=black] (56) at (2.5, -1) {};
		\node [style=prob circuit] (59) at (3, 2) {$d_1$};
		\node [style=none] (60) at (3.5, 2) {};
		\node [style=none] (61) at (8.75, 2) {};
		\node [style=none] (62) at (8.75, -0.5) {};
		\node [style=none] (68) at (8.5, 2.5) {\scriptsize $n_1$};
		\node [style=none] (69) at (8.5, 1) {\scriptsize $n_2$};
		\node [style=none] (70) at (8.5, -0.25) {\scriptsize $m_1$};
		\node [style=none] (71) at (8.5, -1.5) {\scriptsize $m_2$};
		\node [style=black] (72) at (0.75, -0.75) {};
		\node [style=prob circuit] (73) at (6, -2) {$\Bayes{d_2}{c_2}$};
		\node [style=none] (74) at (3, -2.5) {};
		\node [style=none] (75) at (6.75, -2) {};
		\node [style=none] (76) at (8.75, -2) {};
		\node [style=small prob circuit] (77) at (-3.5, -0.75) {$c_2$};
		\node [style=none] (78) at (8.75, 0.5) {};
		\node [style=none] (79) at (2.5, 0.5) {};
		\node [style=none] (80) at (-0.5, -0.75) {};
		\node [style=prob circuit] (81) at (-1, -0.75) {$d_2$};
		\node [style=none] (82) at (-1.5, -0.75) {};
		\node [style=none] (91) at (-3.25, -0.75) {};
		\node [style=small prob circuit] (92) at (-7, 0) {$c_1$};
		\node [style=none] (93) at (-7.5, 0) {};
		\node [style=none] (94) at (-9, 0) {};
		\node [style=none] (95) at (-8.75, 0.5) {\scriptsize $\ell$};
		\node [style=black] (96) at (-5.5, 0) {};
		\node [style=none] (97) at (-4, 0.75) {};
		\node [style=none] (98) at (-4, -0.75) {};
		\node [style=none] (99) at (-6.5, 0) {};
		\node [style=none] (100) at (4, -0.5) {};
		\node [style=none] (101) at (5, -2.5) {};
		\node [style=none] (102) at (5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (54) to (55.center);
		\draw [in=180, out=-75] (54) to (56);
		\draw [in=-180, out=0, looseness=1.25] (60.center) to (61.center);
		\draw [in=180, out=-75] (72) to (74.center);
		\draw [in=180, out=0, looseness=1.25] (75.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw [in=-180, out=0] (80.center) to (72);
		\draw [in=-180, out=75] (72) to (79.center);
		\draw (91.center) to (82.center);
		\draw [in=-180, out=75] (96) to (97.center);
		\draw [in=180, out=0] (99.center) to (96);
		\draw [in=180, out=-75] (96) to (98.center);
		\draw (94.center) to (93.center);
		\draw (97.center) to (54);
		\draw [in=-180, out=-75, looseness=0.75] (56) to (101.center);
		\draw [in=-180, out=60] (56) to (100.center);
		\draw (100.center) to (62.center);
		\draw [in=-180, out=0] (74.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-monoidal-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (54) at (0.75, 0.75) {};
		\node [style=none] (55) at (2.5, 2) {};
		\node [style=black] (56) at (2.5, -1) {};
		\node [style=prob circuit] (59) at (3, 2) {$d_1$};
		\node [style=none] (60) at (3.5, 2) {};
		\node [style=none] (61) at (8.75, 2) {};
		\node [style=none] (62) at (8.75, -0.5) {};
		\node [style=none] (68) at (8.5, 2.5) {\scriptsize $n_1$};
		\node [style=none] (69) at (8.5, 1) {\scriptsize $n_2$};
		\node [style=none] (70) at (8.5, -0.25) {\scriptsize $m_1$};
		\node [style=none] (71) at (8.5, -1.5) {\scriptsize $m_2$};
		\node [style=black] (72) at (0.75, -0.75) {};
		\node [style=prob circuit] (73) at (6, -2) {$\Bayes{d_2}{c_2}$};
		\node [style=none] (74) at (3, -2.5) {};
		\node [style=none] (75) at (6.75, -2) {};
		\node [style=none] (76) at (8.75, -2) {};
		\node [style=small prob circuit] (77) at (-3.25, 0.75) {$c'_2$};
		\node [style=none] (78) at (8.75, 0.5) {};
		\node [style=none] (79) at (2.5, 0.5) {};
		\node [style=none] (80) at (-0.5, -0.75) {};
		\node [style=prob circuit] (81) at (-1, -0.75) {$d_2$};
		\node [style=none] (82) at (-1.5, -0.75) {};
		\node [style=small prob circuit] (92) at (-6.25, 0) {$c'_1$};
		\node [style=none] (93) at (-6.75, 0) {};
		\node [style=none] (94) at (-8.25, 0) {};
		\node [style=none] (95) at (-8, 0.5) {\scriptsize $\ell$};
		\node [style=black] (96) at (-4.75, 0) {};
		\node [style=none] (97) at (-3.5, 0.75) {};
		\node [style=none] (98) at (-3.5, -0.75) {};
		\node [style=none] (99) at (-5.75, 0) {};
		\node [style=none] (100) at (4, -0.5) {};
		\node [style=none] (101) at (5, -2.5) {};
		\node [style=none] (102) at (5, -1.5) {};
		\node [style=none] (103) at (-2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (54) to (55.center);
		\draw [in=180, out=-75] (54) to (56);
		\draw [in=-180, out=0, looseness=1.25] (60.center) to (61.center);
		\draw [in=180, out=-75] (72) to (74.center);
		\draw [in=180, out=0, looseness=1.25] (75.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw [in=-180, out=0] (80.center) to (72);
		\draw [in=-180, out=75] (72) to (79.center);
		\draw [in=-180, out=75] (96) to (97.center);
		\draw [in=180, out=0] (99.center) to (96);
		\draw [in=180, out=-75] (96) to (98.center);
		\draw (94.center) to (93.center);
		\draw [in=-180, out=-75, looseness=0.75] (56) to (101.center);
		\draw [in=-180, out=60] (56) to (100.center);
		\draw (100.center) to (62.center);
		\draw [in=-180, out=0] (74.center) to (102.center);
		\draw (98.center) to (82.center);
		\draw (103.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-monoidal-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (54) at (0.75, 1) {};
		\node [style=none] (55) at (2.5, 2) {};
		\node [style=black] (56) at (2.5, -1) {};
		\node [style=prob circuit] (59) at (3, 2) {$d_1$};
		\node [style=none] (60) at (3.5, 2) {};
		\node [style=none] (61) at (8.75, 2) {};
		\node [style=none] (62) at (8.75, -0.5) {};
		\node [style=none] (68) at (8.5, 2.5) {\scriptsize $n_1$};
		\node [style=none] (69) at (8.5, 1) {\scriptsize $n_2$};
		\node [style=none] (70) at (8.5, -0.25) {\scriptsize $m_1$};
		\node [style=none] (71) at (8.5, -1.5) {\scriptsize $m_2$};
		\node [style=black] (72) at (0.75, -1) {};
		\node [style=prob circuit] (73) at (6, -2) {$\Bayes{d_2}{c_2}$};
		\node [style=none] (74) at (3, -2.5) {};
		\node [style=none] (75) at (6.75, -2) {};
		\node [style=none] (76) at (8.75, -2) {};
		\node [style=small prob circuit] (77) at (-1, 1) {$c'_2$};
		\node [style=none] (78) at (8.75, 0.5) {};
		\node [style=none] (79) at (2.5, 0.5) {};
		\node [style=none] (80) at (-0.5, -1) {};
		\node [style=prob circuit] (81) at (-1, -1) {$d_2$};
		\node [style=small prob circuit] (92) at (-4.5, 0) {$c'_1$};
		\node [style=none] (93) at (-5, 0) {};
		\node [style=none] (94) at (-6.5, 0) {};
		\node [style=none] (95) at (-6.25, 0.5) {\scriptsize $\ell$};
		\node [style=black] (96) at (-3, 0) {};
		\node [style=none] (97) at (-1.5, 1) {};
		\node [style=none] (98) at (-1.5, -1) {};
		\node [style=none] (99) at (-4, 0) {};
		\node [style=none] (100) at (4, -0.5) {};
		\node [style=none] (101) at (5, -2.5) {};
		\node [style=none] (102) at (5, -1.5) {};
		\node [style=none] (103) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (54) to (55.center);
		\draw [in=180, out=-75] (54) to (56);
		\draw [in=-180, out=0, looseness=1.25] (60.center) to (61.center);
		\draw [in=180, out=-75] (72) to (74.center);
		\draw [in=180, out=0, looseness=1.25] (75.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw [in=-180, out=0] (80.center) to (72);
		\draw [in=-180, out=75] (72) to (79.center);
		\draw [in=-180, out=75] (96) to (97.center);
		\draw [in=180, out=0] (99.center) to (96);
		\draw [in=180, out=-75] (96) to (98.center);
		\draw (94.center) to (93.center);
		\draw [in=-180, out=-75, looseness=0.75] (56) to (101.center);
		\draw [in=-180, out=60] (56) to (100.center);
		\draw (100.center) to (62.center);
		\draw [in=-180, out=0] (74.center) to (102.center);
		\draw (103.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-monoidal-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (54) at (0.75, 0.5) {};
		\node [style=none] (55) at (2.5, 1.5) {};
		\node [style=black] (56) at (2.5, -1.5) {};
		\node [style=prob circuit] (59) at (3, 1.5) {$d_1$};
		\node [style=none] (60) at (3.5, 1.5) {};
		\node [style=none] (61) at (8.75, 1.5) {};
		\node [style=none] (62) at (8.75, -1) {};
		\node [style=none] (68) at (8.5, 2) {\scriptsize $n_1$};
		\node [style=none] (69) at (8.5, 0.5) {\scriptsize $n_2$};
		\node [style=none] (70) at (8.5, -0.75) {\scriptsize $m_1$};
		\node [style=none] (71) at (8.5, -2) {\scriptsize $m_2$};
		\node [style=black] (72) at (0.75, -1.5) {};
		\node [style=prob circuit] (73) at (6, -2.5) {$\Bayes{d_2}{c_2}$};
		\node [style=none] (74) at (3, -3) {};
		\node [style=none] (75) at (6.75, -2.5) {};
		\node [style=none] (76) at (8.75, -2.5) {};
		\node [style=small prob circuit] (77) at (-0.75, 0.5) {$c'_2$};
		\node [style=none] (78) at (8.75, 0) {};
		\node [style=none] (79) at (2.5, 0) {};
		\node [style=none] (80) at (-0.5, -1.5) {};
		\node [style=prob circuit] (81) at (-7, -0.75) {$d_2$};
		\node [style=small prob circuit] (92) at (-9.5, -0.75) {$c'_1$};
		\node [style=none] (93) at (-9.75, -0.75) {};
		\node [style=none] (100) at (4, -1) {};
		\node [style=none] (101) at (5, -3) {};
		\node [style=none] (102) at (5, -2) {};
		\node [style=none] (103) at (-0.5, 0.5) {};
		\node [style=none] (104) at (-9, -0.75) {};
		\node [style=none] (105) at (-7.5, -0.75) {};
		\node [style=black] (106) at (-5.25, -0.75) {};
		\node [style=prob circuit] (107) at (-3.25, 0.5) {$\Bayes{d_2}{c'_1}$};
		\node [style=none] (108) at (-3.75, 0) {};
		\node [style=none] (110) at (-3.75, -1.5) {};
		\node [style=none] (111) at (-6.5, -0.75) {};
		\node [style=none] (114) at (-12.75, 0.25) {};
		\node [style=black] (115) at (-11.25, 0.25) {};
		\node [style=none] (116) at (-10, -0.75) {};
		\node [style=none] (117) at (-10, 1) {};
		\node [style=none] (118) at (-3.75, 1) {};
		\node [style=none] (119) at (-12.5, 0.75) {\scriptsize $\ell$};
		\node [style=none] (120) at (-2.75, 0.5) {};
		\node [style=none] (121) at (-1, 0.5) {};
		\node [style=none] (122) at (-5, 1.75) {};
		\node [style=none] (123) at (0.25, 1.75) {};
		\node [style=none] (124) at (0.25, -0.75) {};
		\node [style=none] (125) at (-5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (54) to (55.center);
		\draw [in=180, out=-75] (54) to (56);
		\draw [in=-180, out=0, looseness=1.25] (60.center) to (61.center);
		\draw [in=180, out=-75] (72) to (74.center);
		\draw [in=180, out=0, looseness=1.25] (75.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw [in=-180, out=0] (80.center) to (72);
		\draw [in=-180, out=75] (72) to (79.center);
		\draw [in=-180, out=-75, looseness=0.75] (56) to (101.center);
		\draw [in=-180, out=60] (56) to (100.center);
		\draw (100.center) to (62.center);
		\draw [in=-180, out=0] (74.center) to (102.center);
		\draw (103.center) to (54);
		\draw (104.center) to (105.center);
		\draw [in=-180, out=75] (106) to (108.center);
		\draw [in=180, out=0] (111.center) to (106);
		\draw [in=180, out=-75] (106) to (110.center);
		\draw [in=180, out=-75] (115) to (116.center);
		\draw [in=-180, out=60] (115) to (117.center);
		\draw (114.center) to (115);
		\draw [in=-180, out=0] (117.center) to (118.center);
		\draw (120.center) to (121.center);
		\draw (110.center) to (80.center);
		\draw [dashed] (125.center) to (124.center);
		\draw [dashed] (124.center) to (123.center);
		\draw [dashed] (123.center) to (122.center);
		\draw [dashed] (122.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-monoidal-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (54) at (0, 1.25) {};
		\node [style=none] (55) at (2, 2.25) {};
		\node [style=black] (56) at (5.5, -0.75) {};
		\node [style=prob circuit] (59) at (-1.5, 1.25) {$d_1$};
		\node [style=none] (60) at (5, 2.25) {};
		\node [style=none] (61) at (11.75, 2.25) {};
		\node [style=none] (62) at (11.75, -0.25) {};
		\node [style=none] (68) at (11.5, 2.75) {\scriptsize $n_1$};
		\node [style=none] (69) at (11.5, 1.25) {\scriptsize $n_2$};
		\node [style=none] (70) at (11.5, 0) {\scriptsize $m_1$};
		\node [style=none] (71) at (11.5, -1.25) {\scriptsize $m_2$};
		\node [style=black] (72) at (3.75, -2) {};
		\node [style=prob circuit] (73) at (9, -1.75) {$\Bayes{d_2}{c_2}$};
		\node [style=none] (74) at (5.25, -2.75) {};
		\node [style=none] (75) at (9.75, -1.75) {};
		\node [style=none] (76) at (11.75, -1.75) {};
		\node [style=small prob circuit] (77) at (-3.5, 1.25) {$c'_2$};
		\node [style=none] (78) at (11.75, 0.75) {};
		\node [style=none] (79) at (6.75, 0.75) {};
		\node [style=none] (80) at (-3.25, -2) {};
		\node [style=prob circuit] (81) at (-11.5, -1) {$d_2$};
		\node [style=small prob circuit] (92) at (-14, -1) {$c'_1$};
		\node [style=none] (93) at (-14.25, -1) {};
		\node [style=none] (100) at (7, -0.25) {};
		\node [style=none] (101) at (8, -2.25) {};
		\node [style=none] (102) at (8, -1.25) {};
		\node [style=none] (103) at (-3.25, 1.25) {};
		\node [style=none] (104) at (-13.5, -1) {};
		\node [style=none] (105) at (-12, -1) {};
		\node [style=black] (106) at (-9.5, -1) {};
		\node [style=prob circuit] (107) at (-6, 1.25) {$\Bayes{d_2}{c'_1}$};
		\node [style=none] (108) at (-8.25, -0.25) {};
		\node [style=none] (110) at (-7.75, -2) {};
		\node [style=none] (111) at (-10.75, -1) {};
		\node [style=none] (114) at (-17.25, 0) {};
		\node [style=black] (115) at (-15.75, 0) {};
		\node [style=none] (116) at (-14.5, -1) {};
		\node [style=none] (117) at (-13.75, 1) {};
		\node [style=none] (119) at (-17, 0.5) {\scriptsize $\ell$};
		\node [style=none] (120) at (-5.5, 1.25) {};
		\node [style=none] (121) at (-3.75, 1.25) {};
		\node [style=black] (122) at (-8.25, 1) {};
		\node [style=none] (123) at (-6.5, 1.75) {};
		\node [style=none] (124) at (-5.5, -0.75) {};
		\node [style=none] (125) at (-9.25, 1) {};
		\node [style=black] (126) at (-8.25, -0.25) {};
		\node [style=none] (127) at (-6.5, 0.75) {};
		\node [style=none] (128) at (-6.5, -1.25) {};
		\node [style=prob circuit] (129) at (2, -0.75) {$\Bayes{d_1}{e}$};
		\node [style=none] (130) at (2.25, -0.75) {};
		\node [style=none] (131) at (1.5, -0.25) {};
		\node [style=none] (132) at (1.5, -0.75) {};
		\node [style=none] (133) at (1.5, -1.25) {};
		\node [style=none] (134) at (-3.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (54) to (55.center);
		\draw [in=-180, out=0, looseness=1.25] (60.center) to (61.center);
		\draw [in=180, out=-75] (72) to (74.center);
		\draw [in=180, out=0, looseness=1.25] (75.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw [in=-180, out=0] (80.center) to (72);
		\draw [in=-180, out=75] (72) to (79.center);
		\draw [in=-180, out=-75, looseness=0.75] (56) to (101.center);
		\draw [in=-180, out=60] (56) to (100.center);
		\draw (100.center) to (62.center);
		\draw [in=-180, out=0] (74.center) to (102.center);
		\draw (103.center) to (54);
		\draw (104.center) to (105.center);
		\draw [in=-180, out=75] (106) to (108.center);
		\draw [in=180, out=0] (111.center) to (106);
		\draw [in=180, out=-75] (106) to (110.center);
		\draw [in=180, out=-75] (115) to (116.center);
		\draw [in=-180, out=60] (115) to (117.center);
		\draw (114.center) to (115);
		\draw (120.center) to (121.center);
		\draw [in=-180, out=75] (122) to (123.center);
		\draw [in=180, out=0] (125.center) to (122);
		\draw [in=180, out=-75] (122) to (124.center);
		\draw [in=-180, out=75] (126) to (127.center);
		\draw [in=180, out=-75] (126) to (128.center);
		\draw (130.center) to (56);
		\draw [in=180, out=-75] (54) to (131.center);
		\draw (124.center) to (132.center);
		\draw (117.center) to (125.center);
		\draw (134.center) to (133.center);
		\draw (55.center) to (60.center);
		\draw (128.center) to (134.center);
		\draw (110.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-monoidal-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (54) at (0, 1.75) {};
		\node [style=none] (55) at (2, 2.75) {};
		\node [style=black] (56) at (5.5, 0) {};
		\node [style=prob circuit] (59) at (-1.5, 1.75) {$d_1$};
		\node [style=none] (60) at (5, 2.75) {};
		\node [style=none] (61) at (11.75, 2.75) {};
		\node [style=none] (62) at (11.75, 0.5) {};
		\node [style=none] (68) at (11.5, 3.25) {\scriptsize $n_1$};
		\node [style=none] (69) at (11.5, 2) {\scriptsize $n_2$};
		\node [style=none] (70) at (11.5, 1) {\scriptsize $m_1$};
		\node [style=none] (71) at (11.5, -0.5) {\scriptsize $m_2$};
		\node [style=prob circuit] (73) at (9, -1) {$\Bayes{d_2}{c_2}$};
		\node [style=none] (74) at (-0.25, -1.75) {};
		\node [style=none] (75) at (9.75, -1) {};
		\node [style=none] (76) at (11.75, -1) {};
		\node [style=small prob circuit] (77) at (-3.5, 1.75) {$c'_2$};
		\node [style=none] (78) at (11.75, 1.5) {};
		\node [style=none] (79) at (1.5, 1.5) {};
		\node [style=none] (80) at (-3.25, -1) {};
		\node [style=prob circuit] (81) at (-10, 0.5) {$d_2$};
		\node [style=small prob circuit] (92) at (-12.5, 0.5) {$c'_1$};
		\node [style=none] (100) at (7, 0.5) {};
		\node [style=none] (101) at (8, -1.5) {};
		\node [style=none] (102) at (8, -0.5) {};
		\node [style=none] (103) at (-3.25, 1.75) {};
		\node [style=none] (104) at (-12, 0.5) {};
		\node [style=none] (105) at (-10.5, 0.5) {};
		\node [style=black] (106) at (-8.25, 0.5) {};
		\node [style=prob circuit] (107) at (-6, 1.75) {$\Bayes{d_2}{c'_1}$};
		\node [style=none] (108) at (-7, -0.5) {};
		\node [style=none] (110) at (-6.5, 1.25) {};
		\node [style=none] (111) at (-9.5, 0.5) {};
		\node [style=none] (114) at (-16.75, 0.25) {};
		\node [style=none] (117) at (-9.25, 2.25) {};
		\node [style=none] (119) at (-16.5, 0.75) {\scriptsize $\ell$};
		\node [style=none] (120) at (-5.5, 1.75) {};
		\node [style=none] (121) at (-3.75, 1.75) {};
		\node [style=none] (124) at (0.5, 0) {};
		\node [style=none] (125) at (-6.5, 2.25) {};
		\node [style=black] (126) at (-6.5, -0.5) {};
		\node [style=none] (127) at (-5.5, -1) {};
		\node [style=black] (128) at (-2.5, 0) {};
		\node [style=prob circuit] (129) at (2, 0) {$\Bayes{d_1}{e}$};
		\node [style=none] (130) at (2.25, 0) {};
		\node [style=none] (131) at (1.5, 0.5) {};
		\node [style=none] (132) at (1.5, 0) {};
		\node [style=none] (134) at (-1.5, -0.5) {};
		\node [style=black] (135) at (-15.25, 0.25) {};
		\node [style=none] (136) at (-12.25, 2.25) {};
		\node [style=black] (137) at (-14.25, -0.5) {};
		\node [style=none] (138) at (-12.25, -1.75) {};
		\node [style=none] (139) at (-13, 0.5) {};
		\node [style=none] (140) at (-3.25, -1.75) {};
		\node [style=none] (141) at (-0.75, 0.5) {};
		\node [style=none] (142) at (-1.5, 0.5) {};
		\node [style=none] (143) at (5.25, -1.75) {};
		\node [style=none] (144) at (1.25, -0.5) {};
		\node [style=none] (145) at (-0.25, -1) {};
		\node [style=none] (146) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (54) to (55.center);
		\draw [in=-180, out=0, looseness=1.25] (60.center) to (61.center);
		\draw [in=180, out=0, looseness=1.25] (75.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw [in=-180, out=-75, looseness=0.75] (56) to (101.center);
		\draw [in=-180, out=60] (56) to (100.center);
		\draw (100.center) to (62.center);
		\draw (103.center) to (54);
		\draw (104.center) to (105.center);
		\draw [in=180, out=-75] (106) to (108.center);
		\draw [in=-180, out=0] (111.center) to (106);
		\draw [in=-180, out=75] (106) to (110.center);
		\draw (120.center) to (121.center);
		\draw [in=180, out=-75] (126) to (127.center);
		\draw (130.center) to (56);
		\draw [in=180, out=-75] (54) to (131.center);
		\draw (124.center) to (132.center);
		\draw (117.center) to (125.center);
		\draw (55.center) to (60.center);
		\draw (127.center) to (80.center);
		\draw (108.center) to (126);
		\draw (114.center) to (135);
		\draw [in=180, out=75] (135) to (136.center);
		\draw [bend right] (135) to (137);
		\draw [in=-180, out=-75] (137) to (138.center);
		\draw [in=-180, out=75] (137) to (139.center);
		\draw (138.center) to (140.center);
		\draw [in=180, out=0] (140.center) to (124.center);
		\draw (136.center) to (117.center);
		\draw [in=180, out=0] (141.center) to (79.center);
		\draw [in=-180, out=60] (128) to (142.center);
		\draw [in=180, out=-60, looseness=0.75] (128) to (134.center);
		\draw [in=180, out=0] (80.center) to (74.center);
		\draw (74.center) to (143.center);
		\draw [in=-180, out=0] (143.center) to (102.center);
		\draw (142.center) to (141.center);
		\draw [in=180, out=60] (126) to (146.center);
		\draw (146.center) to (128);
		\draw [in=-180, out=0] (134.center) to (145.center);
		\draw [in=-180, out=0] (145.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-monoidal-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (59) at (-2.5, 2) {$d_1$};
		\node [style=none] (103) at (-4.25, 2) {};
		\node [style=none] (114) at (-11.25, 0) {};
		\node [style=none] (119) at (-11, 0.5) {\scriptsize $\ell$};
		\node [style=black] (137) at (-9.75, 0) {};
		\node [style=none] (138) at (-7.75, -1.25) {};
		\node [style=none] (139) at (-8.5, 1) {};
		\node [style=small prob circuit] (141) at (-4.5, 2) {$c'_2$};
		\node [style=none] (142) at (-4, 0) {};
		\node [style=prob circuit] (143) at (-4.5, 0) {$d_2$};
		\node [style=small prob circuit] (144) at (-8, 1) {$c'_1$};
		\node [style=black] (148) at (-6.5, 1) {};
		\node [style=none] (149) at (-5, 2) {};
		\node [style=none] (150) at (-5, 0) {};
		\node [style=none] (151) at (-7.5, 1) {};
		\node [style=black] (152) at (1.25, 2) {};
		\node [style=none] (153) at (3.75, 3.25) {};
		\node [style=black] (154) at (7.25, 0.5) {};
		\node [style=none] (156) at (6.75, 3.25) {};
		\node [style=none] (157) at (13.5, 3.25) {};
		\node [style=none] (158) at (13.5, 1) {};
		\node [style=none] (159) at (13.25, 3.75) {\scriptsize $n_1$};
		\node [style=none] (160) at (13.25, 2.5) {\scriptsize $n_2$};
		\node [style=none] (161) at (13.25, 0) {\scriptsize $m_2$};
		\node [style=prob circuit] (162) at (10.75, -0.5) {$\Bayes{d_2}{c_2}$};
		\node [style=none] (163) at (1.5, -1.25) {};
		\node [style=none] (164) at (11.5, -0.5) {};
		\node [style=none] (165) at (13.5, -0.5) {};
		\node [style=none] (166) at (13.5, 2) {};
		\node [style=none] (167) at (3.25, 2) {};
		\node [style=none] (168) at (-1.5, -0.5) {};
		\node [style=none] (169) at (8.75, 1) {};
		\node [style=none] (170) at (9.75, -1) {};
		\node [style=none] (171) at (9.75, 0) {};
		\node [style=none] (172) at (-3, 0) {};
		\node [style=none] (173) at (2.25, 0.5) {};
		\node [style=black] (174) at (-2.75, 0) {};
		\node [style=none] (175) at (-1.75, -0.5) {};
		\node [style=black] (176) at (-0.75, 0.5) {};
		\node [style=prob circuit] (177) at (3.75, 0.5) {$\Bayes{d_1}{e}$};
		\node [style=none] (178) at (4, 0.5) {};
		\node [style=none] (179) at (3.25, 1) {};
		\node [style=none] (180) at (3.25, 0.5) {};
		\node [style=none] (181) at (0.25, 0) {};
		\node [style=none] (182) at (-1.5, -1.25) {};
		\node [style=none] (183) at (1, 1) {};
		\node [style=none] (184) at (0.25, 1) {};
		\node [style=none] (185) at (7, -1.25) {};
		\node [style=none] (186) at (3, 0) {};
		\node [style=none] (187) at (1.5, -0.5) {};
		\node [style=none] (188) at (-1.75, 0.5) {};
		\node [style=none] (189) at (-2, 2) {};
		\node [style=none] (190) at (-3, 2) {};
		\node [style=none] (191) at (13.25, 1.5) {\scriptsize $m_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-75] (137) to (138.center);
		\draw [in=-180, out=75] (137) to (139.center);
		\draw [in=-180, out=75] (148) to (149.center);
		\draw [in=180, out=0] (151.center) to (148);
		\draw [in=180, out=-75] (148) to (150.center);
		\draw (114.center) to (137);
		\draw [in=-180, out=75] (152) to (153.center);
		\draw [in=-180, out=0, looseness=1.25] (156.center) to (157.center);
		\draw [in=180, out=0, looseness=1.25] (164.center) to (165.center);
		\draw (167.center) to (166.center);
		\draw [in=-180, out=-75, looseness=0.75] (154) to (170.center);
		\draw [in=-180, out=60] (154) to (169.center);
		\draw (169.center) to (158.center);
		\draw [in=180, out=-75] (174) to (175.center);
		\draw (178.center) to (154);
		\draw [in=180, out=-75] (152) to (179.center);
		\draw (173.center) to (180.center);
		\draw (153.center) to (156.center);
		\draw (175.center) to (168.center);
		\draw (172.center) to (174);
		\draw [in=180, out=0] (182.center) to (173.center);
		\draw [in=180, out=0] (183.center) to (167.center);
		\draw [in=-180, out=60] (176) to (184.center);
		\draw [in=180, out=-60, looseness=0.75] (176) to (181.center);
		\draw [in=180, out=0] (168.center) to (163.center);
		\draw (163.center) to (185.center);
		\draw [in=-180, out=0] (185.center) to (171.center);
		\draw (184.center) to (183.center);
		\draw [in=180, out=60] (174) to (188.center);
		\draw (188.center) to (176);
		\draw [in=-180, out=0] (181.center) to (187.center);
		\draw [in=-180, out=0] (187.center) to (186.center);
		\draw (189.center) to (152);
		\draw (103.center) to (190.center);
		\draw (142.center) to (172.center);
		\draw (138.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, -1.5) {};
		\node [style=prob circuit] (19) at (2.25, -0.25) {$d_2$};
		\node [style=none] (20) at (1.75, -0.25) {};
		\node [style=none] (33) at (2.75, -0.25) {};
		\node [style=none] (34) at (4.25, -0.25) {};
		\node [style=prob circuit] (35) at (-1.75, -0.75) {$c$};
		\node [style=none] (36) at (4.25, -2.5) {};
		\node [style=none] (37) at (1.5, -2.5) {};
		\node [style=none] (38) at (-1.25, -1.25) {};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=none] (48) at (-3.75, -0.75) {};
		\node [style=none] (49) at (-3.5, -0.25) {\scriptsize $\ell$};
		\node [style=black] (54) at (0, 0) {};
		\node [style=none] (55) at (1.75, 2) {};
		\node [style=none] (56) at (1.75, -1.5) {};
		\node [style=none] (57) at (-1.25, -0.25) {};
		\node [style=prob circuit] (59) at (2.25, 2) {$d_1$};
		\node [style=none] (60) at (2.75, 2) {};
		\node [style=none] (61) at (4.25, 2) {};
		\node [style=none] (62) at (4.25, -1.5) {};
		\node [style=none] (63) at (4, 2.5) {\scriptsize $n_1$};
		\node [style=none] (64) at (4, 0.25) {\scriptsize $n_2$};
		\node [style=none] (65) at (4, -1) {\scriptsize $m_1$};
		\node [style=none] (66) at (4, -2) {\scriptsize $m_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (14) to (20.center);
		\draw [in=-180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=180, out=0] (38.center) to (14);
		\draw [in=180, out=-75] (14) to (37.center);
		\draw [in=-180, out=75] (54) to (55.center);
		\draw [in=180, out=0] (57.center) to (54);
		\draw [in=180, out=-75] (54) to (56.center);
		\draw [in=-180, out=0, looseness=1.25] (60.center) to (61.center);
		\draw (56.center) to (62.center);
		\draw (48.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-not-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (1.75, 0) {};
		\node [style=none] (20) at (3, -0.75) {};
		\node [style=prob circuit] (35) at (-2.75, 0) {$c$};
		\node [style=none] (37) at (3, 0.75) {};
		\node [style=none] (38) at (0.5, 0) {};
		\node [style=none] (41) at (-3.25, 0) {};
		\node [style=none] (42) at (-5, 0) {};
		\node [style=not] (44) at (3.25, 0.75) {};
		\node [style=none] (45) at (4.75, 0.75) {};
		\node [style=not] (47) at (-1, 0) {};
		\node [style=none] (48) at (-1.25, 0) {};
		\node [style=not] (49) at (0.25, 0) {};
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (51) at (-4.75, 0.5) {\scriptsize $\ell$};
		\node [style=none] (52) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw (44) to (45.center);
		\draw (35) to (48.center);
		\draw (47) to (50.center);
		\draw (20.center) to (52.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-not-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=prob circuit] (35) at (-3, 0) {$c$};
		\node [style=none] (37) at (1.25, 0.75) {};
		\node [style=none] (38) at (-1, 0) {};
		\node [style=none] (41) at (-3.5, 0) {};
		\node [style=none] (42) at (-5.25, 0) {};
		\node [style=not] (44) at (3.5, 0.75) {};
		\node [style=none] (45) at (5.25, 0.75) {};
		\node [style=not] (47) at (-1.25, 0) {};
		\node [style=none] (48) at (-1.5, 0) {};
		\node [style=none] (49) at (5.25, -0.75) {};
		\node [style=not] (50) at (1.5, -0.75) {};
		\node [style=none] (51) at (1.75, 0.75) {};
		\node [style=not] (52) at (1.5, 0.75) {};
		\node [style=none] (53) at (-5, 0.5) {\scriptsize $\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw (44) to (45.center);
		\draw (35) to (48.center);
		\draw (50) to (49.center);
		\draw (51.center) to (44);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-not-3.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0.25, 0) {};
		\node [style=none] (20) at (1.5, -0.75) {};
		\node [style=prob circuit] (35) at (-2.75, 0) {$c$};
		\node [style=none] (37) at (1.5, 0.75) {};
		\node [style=none] (38) at (-0.75, 0) {};
		\node [style=none] (41) at (-3.25, 0) {};
		\node [style=none] (42) at (-5, 0) {};
		\node [style=none] (45) at (3.25, 0.75) {};
		\node [style=not] (47) at (-1, 0) {};
		\node [style=none] (48) at (-1.25, 0) {};
		\node [style=none] (49) at (3.25, -0.75) {};
		\node [style=not] (50) at (1.75, -0.75) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=none] (56) at (2.75, 0) {};
		\node [style=none] (57) at (2.75, -1.5) {};
		\node [style=none] (58) at (1, -1.5) {};
		\node [style=none] (59) at (-4.75, 0.5) {\scriptsize $\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw (35) to (48.center);
		\draw (50) to (49.center);
		\draw (37.center) to (45.center);
		\draw [dashed] (55.center) to (56.center);
		\draw [dashed] (56.center) to (57.center);
		\draw [dashed] (57.center) to (58.center);
		\draw [dashed] (58.center) to (55.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-inversion-not.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-0.75, 0) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=prob circuit] (35) at (-2.5, 0) {$c$};
		\node [style=none] (37) at (0.5, 0.75) {};
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (41) at (-3, 0) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=not] (44) at (0.75, 0.75) {};
		\node [style=none] (45) at (2.25, 0.75) {};
		\node [style=none] (47) at (-4.5, 0.5) {\scriptsize $\ell$};
		\node [style=none] (48) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw (44) to (45.center);
		\draw (20.center) to (48.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-bmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (0, -0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=black] (24) at (1, 0) {};
		\node [style=none] (25) at (0.25, -0.5) {};
		\node [style=none] (26) at (0.25, 0.5) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (20.center) to (18);
		\draw [in=180, out=-75] (18) to (19.center);
		\draw [in=105, out=0] (26.center) to (24);
		\draw [in=0, out=-105] (24) to (25.center);
		\draw (24) to (28.center);
		\draw (27.center) to (18);
		\draw (20.center) to (26.center);
		\draw (19.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/boolean-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=box] (1) at (0, 0) {$b$};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (7) at (-2.5, 0) {$n$};
		\node [style=none] (8) at (2.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/boolean-circuit-m-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=tall bool circuit] (19) at (-0.25, 0) {$b$};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=none] (25) at (-3.75, 0) {\scriptsize $m$};
		\node [style=none] (26) at (3.25, 0) {\scriptsize $n$};
		\node [style=none] (31) at (-1, -1) {};
		\node [style=none] (32) at (-2.25, -1) {};
		\node [style=none] (33) at (0.5, -1) {};
		\node [style=none] (34) at (1.75, -1) {};
		\node [style=none] (35) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (36) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (37) at (-2.75, 1) {};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=none] (39) at (-2.75, -1) {};
		\node [style=none] (40) at (2.25, 1) {};
		\node [style=none] (41) at (2.5, 0) {};
		\node [style=none] (42) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (32.center) to (31.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [in=0, out=-180, looseness=0.75] (39.center) to (38.center);
		\draw [in=165, out=0, looseness=0.50] (38.center) to (37.center);
		\draw [in=180, out=0, looseness=0.75] (42.center) to (41.center);
		\draw [in=15, out=180, looseness=0.50] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/broadcast-1-0.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (113) at (-1.75, 0) {};
		\node [style=none] (116) at (-3.5, 0) {};
		\node [style=none] (120) at (0, 0) {};
		\node [style=none] (123) at (-0.5, 0.5) {\scriptsize $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (116.center) to (113);
		\draw [dotted] (113) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/broadcast-1-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (113) at (-1.75, 0) {};
		\node [style=none] (116) at (-3.5, 0) {};
		\node [style=none] (120) at (0, 0) {};
		\node [style=none] (123) at (-0.25, 0.5) {\scriptsize $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (116.center) to (113);
		\draw (113) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/broadcast-1-1xn-def.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (113) at (-1, 0.5) {};
		\node [style=none] (120) at (0.5, 0.5) {};
		\node [style=none] (123) at (0.25, 1) {\scriptsize $n$};
		\node [style=black] (126) at (-2.25, 0) {};
		\node [style=none] (127) at (-1.25, 0.5) {};
		\node [style=none] (128) at (-1.25, -0.5) {};
		\node [style=none] (129) at (-3.5, 0) {};
		\node [style=none] (131) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (113) to (120.center);
		\draw [in=180, out=60] (126) to (127.center);
		\draw [in=-180, out=-60] (126) to (128.center);
		\draw (129.center) to (126);
		\draw (127.center) to (113);
		\draw (128.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/broadcast-1-1xn.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (113) at (-1.75, 0) {};
		\node [style=none] (116) at (-3.25, 0) {};
		\node [style=none] (120) at (0.5, 0) {};
		\node [style=none] (123) at (-0.25, 0.5) {\scriptsize $1+n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (116.center) to (113);
		\draw (113) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/broadcast-1-n.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (113) at (-1.75, 0) {};
		\node [style=none] (116) at (-3.5, 0) {};
		\node [style=none] (120) at (0, 0) {};
		\node [style=none] (123) at (-0.25, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (116.center) to (113);
		\draw (113) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-andxid-idxpi.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=and] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (21) at (-1.25, 1) {};
		\node [style=tall prob circuit] (22) at (-1.75, 0) {$c$};
		\node [style=none] (28) at (-3.75, 0) {};
		\node [style=none] (29) at (0, 0.75) {};
		\node [style=none] (30) at (-1.25, -1) {};
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (4, 0) {\scriptsize $n$};
		\node [style=none] (34) at (-3.5, 0.5) {\scriptsize $m$};
		\node [style=small bool circuit] (35) at (2.5, -0.5) {$\pi$};
		\node [style=none] (36) at (4.5, 0.5) {};
		\node [style=none] (38) at (3, -0.5) {};
		\node [style=none] (39) at (4.5, -0.5) {};
		\node [style=none] (40) at (-1.25, 0) {};
		\node [style=none] (41) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=0, out=-180] (29.center) to (21.center);
		\draw [in=-180, out=0] (30.center) to (31.center);
		\draw (38.center) to (39.center);
		\draw [in=0, out=-180] (41.center) to (40.center);
		\draw (20.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-andxid-nf-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-23, 0.5) {\scriptsize $m$};
		\node [style=prob circuit] (46) at (-5.5, 0) {$c''$};
		\node [style=none] (47) at (-8.25, -0.75) {};
		\node [style=none] (48) at (-4.75, 0) {};
		\node [style=none] (49) at (-3.25, 0) {};
		\node [style=none] (53) at (-6.5, -0.5) {};
		\node [style=none] (58) at (-11.25, -4.25) {};
		\node [style=none] (68) at (-3.5, 0.5) {\scriptsize $n$};
		\node [style=none] (70) at (-8.25, 1) {};
		\node [style=none] (72) at (-6.5, 0.75) {};
		\node [style=none] (73) at (-6.5, 0) {};
		\node [style=black] (74) at (-22, 0) {};
		\node [style=none] (75) at (-12.25, -4.25) {};
		\node [style=none] (76) at (-21, 1) {};
		\node [style=none] (77) at (-23.25, 0) {};
		\node [style=none] (78) at (-3.25, 2.75) {};
		\node [style=none] (81) at (-10.75, -1) {};
		\node [style=none] (82) at (-10.75, -2.5) {};
		\node [style=black] (83) at (-10.25, 0.5) {};
		\node [style=none] (84) at (-8.75, 1.25) {};
		\node [style=none] (85) at (-8.75, -0.5) {};
		\node [style=none] (86) at (-8.75, 0.75) {};
		\node [style=none] (89) at (-8.75, -1) {};
		\node [style=or] (90) at (-11, -1) {};
		\node [style=none] (91) at (-11.25, -0.75) {};
		\node [style=none] (92) at (-11.25, -1.25) {};
		\node [style=or] (93) at (-11, -2.5) {};
		\node [style=none] (94) at (-11.25, -2.25) {};
		\node [style=none] (95) at (-11.25, -2.75) {};
		\node [style=none] (96) at (-13.25, -3.25) {};
		\node [style=none] (97) at (-13.25, -2.75) {};
		\node [style=small prob circuit] (98) at (-13.75, -3) {$d'_{2^m}$};
		\node [style=none] (99) at (-13.5, 1.5) {};
		\node [style=none] (100) at (-13.5, 2) {};
		\node [style=none] (101) at (-15, 0.75) {};
		\node [style=none] (102) at (-15.75, 2.5) {};
		\node [style=none] (104) at (-13, 1.75) {};
		\node [style=black] (105) at (-12.25, 1.75) {};
		\node [style=none] (106) at (-9.75, 2.75) {};
		\node [style=none] (107) at (-10.75, 0.5) {};
		\node [style=none] (108) at (-13.25, -1) {};
		\node [style=none] (109) at (-13.25, -0.5) {};
		\node [style=small prob circuit] (110) at (-13.75, -0.75) {$d'_{0}$};
		\node [style=or] (111) at (-8.5, 1) {};
		\node [style=or] (112) at (-8.5, -0.75) {};
		\node [style=and] (150) at (-13.25, 1.75) {};
		\node [style=black] (151) at (-17.5, 1.75) {};
		\node [style=prob circuit] (152) at (-15.75, 0.75) {$c_1$};
		\node [style=none] (153) at (-16.5, 1.25) {};
		\node [style=prob circuit] (154) at (-19.25, 1.75) {$c_0$};
		\node [style=none] (155) at (-16, 2.5) {};
		\node [style=none] (156) at (-18.75, 1.75) {};
		\node [style=black] (157) at (-21, 1) {};
		\node [style=none] (158) at (-20, 0.25) {};
		\node [style=none] (159) at (-20, 1.75) {};
		\node [style=none] (161) at (-16.5, 0.25) {};
		\node [style=none] (162) at (-14.75, 0) {};
		\node [style=none] (163) at (-14.75, -4.75) {};
		\node [style=none] (164) at (-4.25, -4.75) {};
		\node [style=none] (165) at (-4.25, 2) {};
		\node [style=none] (166) at (-11, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (48.center) to (49.center);
		\draw [in=-180, out=0, looseness=0.75] (58.center) to (53.center);
		\draw [in=-180, out=0] (70.center) to (73.center);
		\draw [in=-180, out=0] (47.center) to (72.center);
		\draw [in=180, out=-75] (74) to (75.center);
		\draw [in=-180, out=0] (77.center) to (74);
		\draw [in=-180, out=75] (74) to (76.center);
		\draw (75.center) to (58.center);
		\draw [in=180, out=60] (83) to (84.center);
		\draw [in=180, out=-75] (83) to (85.center);
		\draw [in=180, out=0] (81.center) to (86.center);
		\draw [in=-180, out=0] (82.center) to (89.center);
		\draw [in=180, out=0] (96.center) to (95.center);
		\draw [in=180, out=0] (97.center) to (92.center);
		\draw [in=180, out=0] (102.center) to (100.center);
		\draw [in=180, out=0, looseness=0.75] (101.center) to (99.center);
		\draw [in=180, out=60] (105) to (106.center);
		\draw [in=180, out=-75] (105) to (107.center);
		\draw (104.center) to (105);
		\draw [in=180, out=0] (109.center) to (91.center);
		\draw [in=-180, out=0] (108.center) to (94.center);
		\draw (107.center) to (83);
		\draw (106.center) to (78.center);
		\draw [in=180, out=-75] (151) to (153.center);
		\draw [in=-180, out=0] (156.center) to (151);
		\draw [in=-180, out=75] (151) to (155.center);
		\draw [in=180, out=-75] (157) to (158.center);
		\draw [in=-180, out=75] (157) to (159.center);
		\draw (158.center) to (161.center);
		\draw (155.center) to (102.center);
		\draw [dashed] (162.center) to (163.center);
		\draw [dashed] (163.center) to (164.center);
		\draw [dashed] (164.center) to (165.center);
		\draw [dashed] (165.center) to (166.center);
		\draw [dashed] (166.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-andxid-nf.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-23, 0.5) {\scriptsize $m$};
		\node [style=prob circuit] (46) at (-1.25, -0.25) {$c''$};
		\node [style=none] (47) at (-4, -1) {};
		\node [style=none] (48) at (-0.5, -0.25) {};
		\node [style=none] (49) at (1, -0.25) {};
		\node [style=none] (53) at (-2.25, -0.75) {};
		\node [style=none] (58) at (-6.75, -4.5) {};
		\node [style=none] (68) at (0.75, 0.25) {\scriptsize $n$};
		\node [style=none] (70) at (-4, 0.75) {};
		\node [style=none] (72) at (-2.25, 0.5) {};
		\node [style=none] (73) at (-2.25, -0.25) {};
		\node [style=black] (74) at (-22, 0) {};
		\node [style=none] (75) at (-12.25, -4.25) {};
		\node [style=none] (76) at (-20.25, 1.5) {};
		\node [style=none] (77) at (-23.25, 0) {};
		\node [style=none] (78) at (1, 2.5) {};
		\node [style=none] (81) at (-6.5, -1) {};
		\node [style=none] (82) at (-6.5, -2.5) {};
		\node [style=black] (83) at (-6, 0.25) {};
		\node [style=none] (84) at (-4.5, 1) {};
		\node [style=none] (85) at (-4.5, -0.75) {};
		\node [style=none] (86) at (-4.5, 0.5) {};
		\node [style=none] (89) at (-4.5, -1.25) {};
		\node [style=or] (90) at (-6.75, -1) {};
		\node [style=none] (91) at (-7, -0.75) {};
		\node [style=none] (92) at (-7, -1.25) {};
		\node [style=or] (93) at (-6.75, -2.5) {};
		\node [style=none] (94) at (-7, -2.25) {};
		\node [style=none] (95) at (-7, -2.75) {};
		\node [style=none] (96) at (-9, -3.25) {};
		\node [style=none] (97) at (-9, -2.75) {};
		\node [style=small prob circuit] (98) at (-9.5, -3) {$d'_{2^m}$};
		\node [style=none] (99) at (-9.5, 1.25) {};
		\node [style=none] (100) at (-9.5, 1.75) {};
		\node [style=none] (101) at (-11, 0.5) {};
		\node [style=none] (102) at (-11, 2.25) {};
		\node [style=none] (103) at (-13.25, 1.75) {$\vdots$};
		\node [style=none] (104) at (-9, 1.5) {};
		\node [style=black] (105) at (-8, 1.5) {};
		\node [style=none] (106) at (-5.5, 2.5) {};
		\node [style=none] (107) at (-6.5, 0.25) {};
		\node [style=none] (108) at (-9, -1) {};
		\node [style=none] (109) at (-9, -0.5) {};
		\node [style=small prob circuit] (110) at (-9.5, -0.75) {$d'_{0}$};
		\node [style=or] (111) at (-4.25, 0.75) {};
		\node [style=or] (112) at (-4.25, -1) {};
		\node [style=tall bool circuit] (113) at (-19.75, 1.5) {$\mathsf{all}$};
		\node [style=none] (117) at (-13.25, 3.25) {};
		\node [style=or] (118) at (-11.25, 2.25) {};
		\node [style=none] (119) at (-13.25, 0.5) {};
		\node [style=none] (120) at (-11.5, 2) {};
		\node [style=none] (121) at (-11.5, 2.5) {};
		\node [style=and] (122) at (-13.75, 0.5) {};
		\node [style=and] (123) at (-13.75, 3.25) {};
		\node [style=none] (124) at (-14, 3) {};
		\node [style=none] (125) at (-14, 0.25) {};
		\node [style=none] (126) at (-13.25, 2.25) {};
		\node [style=or] (127) at (-11.25, 0.5) {};
		\node [style=none] (128) at (-13.25, -0.5) {};
		\node [style=none] (129) at (-11.5, 0.25) {};
		\node [style=none] (130) at (-11.5, 0.75) {};
		\node [style=and] (131) at (-13.75, -0.5) {};
		\node [style=and] (132) at (-13.75, 2.25) {};
		\node [style=none] (133) at (-14, 2) {};
		\node [style=none] (134) at (-14, -0.75) {};
		\node [style=small prob circuit] (135) at (-16.75, 1.5) {$d_0$};
		\node [style=small prob circuit] (136) at (-16.75, -1.25) {$d_{2^m}$};
		\node [style=none] (137) at (-16.5, 1.5) {};
		\node [style=none] (138) at (-16.5, 1) {};
		\node [style=none] (139) at (-16.5, -1.25) {};
		\node [style=none] (140) at (-16.5, -1.75) {};
		\node [style=black] (141) at (-15.5, 3) {};
		\node [style=none] (142) at (-14, 3.5) {};
		\node [style=none] (143) at (-14, 2.5) {};
		\node [style=none] (144) at (-19.25, 2.5) {};
		\node [style=black] (145) at (-15.5, 0.25) {};
		\node [style=none] (146) at (-14, 0.75) {};
		\node [style=none] (147) at (-14, -0.25) {};
		\node [style=none] (148) at (-19.25, 0.5) {};
		\node [style=none] (149) at (-18.25, 2) {$\vdots$};
		\node [style=and] (150) at (-9.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (48.center) to (49.center);
		\draw [in=-180, out=0, looseness=0.75] (58.center) to (53.center);
		\draw [in=-180, out=0] (70.center) to (73.center);
		\draw [in=-180, out=0] (47.center) to (72.center);
		\draw [in=180, out=-75] (74) to (75.center);
		\draw [in=-180, out=0] (77.center) to (74);
		\draw [in=-180, out=75] (74) to (76.center);
		\draw (75.center) to (58.center);
		\draw [in=180, out=60] (83) to (84.center);
		\draw [in=180, out=-75] (83) to (85.center);
		\draw [in=180, out=0] (81.center) to (86.center);
		\draw [in=-180, out=0] (82.center) to (89.center);
		\draw [in=180, out=0] (96.center) to (95.center);
		\draw [in=180, out=0] (97.center) to (92.center);
		\draw [in=180, out=0] (102.center) to (100.center);
		\draw [in=180, out=0, looseness=0.75] (101.center) to (99.center);
		\draw [in=180, out=60] (105) to (106.center);
		\draw [in=180, out=-75] (105) to (107.center);
		\draw (104.center) to (105);
		\draw [in=180, out=0] (109.center) to (91.center);
		\draw [in=-180, out=0] (108.center) to (94.center);
		\draw (107.center) to (83);
		\draw (106.center) to (78.center);
		\draw [in=180, out=0] (117.center) to (121.center);
		\draw [in=-180, out=0, looseness=1.25] (119.center) to (120.center);
		\draw [in=180, out=0, looseness=1.25] (126.center) to (130.center);
		\draw [in=-180, out=0] (128.center) to (129.center);
		\draw [in=-180, out=0, looseness=0.75] (137.center) to (124.center);
		\draw [in=180, out=0] (138.center) to (133.center);
		\draw [in=-180, out=0, looseness=0.75] (139.center) to (125.center);
		\draw [in=180, out=0] (140.center) to (134.center);
		\draw [in=180, out=60] (141) to (142.center);
		\draw [in=180, out=-75] (141) to (143.center);
		\draw [in=-180, out=0] (144.center) to (141);
		\draw [in=180, out=60] (145) to (146.center);
		\draw [in=180, out=-75] (145) to (147.center);
		\draw [in=180, out=0] (148.center) to (145);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-andxid-sigma.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=and] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (21) at (-1.25, 1) {};
		\node [style=tall prob circuit] (22) at (-1.75, 0) {$c$};
		\node [style=none] (28) at (-3.75, 0) {};
		\node [style=none] (29) at (0, 0.75) {};
		\node [style=none] (30) at (-1.25, -1) {};
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (4, 0) {\scriptsize $n$};
		\node [style=none] (34) at (-3.5, 0.5) {\scriptsize $m$};
		\node [style=bool circuit] (35) at (2.5, 0) {$\sigma$};
		\node [style=none] (36) at (4.5, 0.5) {};
		\node [style=none] (37) at (3, 0.5) {};
		\node [style=none] (38) at (3, -0.5) {};
		\node [style=none] (39) at (4.5, -0.5) {};
		\node [style=none] (40) at (-1.25, 0) {};
		\node [style=none] (41) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=-180, out=0, looseness=1.50] (20.center) to (18.center);
		\draw [in=0, out=-180] (29.center) to (21.center);
		\draw [in=-180, out=0] (30.center) to (31.center);
		\draw [in=-180, out=0, looseness=1.50] (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw [in=0, out=-180] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-bend.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1.25, -0.75) {};
		\node [style=prob circuit] (64) at (-3, -0.75) {$c$};
		\node [style=none] (66) at (-2.25, -0.75) {};
		\node [style=none] (75) at (-3.75, 0.75) {};
		\node [style=black] (76) at (-5.25, 0) {};
		\node [style=none] (77) at (-3.75, -0.75) {};
		\node [style=none] (78) at (-6.5, 0) {};
		\node [style=none] (79) at (-1.25, 0.75) {};
		\node [style=flip] (80) at (-6.75, 0) {$1/2$};
		\node [style=none] (81) at (-1.5, 1.25) {\scriptsize $m$};
		\node [style=none] (82) at (-1.5, -0.25) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (63.center);
		\draw [in=180, out=60] (76) to (75.center);
		\draw [in=-60, out=180] (77.center) to (76);
		\draw (76) to (78.center);
		\draw (79.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-bmultxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (118) at (-4, 0.5) {};
		\node [style=none] (127) at (-5.25, 1) {};
		\node [style=tall prob circuit] (131) at (-5.75, 0) {$c$};
		\node [style=none] (147) at (-3, -1) {};
		\node [style=none] (152) at (-5.25, -1) {};
		\node [style=none] (153) at (-5.25, 0) {};
		\node [style=none] (154) at (-3, 0.5) {};
		\node [style=none] (155) at (-3.75, -0.5) {\scriptsize $n-2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (127.center) to (118);
		\draw (152.center) to (147.center);
		\draw [in=-120, out=0] (153.center) to (118);
		\draw (118) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-copy-dxid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-1.75, 0) {};
		\node [style=prob circuit] (19) at (0, 0.75) {$d$};
		\node [style=none] (20) at (-0.5, 0.75) {};
		\node [style=none] (25) at (1.75, 1.25) {\scriptsize $m$};
		\node [style=none] (26) at (1.75, -0.25) {\scriptsize $n$};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=prob circuit] (35) at (-3.5, 0) {$c$};
		\node [style=none] (36) at (2, -0.75) {};
		\node [style=none] (37) at (-0.5, -0.75) {};
		\node [style=none] (38) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (14) to (20.center);
		\draw [in=-180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=180, out=0] (38.center) to (14);
		\draw [in=180, out=-75] (14) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-copyxid-idxpi.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, 0) {};
		\node [style=prob circuit] (22) at (-1.5, 0) {$c$};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (1.25, -0.75) {};
		\node [style=none] (32) at (4, 0.25) {\scriptsize $n$};
		\node [style=none] (34) at (-3.25, 0.5) {\scriptsize $m$};
		\node [style=bool circuit] (35) at (2, -0.25) {$\pi$};
		\node [style=none] (36) at (4.25, 1.25) {};
		\node [style=none] (38) at (2.5, -0.25) {};
		\node [style=none] (39) at (4.25, -0.25) {};
		\node [style=black] (40) at (0.25, 0.75) {};
		\node [style=none] (41) at (1.25, 0.25) {};
		\node [style=none] (42) at (1.25, 1.25) {};
		\node [style=none] (43) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=180, out=0] (30.center) to (31.center);
		\draw (38.center) to (39.center);
		\draw [in=180, out=-75] (40) to (41.center);
		\draw [in=-180, out=0] (43.center) to (40);
		\draw [in=-180, out=75] (40) to (42.center);
		\draw (42.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-copyxid-sigma.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, 0) {};
		\node [style=prob circuit] (22) at (-1.5, 0) {$c$};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (3.75, -0.25) {\scriptsize $n$};
		\node [style=none] (34) at (-3.25, 0.5) {\scriptsize $m$};
		\node [style=tall bool circuit] (35) at (2.25, 0.25) {$\sigma$};
		\node [style=none] (36) at (4.25, 1.25) {};
		\node [style=none] (37) at (2.75, 1.25) {};
		\node [style=none] (38) at (2.75, -0.75) {};
		\node [style=none] (39) at (4.25, -0.75) {};
		\node [style=black] (40) at (0.5, 0.75) {};
		\node [style=none] (41) at (1.5, 0.25) {};
		\node [style=none] (42) at (1.5, 1.25) {};
		\node [style=none] (43) at (-1, 0.5) {};
		\node [style=none] (44) at (0.5, -0.25) {\scriptsize $n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=180, out=0] (30.center) to (31.center);
		\draw [in=-180, out=0, looseness=1.50] (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw [in=180, out=-75] (40) to (41.center);
		\draw [in=-180, out=0] (43.center) to (40);
		\draw [in=-180, out=75] (40) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-d-copy-d-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-1.75, 0) {};
		\node [style=prob circuit] (19) at (0, -0.75) {$\Bayes{d}{c}$};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (25) at (1.75, 1.25) {\scriptsize $m$};
		\node [style=none] (26) at (1.75, -0.25) {\scriptsize $n$};
		\node [style=none] (33) at (0.75, -0.75) {};
		\node [style=none] (34) at (2, -0.75) {};
		\node [style=prob circuit] (35) at (-5.5, 0) {$c$};
		\node [style=none] (36) at (2, 0.75) {};
		\node [style=none] (37) at (-0.5, 0.75) {};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=prob circuit] (39) at (-3.5, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw (35) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-d-delete.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (123) at (-3.25, 0) {$c$};
		\node [style=none] (128) at (-4.75, 0.5) {\scriptsize $m$};
		\node [style=black] (135) at (1, 0) {};
		\node [style=none] (137) at (-5, 0) {};
		\node [style=none] (138) at (0.5, 0.5) {\scriptsize $o$};
		\node [style=prob circuit] (139) at (-1, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (137.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-delete.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (123) at (-3.25, 0) {$c$};
		\node [style=none] (128) at (-4.75, 0.5) {\scriptsize $m$};
		\node [style=black] (135) at (-1.25, 0) {};
		\node [style=none] (137) at (-5.25, 0) {};
		\node [style=none] (138) at (-1.75, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (137.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-delxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, 0) {};
		\node [style=black] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (-1, 0.5) {};
		\node [style=prob circuit] (22) at (-1.5, 0) {$c$};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (1.75, 0) {\scriptsize $n$};
		\node [style=none] (34) at (-3.25, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw (30.center) to (31.center);
		\draw (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-2-bmultxid-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (2, -1.25) {};
		\node [style=none] (160) at (4.25, -1.25) {};
		\node [style=none] (171) at (3.75, -0.75) {\scriptsize $n-2$};
		\node [style=black] (174) at (1.25, 1) {};
		\node [style=none] (176) at (0, 1.75) {};
		\node [style=none] (177) at (4.25, 1) {};
		\node [style=black] (178) at (-0.25, 0) {};
		\node [style=prob circuit] (179) at (1.5, -1.25) {$c''$};
		\node [style=none] (180) at (1, -1) {};
		\node [style=prob circuit] (181) at (-2, 0) {$c_1$};
		\node [style=none] (183) at (-1.5, 0) {};
		\node [style=black] (184) at (-5, 0.5) {};
		\node [style=prob circuit] (186) at (-6.75, 0.5) {$c_0$};
		\node [style=none] (187) at (-3, 1.75) {};
		\node [style=none] (188) at (-6.25, 0.5) {};
		\node [style=black] (189) at (-3.75, -0.75) {};
		\node [style=none] (190) at (-2.5, -1.5) {};
		\node [style=none] (191) at (-2.5, 0) {};
		\node [style=none] (192) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=0, out=180] (177.center) to (174);
		\draw [in=0, out=105] (174) to (176.center);
		\draw [in=180, out=-75] (178) to (180.center);
		\draw [in=-180, out=0] (183.center) to (178);
		\draw [in=-180, out=0] (188.center) to (184);
		\draw [in=-180, out=75] (184) to (187.center);
		\draw (187.center) to (176.center);
		\draw [in=-120, out=60] (178) to (174);
		\draw [in=180, out=-75] (189) to (190.center);
		\draw [in=-180, out=75] (189) to (191.center);
		\draw [bend right] (184) to (189);
		\draw (190.center) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-2-bmultxid-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (3.75, -1.25) {};
		\node [style=none] (160) at (6, -1.25) {};
		\node [style=none] (171) at (5.5, -0.75) {\scriptsize $n-2$};
		\node [style=black] (174) at (1.25, 0.75) {};
		\node [style=none] (177) at (6, 0.75) {};
		\node [style=black] (178) at (-0.75, -0.75) {};
		\node [style=prob circuit] (179) at (3.25, -1.25) {$c''$};
		\node [style=none] (180) at (0.75, -1.75) {};
		\node [style=prob circuit] (181) at (-2.5, -0.75) {$c_1$};
		\node [style=none] (183) at (-2, -0.75) {};
		\node [style=prob circuit] (186) at (-7.5, 0) {$c_0$};
		\node [style=none] (188) at (-7, 0) {};
		\node [style=black] (189) at (-5.5, 0) {};
		\node [style=none] (190) at (-3, 1.5) {};
		\node [style=none] (191) at (-4.25, -1.25) {};
		\node [style=none] (194) at (0.75, -0.75) {};
		\node [style=none] (195) at (2.5, -0.75) {};
		\node [style=none] (196) at (2.5, -1.75) {};
		\node [style=black] (197) at (-4.25, -1.25) {};
		\node [style=none] (198) at (-3, -0.75) {};
		\node [style=none] (199) at (-3.25, -2) {};
		\node [style=none] (200) at (-1.25, -2) {};
		\node [style=none] (201) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=0, out=180] (177.center) to (174);
		\draw [in=180, out=-75] (178) to (180.center);
		\draw [in=-180, out=0] (183.center) to (178);
		\draw [in=-120, out=60] (178) to (174);
		\draw [in=-180, out=75] (189) to (190.center);
		\draw [in=180, out=-75] (189) to (191.center);
		\draw (188.center) to (189);
		\draw [in=-180, out=0, looseness=1.25] (194.center) to (196.center);
		\draw [in=180, out=0] (180.center) to (195.center);
		\draw [in=-180, out=75] (197) to (198.center);
		\draw [in=180, out=-75] (197) to (199.center);
		\draw [in=-180, out=0] (200.center) to (194.center);
		\draw (199.center) to (200.center);
		\draw [in=120, out=0] (201.center) to (174);
		\draw (190.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-2-bmultxid-3.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (3.75, -1.25) {};
		\node [style=none] (160) at (6, -1.25) {};
		\node [style=none] (171) at (5.5, -0.75) {\scriptsize $n-2$};
		\node [style=black] (174) at (1.25, 0.75) {};
		\node [style=none] (177) at (6, 0.75) {};
		\node [style=black] (178) at (-0.75, -0.75) {};
		\node [style=prob circuit] (179) at (3.25, -1.25) {$c''$};
		\node [style=none] (180) at (0.75, -1.75) {};
		\node [style=prob circuit] (181) at (-2.5, -0.75) {$c_1$};
		\node [style=none] (183) at (-2, -0.75) {};
		\node [style=prob circuit] (186) at (-6.25, 0) {$c_0$};
		\node [style=none] (188) at (-5.75, 0) {};
		\node [style=black] (189) at (-4.25, 0) {};
		\node [style=none] (190) at (-3, 0.75) {};
		\node [style=none] (191) at (-3, -0.75) {};
		\node [style=black] (193) at (-0.75, 0.75) {};
		\node [style=none] (194) at (0.75, -0.75) {};
		\node [style=none] (195) at (2.5, -0.75) {};
		\node [style=none] (196) at (2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=0, out=180] (177.center) to (174);
		\draw [in=180, out=-75] (178) to (180.center);
		\draw [in=-180, out=0] (183.center) to (178);
		\draw [in=-120, out=60] (178) to (174);
		\draw [in=-180, out=75] (189) to (190.center);
		\draw [in=180, out=-75] (189) to (191.center);
		\draw [in=180, out=-75] (193) to (194.center);
		\draw (188.center) to (189);
		\draw (190.center) to (193);
		\draw [bend left=60] (193) to (174);
		\draw [in=-180, out=0, looseness=1.25] (194.center) to (196.center);
		\draw [in=180, out=0] (180.center) to (195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-2-bmultxid-4.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (3.5, -1) {};
		\node [style=none] (160) at (5.75, -1) {};
		\node [style=none] (171) at (5.25, -0.5) {\scriptsize $n-2$};
		\node [style=none] (177) at (5.75, 0.75) {};
		\node [style=prob circuit] (179) at (3, -1) {$c''$};
		\node [style=none] (180) at (0.5, -1.5) {};
		\node [style=prob circuit] (181) at (-5, -1) {$c_1$};
		\node [style=prob circuit] (186) at (-8.75, -0.25) {$c_0$};
		\node [style=none] (188) at (-8.25, -0.25) {};
		\node [style=black] (189) at (-6.75, -0.25) {};
		\node [style=none] (190) at (-5.5, 0.5) {};
		\node [style=none] (191) at (-5.5, -1) {};
		\node [style=none] (194) at (0.5, -0.5) {};
		\node [style=none] (195) at (2.25, -0.5) {};
		\node [style=none] (196) at (2.25, -1.5) {};
		\node [style=black] (197) at (-0.75, 0) {};
		\node [style=none] (198) at (0.75, 0.75) {};
		\node [style=none] (199) at (0.5, -0.5) {};
		\node [style=black] (200) at (-1.75, 0) {};
		\node [style=none] (202) at (-3.75, -1) {};
		\node [style=black] (203) at (-3.5, 0.5) {};
		\node [style=none] (204) at (-4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=-180, out=75] (189) to (190.center);
		\draw [in=180, out=-75] (189) to (191.center);
		\draw (188.center) to (189);
		\draw [in=-180, out=0, looseness=1.25] (194.center) to (196.center);
		\draw [in=180, out=0] (180.center) to (195.center);
		\draw [in=-180, out=75] (197) to (198.center);
		\draw (198.center) to (177.center);
		\draw [in=0, out=-105] (200) to (202.center);
		\draw (200) to (197);
		\draw [in=-180, out=-60] (197) to (199.center);
		\draw [in=180, out=-60] (203) to (180.center);
		\draw (204.center) to (202.center);
		\draw (190.center) to (203);
		\draw [bend left=60] (203) to (200);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-2-bmultxid-5.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (3.5, -1) {};
		\node [style=none] (160) at (5.75, -1) {};
		\node [style=none] (171) at (5.25, -0.5) {\scriptsize $n-2$};
		\node [style=none] (177) at (5.75, 0.75) {};
		\node [style=prob circuit] (179) at (3, -1) {$c''$};
		\node [style=none] (180) at (-2.25, 1.25) {};
		\node [style=prob circuit] (181) at (-5, -1) {$c_1$};
		\node [style=prob circuit] (186) at (-8.75, -0.25) {$c_0$};
		\node [style=none] (188) at (-8.25, -0.25) {};
		\node [style=black] (189) at (-6.75, -0.25) {};
		\node [style=none] (190) at (-5.5, 0.5) {};
		\node [style=none] (191) at (-5.5, -1) {};
		\node [style=none] (194) at (1.5, -1.5) {};
		\node [style=none] (195) at (2.25, -0.5) {};
		\node [style=none] (196) at (2.25, -1.5) {};
		\node [style=black] (197) at (-0.75, -0.5) {};
		\node [style=none] (198) at (0.75, 0.75) {};
		\node [style=none] (199) at (1.5, -1.5) {};
		\node [style=black] (200) at (-2, -0.5) {};
		\node [style=none] (202) at (-3.25, -1) {};
		\node [style=black] (203) at (-3.5, 0.5) {};
		\node [style=none] (204) at (-4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=-180, out=75] (189) to (190.center);
		\draw [in=180, out=-75] (189) to (191.center);
		\draw (188.center) to (189);
		\draw [in=-180, out=0, looseness=1.25] (194.center) to (196.center);
		\draw [in=180, out=0] (180.center) to (195.center);
		\draw [in=-180, out=75] (197) to (198.center);
		\draw (198.center) to (177.center);
		\draw [in=0, out=-120] (200) to (202.center);
		\draw (200) to (197);
		\draw [in=-180, out=-60] (197) to (199.center);
		\draw [in=180, out=60] (203) to (180.center);
		\draw (204.center) to (202.center);
		\draw (190.center) to (203);
		\draw [in=135, out=-75] (203) to (200);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-2-bmultxid-6.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (3.5, -1) {};
		\node [style=none] (160) at (5.75, -1) {};
		\node [style=none] (171) at (5.25, -0.5) {\scriptsize $n-2$};
		\node [style=none] (177) at (5.75, 0.75) {};
		\node [style=prob circuit] (179) at (3, -1) {$c''$};
		\node [style=none] (180) at (0.5, -1.5) {};
		\node [style=prob circuit] (181) at (-4.25, -0.75) {$c_1$};
		\node [style=prob circuit] (186) at (-8, 0) {$c_0$};
		\node [style=none] (188) at (-7.5, 0) {};
		\node [style=black] (189) at (-6, 0) {};
		\node [style=none] (190) at (-4.75, 0.75) {};
		\node [style=none] (191) at (-4.75, -0.75) {};
		\node [style=none] (194) at (0.5, -0.5) {};
		\node [style=none] (195) at (2.25, -0.5) {};
		\node [style=none] (196) at (2.25, -1.5) {};
		\node [style=black] (197) at (-1.5, 0) {};
		\node [style=none] (198) at (0.75, 0.75) {};
		\node [style=none] (199) at (0.5, -0.5) {};
		\node [style=black] (200) at (-2.5, 0) {};
		\node [style=none] (201) at (-3.75, 0.75) {};
		\node [style=none] (202) at (-3.75, -0.75) {};
		\node [style=black] (203) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=-180, out=75] (189) to (190.center);
		\draw [in=180, out=-75] (189) to (191.center);
		\draw (188.center) to (189);
		\draw [in=-180, out=0, looseness=1.25] (194.center) to (196.center);
		\draw [in=180, out=0] (180.center) to (195.center);
		\draw [in=-180, out=75] (197) to (198.center);
		\draw (198.center) to (177.center);
		\draw [in=0, out=105] (200) to (201.center);
		\draw [in=0, out=-105] (200) to (202.center);
		\draw (200) to (197);
		\draw [in=180, out=60] (203) to (199.center);
		\draw [in=180, out=-60] (203) to (180.center);
		\draw [bend right] (197) to (203);
		\draw (190.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-2-bmultxid-7.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (1.75, -1) {};
		\node [style=none] (160) at (4, -1) {};
		\node [style=none] (171) at (3.5, -0.5) {\scriptsize $n-2$};
		\node [style=none] (177) at (4, 0.75) {};
		\node [style=prob circuit] (179) at (1.25, -1) {$c''$};
		\node [style=none] (180) at (0.5, -1.5) {};
		\node [style=prob circuit] (181) at (-4.25, -0.75) {$c_1$};
		\node [style=prob circuit] (186) at (-8, 0) {$c_0$};
		\node [style=none] (188) at (-7.5, 0) {};
		\node [style=black] (189) at (-6, 0) {};
		\node [style=none] (190) at (-4.75, 0.75) {};
		\node [style=none] (191) at (-4.75, -0.75) {};
		\node [style=none] (194) at (0.5, -0.5) {};
		\node [style=black] (197) at (-1.5, 0) {};
		\node [style=none] (198) at (-0.25, 0.75) {};
		\node [style=none] (199) at (0.5, -0.5) {};
		\node [style=black] (200) at (-2.5, 0) {};
		\node [style=none] (201) at (-3.75, 0.75) {};
		\node [style=none] (202) at (-3.75, -0.75) {};
		\node [style=black] (203) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=-180, out=75] (189) to (190.center);
		\draw [in=180, out=-75] (189) to (191.center);
		\draw (188.center) to (189);
		\draw [in=-180, out=75] (197) to (198.center);
		\draw (198.center) to (177.center);
		\draw [in=0, out=105] (200) to (201.center);
		\draw [in=0, out=-105] (200) to (202.center);
		\draw (200) to (197);
		\draw [in=180, out=60] (203) to (199.center);
		\draw [in=180, out=-60] (203) to (180.center);
		\draw [bend right] (197) to (203);
		\draw (190.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-2-bmultxid-8.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (0, -1) {};
		\node [style=none] (160) at (2.25, -1) {};
		\node [style=none] (171) at (1.75, -0.5) {\scriptsize $n-2$};
		\node [style=none] (177) at (2.25, 0.75) {};
		\node [style=prob circuit] (179) at (-0.5, -1) {$c''$};
		\node [style=none] (180) at (-1.25, -1.5) {};
		\node [style=flip] (186) at (-10, 0) {$p_0$};
		\node [style=none] (188) at (-9.5, 0) {};
		\node [style=black] (189) at (-8.25, 0) {};
		\node [style=none] (190) at (-6.75, 0.75) {};
		\node [style=none] (191) at (-6.75, -0.75) {};
		\node [style=none] (194) at (-1.25, -0.5) {};
		\node [style=black] (197) at (-3.25, -0.25) {};
		\node [style=none] (198) at (-1.75, 0.75) {};
		\node [style=none] (199) at (-1.25, -0.5) {};
		\node [style=black] (200) at (-4.25, -0.25) {};
		\node [style=none] (201) at (-5.75, 0.75) {};
		\node [style=none] (202) at (-5.75, -1.25) {};
		\node [style=black] (203) at (-2.25, -1) {};
		\node [style=if] (205) at (-6.25, -1.25) {};
		\node [style=none] (206) at (-8, -1.5) {};
		\node [style=none] (207) at (-6.5, -1.25) {};
		\node [style=none] (209) at (-8, -2.75) {};
		\node [style=none] (210) at (-6.5, -1.75) {};
		\node [style=flip] (212) at (-8.25, -1.5) {$q_0$};
		\node [style=flip] (213) at (-8.25, -2.75) {$q_1$};
		\node [style=none] (214) at (-6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=-180, out=75] (189) to (190.center);
		\draw [in=180, out=-75] (189) to (191.center);
		\draw (188.center) to (189);
		\draw [in=-180, out=75] (197) to (198.center);
		\draw (198.center) to (177.center);
		\draw [in=0, out=105] (200) to (201.center);
		\draw [in=0, out=-105] (200) to (202.center);
		\draw (200) to (197);
		\draw [in=180, out=60] (203) to (199.center);
		\draw [in=180, out=-60] (203) to (180.center);
		\draw [bend right] (197) to (203);
		\draw (190.center) to (201.center);
		\draw [in=-180, out=0] (206.center) to (207.center);
		\draw [in=180, out=0] (209.center) to (210.center);
		\draw (214.center) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-2-bmultxid-fail-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (0, -1) {};
		\node [style=none] (160) at (2.25, -1) {};
		\node [style=none] (171) at (1.75, -0.5) {\scriptsize $n-2$};
		\node [style=none] (177) at (2.25, 0.5) {};
		\node [style=prob circuit] (179) at (-0.5, -1) {$c''$};
		\node [style=none] (180) at (-1.25, -1.5) {};
		\node [style=flip] (186) at (-6.5, 1) {$1$};
		\node [style=none] (194) at (-1.25, -0.5) {};
		\node [style=none] (199) at (-1.25, -0.5) {};
		\node [style=black] (203) at (-2.25, -1) {};
		\node [style=flip] (212) at (-6.5, -0.5) {$0$};
		\node [style=black] (213) at (-3.5, 0.5) {};
		\node [style=none] (214) at (-4.25, 0) {};
		\node [style=none] (215) at (-4.25, 1) {};
		\node [style=none] (216) at (-2.5, 0.5) {};
		\node [style=none] (217) at (-6.25, 1) {};
		\node [style=black] (218) at (-5.25, -0.5) {};
		\node [style=none] (219) at (-4.5, -1) {};
		\node [style=none] (220) at (-4.5, 0) {};
		\node [style=none] (221) at (-6.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=180, out=60] (203) to (199.center);
		\draw [in=180, out=-60] (203) to (180.center);
		\draw (213) to (216.center);
		\draw [in=105, out=0] (215.center) to (213);
		\draw [in=0, out=-105] (213) to (214.center);
		\draw [in=180, out=0] (217.center) to (215.center);
		\draw (218) to (221.center);
		\draw [in=75, out=180] (220.center) to (218);
		\draw [in=180, out=-75] (218) to (219.center);
		\draw (220.center) to (214.center);
		\draw (219.center) to (203);
		\draw (216.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-2-bmultxid-fail-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (0, -1) {};
		\node [style=none] (160) at (2.25, -1) {};
		\node [style=none] (171) at (1.75, -0.5) {\scriptsize $n-2$};
		\node [style=none] (177) at (2.25, 0.5) {};
		\node [style=prob circuit] (179) at (-0.5, -1) {$c''$};
		\node [style=none] (180) at (-1.25, -1.5) {};
		\node [style=flip] (186) at (-6.5, 1) {$1$};
		\node [style=none] (194) at (-1.25, -0.5) {};
		\node [style=none] (199) at (-1.25, -0.5) {};
		\node [style=black] (203) at (-2.25, -1) {};
		\node [style=flip] (212) at (-4.75, 0) {$0$};
		\node [style=black] (213) at (-3.5, 0.5) {};
		\node [style=none] (214) at (-4.25, 0) {};
		\node [style=none] (215) at (-4.25, 1) {};
		\node [style=none] (216) at (-2.5, 0.5) {};
		\node [style=none] (217) at (-6.25, 1) {};
		\node [style=none] (219) at (-4.5, -1) {};
		\node [style=none] (220) at (-4.5, 0) {};
		\node [style=flip] (221) at (-4.75, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=180, out=60] (203) to (199.center);
		\draw [in=180, out=-60] (203) to (180.center);
		\draw (213) to (216.center);
		\draw [in=105, out=0] (215.center) to (213);
		\draw [in=0, out=-105] (213) to (214.center);
		\draw [in=180, out=0] (217.center) to (215.center);
		\draw (220.center) to (214.center);
		\draw (219.center) to (203);
		\draw (216.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-2-bmultxid-fail-3.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (0, -1) {};
		\node [style=none] (160) at (2.25, -1) {};
		\node [style=none] (171) at (1.75, -0.5) {\scriptsize $n-2$};
		\node [style=none] (177) at (2.25, 0.5) {};
		\node [style=prob circuit] (179) at (-0.5, -1) {$c''$};
		\node [style=none] (180) at (-1.25, -1.5) {};
		\node [style=flip] (186) at (-3.75, 0.5) {$\bot$};
		\node [style=none] (194) at (-1.25, -0.5) {};
		\node [style=none] (199) at (-1.25, -0.5) {};
		\node [style=black] (203) at (-2.25, -1) {};
		\node [style=none] (216) at (-3.5, 0.5) {};
		\node [style=none] (219) at (-3.5, -1) {};
		\node [style=flip] (221) at (-3.75, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=180, out=60] (203) to (199.center);
		\draw [in=180, out=-60] (203) to (180.center);
		\draw (219.center) to (203);
		\draw (216.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-2-bmultxid-fail.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (0, -1) {};
		\node [style=none] (160) at (2.25, -1) {};
		\node [style=none] (171) at (1.75, -0.5) {\scriptsize $n-2$};
		\node [style=none] (177) at (2.25, 0.75) {};
		\node [style=prob circuit] (179) at (-0.5, -1) {$c''$};
		\node [style=none] (180) at (-1.25, -1.5) {};
		\node [style=flip] (186) at (-5.75, 0.75) {$1$};
		\node [style=none] (194) at (-1.25, -0.5) {};
		\node [style=black] (197) at (-3.25, -0.25) {};
		\node [style=none] (198) at (-1.75, 0.75) {};
		\node [style=none] (199) at (-1.25, -0.5) {};
		\node [style=black] (200) at (-4.25, -0.25) {};
		\node [style=none] (201) at (-5.75, 0.75) {};
		\node [style=none] (202) at (-5.75, -1.25) {};
		\node [style=black] (203) at (-2.25, -1) {};
		\node [style=flip] (212) at (-5.75, -1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=-180, out=75] (197) to (198.center);
		\draw (198.center) to (177.center);
		\draw [in=0, out=105] (200) to (201.center);
		\draw [in=0, out=-105] (200) to (202.center);
		\draw (200) to (197);
		\draw [in=180, out=60] (203) to (199.center);
		\draw [in=180, out=-60] (203) to (180.center);
		\draw [bend right] (197) to (203);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-2-bmultxid-fin.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (0, -0.75) {};
		\node [style=none] (160) at (2.25, -0.75) {};
		\node [style=none] (171) at (1.75, -0.25) {\scriptsize $n-2$};
		\node [style=none] (177) at (2.25, 1) {};
		\node [style=prob circuit] (179) at (-0.5, -0.75) {$c''$};
		\node [style=none] (180) at (-1.25, -1.25) {};
		\node [style=flip] (186) at (-4.75, 0) {$r$};
		\node [style=none] (194) at (-1.25, -0.25) {};
		\node [style=black] (197) at (-3.25, 0) {};
		\node [style=none] (198) at (-1.25, 1) {};
		\node [style=none] (199) at (-1.25, -0.25) {};
		\node [style=none] (200) at (-4.5, 0) {};
		\node [style=black] (203) at (-2.25, -0.75) {};
		\node [style=none] (204) at (-2.75, 0.5) {};
		\node [style=none] (205) at (0.75, 0.5) {};
		\node [style=none] (206) at (0.75, -1.75) {};
		\node [style=none] (207) at (-2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=-180, out=75] (197) to (198.center);
		\draw (198.center) to (177.center);
		\draw (200.center) to (197);
		\draw [in=180, out=60] (203) to (199.center);
		\draw [in=180, out=-60] (203) to (180.center);
		\draw [bend right] (197) to (203);
		\draw [dashed] (207.center) to (206.center);
		\draw [dashed] (206.center) to (205.center);
		\draw [dashed] (205.center) to (204.center);
		\draw [dashed] (204.center) to (207.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-2-bmultxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (2, -1.25) {};
		\node [style=none] (160) at (4.25, -1.25) {};
		\node [style=none] (171) at (3.75, -0.75) {\scriptsize $n-2$};
		\node [style=black] (174) at (1.25, 1) {};
		\node [style=none] (176) at (0, 1.75) {};
		\node [style=none] (177) at (4.25, 1) {};
		\node [style=black] (178) at (-0.25, 0) {};
		\node [style=prob circuit] (179) at (1.5, -1.25) {$c''$};
		\node [style=none] (180) at (1, -1) {};
		\node [style=prob circuit] (181) at (-2, 0) {$c_1$};
		\node [style=none] (183) at (-1.5, 0) {};
		\node [style=black] (184) at (-5, 0.5) {};
		\node [style=prob circuit] (186) at (-6.75, 0.5) {$c_0$};
		\node [style=none] (187) at (-3, 1.75) {};
		\node [style=none] (188) at (-6.25, 0.5) {};
		\node [style=black] (189) at (-3.75, -0.75) {};
		\node [style=none] (190) at (-2.5, -1.5) {};
		\node [style=none] (191) at (-2.5, 0) {};
		\node [style=none] (192) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=0, out=180] (177.center) to (174);
		\draw [in=0, out=105] (174) to (176.center);
		\draw [in=180, out=-75] (178) to (180.center);
		\draw [in=-180, out=0] (183.center) to (178);
		\draw [in=-180, out=0] (188.center) to (184);
		\draw [in=-180, out=75] (184) to (187.center);
		\draw (187.center) to (176.center);
		\draw [in=-120, out=60] (178) to (174);
		\draw [in=180, out=-75] (189) to (190.center);
		\draw [in=-180, out=75] (189) to (191.center);
		\draw [bend right] (184) to (189);
		\draw (190.center) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-disint-bmultxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (156) at (0, 0.5) {};
		\node [style=prob circuit] (157) at (1.75, -0.5) {$c'$};
		\node [style=none] (158) at (1.25, -0.5) {};
		\node [style=none] (159) at (2.5, -1) {};
		\node [style=none] (160) at (5.25, -1) {};
		\node [style=prob circuit] (161) at (-1.75, 0.5) {$c_0$};
		\node [style=none] (163) at (2, 1.5) {};
		\node [style=none] (164) at (-1.25, 0.5) {};
		\node [style=none] (171) at (4.5, -0.5) {\scriptsize $n-2$};
		\node [style=none] (172) at (2.5, 0) {};
		\node [style=black] (174) at (4, 0.75) {};
		\node [style=none] (175) at (2.75, 0) {};
		\node [style=none] (176) at (2.75, 1.5) {};
		\node [style=none] (177) at (5.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (156) to (158.center);
		\draw [in=180, out=0, looseness=1.25] (159.center) to (160.center);
		\draw [in=-180, out=0] (164.center) to (156);
		\draw [in=-180, out=75] (156) to (163.center);
		\draw [in=0, out=-105] (174) to (175.center);
		\draw [in=0, out=180] (177.center) to (174);
		\draw [in=0, out=105] (174) to (176.center);
		\draw (172.center) to (175.center);
		\draw (163.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-flipxid-idxpi.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (4.75, 0.5) {};
		\node [style=flip] (19) at (0.5, 0.5) {$p$};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=prob circuit] (22) at (-1.5, 0) {$c$};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (4.25, 0) {\scriptsize $n$};
		\node [style=none] (34) at (-3.25, 0.5) {\scriptsize $m$};
		\node [style=small bool circuit] (35) at (2.75, -0.5) {$\pi$};
		\node [style=none] (38) at (3.25, -0.5) {};
		\node [style=none] (39) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=-180, out=0, looseness=1.50] (20.center) to (18.center);
		\draw (30.center) to (31.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-flipxid-sigma.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=flip] (19) at (0.5, 0.5) {$p$};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=prob circuit] (22) at (-1.5, 0) {$c$};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (4.25, 0) {\scriptsize $n$};
		\node [style=none] (34) at (-3.25, 0.5) {\scriptsize $m$};
		\node [style=bool circuit] (35) at (2.75, 0) {$\sigma$};
		\node [style=none] (36) at (4.75, 0.5) {};
		\node [style=none] (37) at (3.25, 0.5) {};
		\node [style=none] (38) at (3.25, -0.5) {};
		\node [style=none] (39) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=-180, out=0, looseness=1.50] (20.center) to (18.center);
		\draw (30.center) to (31.center);
		\draw [in=-180, out=0, looseness=1.50] (37.center) to (36.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-flipxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=flip] (19) at (0.5, 0.5) {$p$};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=prob circuit] (22) at (-1.5, 0) {$c$};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (2, 0) {\scriptsize $n$};
		\node [style=none] (34) at (-3.25, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=-180, out=0, looseness=1.50] (20.center) to (18.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-gxid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (3, 0.5) {};
		\node [style=small prob circuit] (19) at (0.75, 0.5) {$g$};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=prob circuit] (22) at (-1.5, 0) {$c$};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (29) at (0.25, 0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (3, -0.5) {};
		\node [style=none] (32) at (3.5, 0) {\scriptsize $n+1-p$};
		\node [style=none] (33) at (2.75, 1) {\scriptsize $p$};
		\node [style=none] (34) at (-3.25, 0.5) {\scriptsize $m$};
		\node [style=none] (35) at (-0.25, 1) {\scriptsize $\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=-180, out=0, looseness=1.50] (20.center) to (18.center);
		\draw [in=0, out=-180] (29.center) to (21.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-idxpi-andxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=and] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (2.75, 0.5) {};
		\node [style=none] (21) at (-1.25, 1) {};
		\node [style=tall prob circuit] (22) at (-1.75, 0) {$c$};
		\node [style=none] (28) at (-3.75, 0) {};
		\node [style=none] (29) at (2, 0.75) {};
		\node [style=none] (30) at (-1.25, -1) {};
		\node [style=none] (31) at (-0.25, -1) {};
		\node [style=none] (32) at (4, -0.5) {\scriptsize $n$};
		\node [style=none] (34) at (-3.5, 0.5) {\scriptsize $m$};
		\node [style=small bool circuit] (35) at (0.25, -1) {$\pi$};
		\node [style=none] (36) at (4.5, 0.5) {};
		\node [style=none] (38) at (0.75, -1) {};
		\node [style=none] (39) at (4.5, -1) {};
		\node [style=none] (40) at (-1.25, 0) {};
		\node [style=none] (41) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=0, out=-180] (29.center) to (21.center);
		\draw [in=-180, out=0] (30.center) to (31.center);
		\draw (38.center) to (39.center);
		\draw [in=0, out=-180] (41.center) to (40.center);
		\draw (20.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-idxpi-copyxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, 0) {};
		\node [style=prob circuit] (22) at (-1.5, 0) {$c$};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (0.25, -0.5) {};
		\node [style=none] (32) at (3.5, -0.25) {\scriptsize $n-1$};
		\node [style=none] (34) at (-3.25, 0.5) {\scriptsize $m$};
		\node [style=small bool circuit] (35) at (0.75, -0.5) {$\pi$};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (39) at (3.75, -0.75) {};
		\node [style=black] (40) at (2.5, 0.75) {};
		\node [style=none] (41) at (3.5, 0.25) {};
		\node [style=none] (42) at (3.5, 1.25) {};
		\node [style=none] (43) at (-1, 0.5) {};
		\node [style=none] (44) at (4, 1.25) {};
		\node [style=none] (45) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=180, out=0] (30.center) to (31.center);
		\draw [in=180, out=0] (38.center) to (39.center);
		\draw [in=180, out=-75] (40) to (41.center);
		\draw [in=-180, out=0] (43.center) to (40);
		\draw [in=-180, out=75] (40) to (42.center);
		\draw (42.center) to (44.center);
		\draw (41.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-idxpi-flipxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (4.75, 0.5) {};
		\node [style=flip] (19) at (2.75, 0.5) {$p$};
		\node [style=none] (20) at (3.25, 0.5) {};
		\node [style=prob circuit] (22) at (-1.5, 0) {$c$};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (0.5, -0.5) {};
		\node [style=none] (32) at (4.25, 0) {\scriptsize $n$};
		\node [style=none] (34) at (-3.25, 0.5) {\scriptsize $m$};
		\node [style=small bool circuit] (35) at (1, -0.5) {$\pi$};
		\node [style=none] (38) at (1.5, -0.5) {};
		\node [style=none] (39) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=-180, out=0, looseness=1.50] (20.center) to (18.center);
		\draw (30.center) to (31.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-idxpi-notxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (4.75, 0.5) {};
		\node [style=not] (19) at (2.5, 0.5) {};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=prob circuit] (22) at (-1.5, 0) {$c$};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (0.25, -0.5) {};
		\node [style=none] (32) at (4.25, 0) {\scriptsize $n$};
		\node [style=none] (34) at (-3.25, 0.5) {\scriptsize $m$};
		\node [style=small bool circuit] (35) at (0.75, -0.5) {$\pi$};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (39) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=-180, out=0, looseness=1.50] (20.center) to (18.center);
		\draw [in=0, out=-180] (29.center) to (21.center);
		\draw (30.center) to (31.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-l-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall prob circuit] (19) at (-0.25, 0) {$c$};
		\node [style=none] (40) at (-2.25, 0) {};
		\node [style=none] (43) at (-0.75, 0) {};
		\node [style=none] (48) at (-2, 0.5) {\scriptsize $\ell$};
		\node [style=none] (49) at (2, -0.75) {};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (59) at (0.5, 0.75) {};
		\node [style=none] (60) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw (60.center) to (49.center);
		\draw (59.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-m-2-bool-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (3.75, 2) {};
		\node [style=none] (57) at (3.75, 0.25) {};
		\node [style=none] (58) at (3.75, -1.5) {};
		\node [style=or] (64) at (2, 0.25) {};
		\node [style=or] (76) at (2, -1.5) {};
		\node [style=and] (81) at (-1, 2) {};
		\node [style=or] (117) at (2, 2) {};
		\node [style=none] (118) at (1.75, 1.75) {};
		\node [style=none] (119) at (1.75, 2.25) {};
		\node [style=none] (126) at (-0.75, 4.5) {};
		\node [style=none] (127) at (-0.75, -0.5) {};
		\node [style=and] (140) at (-1, 3.25) {};
		\node [style=and] (146) at (-1, 4.5) {};
		\node [style=and] (151) at (-5, -1.75) {};
		\node [style=and] (152) at (-1, -3) {};
		\node [style=black] (153) at (-6.75, -2.25) {};
		\node [style=none] (154) at (-5.25, -1.5) {};
		\node [style=none] (155) at (-3, -3.25) {};
		\node [style=none] (156) at (-13.75, -2.25) {};
		\node [style=black] (157) at (-6.75, -3.25) {};
		\node [style=none] (158) at (-5.25, -2) {};
		\node [style=none] (159) at (-3, -4) {};
		\node [style=none] (160) at (-13.75, -3.25) {};
		\node [style=and] (161) at (-1, -1.75) {};
		\node [style=black] (162) at (-2.75, -2) {};
		\node [style=none] (163) at (-1.25, -1.5) {};
		\node [style=none] (164) at (-1.25, -2.75) {};
		\node [style=none] (165) at (-1.25, -2) {};
		\node [style=and] (166) at (-1, -0.5) {};
		\node [style=none] (167) at (-5, 0.25) {};
		\node [style=none] (168) at (-2.75, -0.75) {};
		\node [style=black] (169) at (-6.75, -0.25) {};
		\node [style=none] (170) at (-11.25, 1.25) {};
		\node [style=none] (171) at (1.75, 0) {};
		\node [style=none] (172) at (1.75, 0.5) {};
		\node [style=none] (173) at (-0.75, 3.25) {};
		\node [style=none] (174) at (-0.75, -1.75) {};
		\node [style=none] (175) at (1.75, -1.75) {};
		\node [style=none] (176) at (1.75, -1.25) {};
		\node [style=none] (177) at (-0.75, 2) {};
		\node [style=none] (178) at (-0.75, -3) {};
		\node [style=none] (179) at (-1, 1) {$\vdots$};
		\node [style=none] (180) at (-5, -0.75) {};
		\node [style=none] (181) at (-1.25, -3.25) {};
		\node [style=none] (182) at (-1.25, -0.75) {};
		\node [style=none] (203) at (-1.25, -0.25) {};
		\node [style=and] (204) at (-5, 3.25) {};
		\node [style=black] (205) at (-6.75, 2.75) {};
		\node [style=none] (206) at (-5.25, 3.5) {};
		\node [style=none] (207) at (-3, 1.75) {};
		\node [style=none] (208) at (-11.25, -0.25) {};
		\node [style=black] (209) at (-6.75, 1.75) {};
		\node [style=none] (210) at (-5.25, 3) {};
		\node [style=none] (211) at (-3, 1) {};
		\node [style=none] (212) at (-11.25, -1.25) {};
		\node [style=black] (213) at (-2.75, 3) {};
		\node [style=none] (214) at (-1.25, 3.5) {};
		\node [style=none] (215) at (-1.25, 2.25) {};
		\node [style=none] (216) at (-1.25, 3) {};
		\node [style=none] (217) at (-5, 5.25) {};
		\node [style=none] (218) at (-2.75, 4.25) {};
		\node [style=black] (219) at (-6.75, 4.75) {};
		\node [style=none] (220) at (-11.25, 3.25) {};
		\node [style=none] (221) at (-5, 4.25) {};
		\node [style=none] (222) at (-1.25, 1.75) {};
		\node [style=none] (223) at (-1.25, 4.25) {};
		\node [style=none] (224) at (-1.25, 4.75) {};
		\node [style=tall bool circuit] (227) at (-11.75, 2.25) {$\mathsf{all}$};
		\node [style=none] (228) at (-13.75, 2.25) {};
		\node [style=none] (229) at (-12.25, 2.25) {};
		\node [style=none] (230) at (-13.5, 2.75) {\scriptsize $m$};
		\node [style=none] (231) at (-10.25, 2.75) {$\vdots$};
		\node [style=none] (232) at (-13.75, -0.25) {};
		\node [style=none] (233) at (-13.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (127.center) to (118.center);
		\draw [in=180, out=0] (126.center) to (119.center);
		\draw (117) to (52.center);
		\draw (64) to (57.center);
		\draw (76) to (58.center);
		\draw [in=180, out=60] (153) to (154.center);
		\draw [in=180, out=-75] (153) to (155.center);
		\draw [in=-180, out=0] (156.center) to (153);
		\draw [in=180, out=60] (157) to (158.center);
		\draw [in=180, out=-75, looseness=0.75] (157) to (159.center);
		\draw [in=-180, out=0] (160.center) to (157);
		\draw [in=180, out=60] (162) to (163.center);
		\draw [in=180, out=-75] (162) to (164.center);
		\draw [in=180, out=0] (155.center) to (165.center);
		\draw [in=180, out=0, looseness=1.25] (151) to (168.center);
		\draw [in=-180, out=0] (170.center) to (169);
		\draw [in=180, out=60, looseness=0.75] (169) to (167.center);
		\draw [in=180, out=0, looseness=0.75] (174.center) to (171.center);
		\draw [in=180, out=0] (173.center) to (172.center);
		\draw [in=180, out=0, looseness=0.75] (178.center) to (175.center);
		\draw [in=180, out=0] (177.center) to (176.center);
		\draw [in=-180, out=0, looseness=0.75] (180.center) to (162);
		\draw [in=180, out=-60] (169) to (180.center);
		\draw [in=-180, out=0] (159.center) to (181.center);
		\draw (168.center) to (182.center);
		\draw [in=180, out=0] (167.center) to (203.center);
		\draw [in=180, out=60] (205) to (206.center);
		\draw [in=180, out=-75] (205) to (207.center);
		\draw [in=180, out=0] (208.center) to (205);
		\draw [in=180, out=60] (209) to (210.center);
		\draw [in=180, out=-75, looseness=0.75] (209) to (211.center);
		\draw [in=180, out=0] (212.center) to (209);
		\draw [in=180, out=60] (213) to (214.center);
		\draw [in=180, out=-75] (213) to (215.center);
		\draw [in=180, out=0] (207.center) to (216.center);
		\draw [in=180, out=0, looseness=1.25] (204) to (218.center);
		\draw [in=-180, out=0] (220.center) to (219);
		\draw [in=180, out=60, looseness=0.75] (219) to (217.center);
		\draw [in=-180, out=0, looseness=0.75] (221.center) to (213);
		\draw [in=180, out=-60] (219) to (221.center);
		\draw [in=-180, out=0] (211.center) to (222.center);
		\draw (218.center) to (223.center);
		\draw [in=180, out=0] (217.center) to (224.center);
		\draw (228.center) to (229.center);
		\draw (232.center) to (208.center);
		\draw (233.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-m-2-bool.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (49) at (0.75, -0.5) {};
		\node [style=black] (50) at (0.75, 1.25) {};
		\node [style=and] (51) at (2.75, 1.5) {};
		\node [style=none] (52) at (4, 1.5) {};
		\node [style=none] (53) at (2.5, 1.75) {};
		\node [style=none] (54) at (2.5, 1.25) {};
		\node [style=none] (55) at (2.5, -1.5) {};
		\node [style=none] (56) at (2.5, 0) {};
		\node [style=none] (57) at (4, 0) {};
		\node [style=none] (58) at (4, -1.5) {};
		\node [style=none] (59) at (-0.25, 1.25) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (63) at (-3, 2.75) {};
		\node [style=or] (64) at (-0.5, 1.25) {};
		\node [style=none] (65) at (-3, -1) {};
		\node [style=none] (66) at (-0.75, 1) {};
		\node [style=none] (67) at (-0.75, 1.5) {};
		\node [style=and] (69) at (-3.5, -1) {};
		\node [style=and] (70) at (-3.5, 2.75) {};
		\node [style=none] (72) at (-3.75, 2.5) {};
		\node [style=none] (73) at (-3.75, -1.25) {};
		\node [style=none] (75) at (-3, 1.75) {};
		\node [style=or] (76) at (-0.5, -0.5) {};
		\node [style=none] (77) at (-3, -2) {};
		\node [style=none] (78) at (-0.75, -0.75) {};
		\node [style=none] (79) at (-0.75, -0.25) {};
		\node [style=and] (80) at (-3.5, -2) {};
		\node [style=and] (81) at (-3.5, 1.75) {};
		\node [style=none] (83) at (-3.75, 1.5) {};
		\node [style=none] (84) at (-3.75, -2.25) {};
		\node [style=none] (88) at (-8, -0.5) {};
		\node [style=none] (89) at (-8, -1.25) {};
		\node [style=none] (90) at (-6.25, -2.5) {};
		\node [style=none] (91) at (-6.25, -3.25) {};
		\node [style=black] (93) at (-5.25, 2.5) {};
		\node [style=none] (94) at (-3.75, 3) {};
		\node [style=none] (97) at (-3.75, 2) {};
		\node [style=none] (98) at (-8.25, 2.5) {};
		\node [style=black] (100) at (-5.25, -1.25) {};
		\node [style=none] (101) at (-3.75, -0.75) {};
		\node [style=none] (102) at (-3.75, -1.75) {};
		\node [style=none] (103) at (-8.25, 0.5) {};
		\node [style=none] (105) at (-10.75, -0.5) {};
		\node [style=none] (106) at (-10.75, -1.25) {};
		\node [style=none] (107) at (-10.75, -2.5) {};
		\node [style=none] (108) at (-10.75, -3.25) {};
		\node [style=none] (109) at (-3.5, 0.75) {$\vdots$};
		\node [style=tall bool circuit] (110) at (-8.75, 1.5) {$\mathsf{all}$};
		\node [style=none] (111) at (-10.75, 1.5) {};
		\node [style=none] (112) at (-9.25, 1.5) {};
		\node [style=none] (113) at (-10.5, 2) {\scriptsize $m$};
		\node [style=none] (116) at (-7.25, 2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (52.center);
		\draw [in=180, out=60, looseness=1.25] (50) to (53.center);
		\draw [in=180, out=75, looseness=0.75] (49) to (54.center);
		\draw [in=-180, out=-60] (49) to (55.center);
		\draw [in=180, out=-75] (50) to (56.center);
		\draw (56.center) to (57.center);
		\draw (55.center) to (58.center);
		\draw (60.center) to (49);
		\draw (59.center) to (50);
		\draw [in=180, out=0] (63.center) to (67.center);
		\draw [in=-180, out=0, looseness=1.25] (65.center) to (66.center);
		\draw [in=180, out=0, looseness=1.25] (75.center) to (79.center);
		\draw [in=-180, out=0] (77.center) to (78.center);
		\draw [in=-180, out=0, looseness=0.75] (88.center) to (72.center);
		\draw [in=180, out=0] (89.center) to (83.center);
		\draw [in=-180, out=0, looseness=0.75] (90.center) to (73.center);
		\draw [in=180, out=0] (91.center) to (84.center);
		\draw [in=180, out=60] (93) to (94.center);
		\draw [in=180, out=-75] (93) to (97.center);
		\draw [in=-180, out=0] (98.center) to (93);
		\draw [in=180, out=60] (100) to (101.center);
		\draw [in=180, out=-75] (100) to (102.center);
		\draw [in=180, out=0] (103.center) to (100);
		\draw (105.center) to (88.center);
		\draw (106.center) to (89.center);
		\draw (108.center) to (91.center);
		\draw (107.center) to (90.center);
		\draw (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-m-2-prob-bool.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall bool circuit] (19) at (-5.25, 0) {$\mathsf{all}$};
		\node [style=none] (40) at (-7.25, 0) {};
		\node [style=none] (43) at (-5.75, 0) {};
		\node [style=none] (48) at (-7, 0.5) {\scriptsize $m$};
		\node [style=black] (49) at (4.5, -1) {};
		\node [style=black] (50) at (4.5, 0.75) {};
		\node [style=and] (51) at (6.5, 1) {};
		\node [style=none] (52) at (7.75, 1) {};
		\node [style=none] (53) at (6.25, 1.25) {};
		\node [style=none] (54) at (6.25, 0.75) {};
		\node [style=none] (55) at (6.25, -2) {};
		\node [style=none] (56) at (6.25, -0.5) {};
		\node [style=none] (57) at (7.75, -0.5) {};
		\node [style=none] (58) at (7.75, -2) {};
		\node [style=none] (59) at (3.5, 0.75) {};
		\node [style=none] (60) at (3.5, -1) {};
		\node [style=none] (63) at (1.25, 1.75) {};
		\node [style=or] (64) at (3.25, 0.75) {};
		\node [style=none] (65) at (1.25, -1) {};
		\node [style=none] (66) at (3, 0.5) {};
		\node [style=none] (67) at (3, 1) {};
		\node [style=and] (69) at (0.75, -1) {};
		\node [style=and] (70) at (0.75, 1.75) {};
		\node [style=none] (72) at (0.5, 1.5) {};
		\node [style=none] (73) at (0.5, -1.25) {};
		\node [style=none] (75) at (1.25, 0.75) {};
		\node [style=or] (76) at (3.25, -1) {};
		\node [style=none] (77) at (1.25, -2) {};
		\node [style=none] (78) at (3, -1.25) {};
		\node [style=none] (79) at (3, -0.75) {};
		\node [style=and] (80) at (0.75, -2) {};
		\node [style=and] (81) at (0.75, 0.75) {};
		\node [style=none] (83) at (0.5, 0.5) {};
		\node [style=none] (84) at (0.5, -2.25) {};
		\node [style=small prob circuit] (86) at (-2.25, 0) {$d_0$};
		\node [style=small prob circuit] (87) at (-2.25, -2.75) {$d_{2^m}$};
		\node [style=none] (88) at (-2, 0) {};
		\node [style=none] (89) at (-2, -0.5) {};
		\node [style=none] (90) at (-2, -2.75) {};
		\node [style=none] (91) at (-2, -3.25) {};
		\node [style=black] (93) at (-1, 1.5) {};
		\node [style=none] (94) at (0.5, 2) {};
		\node [style=none] (97) at (0.5, 1) {};
		\node [style=none] (98) at (-4.75, 1) {};
		\node [style=black] (100) at (-1, -1.25) {};
		\node [style=none] (101) at (0.5, -0.75) {};
		\node [style=none] (102) at (0.5, -1.75) {};
		\node [style=none] (103) at (-4.75, -1) {};
		\node [style=none] (104) at (-3.75, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw (51) to (52.center);
		\draw [in=180, out=60, looseness=1.25] (50) to (53.center);
		\draw [in=180, out=75, looseness=0.75] (49) to (54.center);
		\draw [in=-180, out=-60] (49) to (55.center);
		\draw [in=180, out=-75] (50) to (56.center);
		\draw (56.center) to (57.center);
		\draw (55.center) to (58.center);
		\draw (60.center) to (49);
		\draw (59.center) to (50);
		\draw [in=180, out=0] (63.center) to (67.center);
		\draw [in=-180, out=0, looseness=1.25] (65.center) to (66.center);
		\draw [in=180, out=0, looseness=1.25] (75.center) to (79.center);
		\draw [in=-180, out=0] (77.center) to (78.center);
		\draw [in=-180, out=0, looseness=0.75] (88.center) to (72.center);
		\draw [in=180, out=0] (89.center) to (83.center);
		\draw [in=-180, out=0, looseness=0.75] (90.center) to (73.center);
		\draw [in=180, out=0] (91.center) to (84.center);
		\draw [in=180, out=60] (93) to (94.center);
		\draw [in=180, out=-75] (93) to (97.center);
		\draw [in=-180, out=0] (98.center) to (93);
		\draw [in=180, out=60] (100) to (101.center);
		\draw [in=180, out=-75] (100) to (102.center);
		\draw [in=180, out=0] (103.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-m-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall prob circuit] (19) at (-0.25, 0) {$c$};
		\node [style=none] (40) at (-2.25, 0) {};
		\node [style=none] (43) at (-0.75, 0) {};
		\node [style=none] (48) at (-2, 0.5) {\scriptsize $m$};
		\node [style=none] (49) at (2, -0.75) {};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (59) at (0.5, 0.75) {};
		\node [style=none] (60) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw (60.center) to (49.center);
		\draw (59.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-m-n-disintegrated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-1.75, 0.25) {};
		\node [style=prob circuit] (19) at (0, -0.5) {$d$};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (25) at (1.75, 1.5) {\scriptsize $m$};
		\node [style=none] (26) at (1.75, 0) {\scriptsize $n$};
		\node [style=none] (33) at (0.75, -0.5) {};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=prob circuit] (35) at (-3.75, -0.25) {$c$};
		\node [style=none] (36) at (2, 1) {};
		\node [style=none] (37) at (-0.5, 1) {};
		\node [style=none] (38) at (-3, 0.25) {};
		\node [style=none] (40) at (-3, -0.75) {};
		\node [style=black] (41) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=0, looseness=1.25] (40.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-mxl-2-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-1, 0.75) {};
		\node [style=prob circuit] (19) at (0.75, -0.75) {$c_2$};
		\node [style=none] (20) at (0.25, -0.25) {};
		\node [style=none] (33) at (1.5, -0.75) {};
		\node [style=none] (34) at (2.75, -0.75) {};
		\node [style=prob circuit] (35) at (-2.75, 0.75) {$c_1$};
		\node [style=none] (36) at (2.75, 1.5) {};
		\node [style=none] (37) at (0.25, 1.5) {};
		\node [style=none] (38) at (-2.25, 0.75) {};
		\node [style=black] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.25, -0.75) {};
		\node [style=none] (41) at (-3.25, 1.25) {};
		\node [style=none] (42) at (-5.75, 0.5) {};
		\node [style=none] (43) at (0.25, -0.75) {};
		\node [style=none] (44) at (-5.5, 1) {\scriptsize $m$};
		\node [style=black] (45) at (-4.5, -0.5) {};
		\node [style=none] (46) at (-3.25, -1.25) {};
		\node [style=none] (47) at (-3.25, 0.25) {};
		\node [style=none] (48) at (-5.75, -0.5) {};
		\node [style=none] (49) at (-5.5, 0) {\scriptsize $\ell$};
		\node [style=none] (50) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
		\draw [in=180, out=-75] (45) to (46.center);
		\draw [in=-180, out=0] (48.center) to (45);
		\draw [in=-180, out=75] (45) to (47.center);
		\draw (46.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-mxl-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall prob circuit] (19) at (-0.25, 0) {$c$};
		\node [style=none] (40) at (-2.25, 0.75) {};
		\node [style=none] (43) at (-0.75, 0.75) {};
		\node [style=none] (48) at (-2, 1.25) {\scriptsize $m$};
		\node [style=none] (49) at (2, -0.75) {};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (59) at (0.5, 0.75) {};
		\node [style=none] (60) at (0.5, -0.75) {};
		\node [style=none] (61) at (-2.25, -0.75) {};
		\node [style=none] (62) at (-0.75, -0.75) {};
		\node [style=none] (63) at (-2, -0.25) {\scriptsize $\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw (60.center) to (49.center);
		\draw (59.center) to (50.center);
		\draw (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-andxid-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-4, 1.25) {};
		\node [style=prob circuit] (19) at (-2.25, 0.25) {$c_1$};
		\node [style=none] (20) at (-3, 0.75) {};
		\node [style=prob circuit] (35) at (-5.75, 1) {$c_0$};
		\node [style=none] (37) at (-2.25, 2) {};
		\node [style=none] (38) at (-5.25, 1) {};
		\node [style=black] (39) at (-7.5, 0) {};
		\node [style=none] (40) at (-5.5, -0.75) {};
		\node [style=none] (41) at (-6.25, 1) {};
		\node [style=none] (42) at (-8.75, 0) {};
		\node [style=none] (44) at (-8.5, 0.5) {\scriptsize $m$};
		\node [style=black] (45) at (-0.5, 0.25) {};
		\node [style=prob circuit] (46) at (3.25, -0.75) {$c''$};
		\node [style=none] (47) at (1, -0.75) {};
		\node [style=none] (48) at (4, -0.75) {};
		\node [style=none] (49) at (5.5, -0.75) {};
		\node [style=none] (52) at (-1.75, 0.25) {};
		\node [style=none] (53) at (2.25, -1.25) {};
		\node [style=black] (57) at (-4, -0.75) {};
		\node [style=none] (58) at (-2.75, -1.25) {};
		\node [style=none] (59) at (-3, -0.25) {};
		\node [style=and] (61) at (3, 1.5) {};
		\node [style=none] (62) at (3.5, 1.5) {};
		\node [style=none] (65) at (5.25, 1.5) {};
		\node [style=none] (67) at (2.75, 1.25) {};
		\node [style=none] (68) at (5.25, -0.25) {\scriptsize $n$};
		\node [style=black] (69) at (-0.5, 1.5) {};
		\node [style=none] (70) at (0.75, 0.5) {};
		\node [style=none] (71) at (2.75, 1.75) {};
		\node [style=none] (72) at (2.25, 0) {};
		\node [style=none] (73) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw [in=180, out=-75] (45) to (47.center);
		\draw [in=180, out=0, looseness=1.25] (48.center) to (49.center);
		\draw [in=-180, out=0] (52.center) to (45);
		\draw [in=180, out=-75] (57) to (58.center);
		\draw [in=-180, out=75] (57) to (59.center);
		\draw (40.center) to (57);
		\draw (58.center) to (53.center);
		\draw (62.center) to (65.center);
		\draw [in=180, out=60] (45) to (67.center);
		\draw [in=180, out=-75] (69) to (70.center);
		\draw [in=-180, out=75] (69) to (71.center);
		\draw [in=-180, out=0] (70.center) to (73.center);
		\draw [in=-180, out=0] (47.center) to (72.center);
		\draw [in=180, out=0] (37.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-andxid-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-4, 1.5) {};
		\node [style=prob circuit] (19) at (-2.25, 0.5) {$c_1$};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=prob circuit] (35) at (-5.75, 1.5) {$c_0$};
		\node [style=none] (37) at (-2.5, 2.25) {};
		\node [style=none] (38) at (-5.25, 1.5) {};
		\node [style=black] (39) at (-7.5, 0.75) {};
		\node [style=none] (40) at (-6.5, 0) {};
		\node [style=none] (41) at (-6.5, 1.5) {};
		\node [style=none] (44) at (-9.5, 0.5) {\scriptsize $m$};
		\node [style=black] (45) at (-0.5, 0.5) {};
		\node [style=prob circuit] (46) at (3.25, -0.25) {$c''$};
		\node [style=none] (47) at (1, -0.25) {};
		\node [style=none] (48) at (4, -0.25) {};
		\node [style=none] (49) at (5.5, -0.25) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (2.25, -0.75) {};
		\node [style=none] (58) at (-2.75, -0.75) {};
		\node [style=none] (59) at (-3, 0) {};
		\node [style=and] (61) at (3, 2) {};
		\node [style=none] (62) at (3.5, 2) {};
		\node [style=none] (65) at (5.25, 2) {};
		\node [style=none] (67) at (2.75, 1.75) {};
		\node [style=none] (68) at (5.25, 0.25) {\scriptsize $n$};
		\node [style=black] (69) at (-0.5, 2) {};
		\node [style=none] (70) at (0.75, 1) {};
		\node [style=none] (71) at (2.75, 2.25) {};
		\node [style=none] (72) at (2.25, 0.5) {};
		\node [style=none] (73) at (2.25, -0.25) {};
		\node [style=black] (74) at (-8.5, 0) {};
		\node [style=none] (75) at (-7, -0.75) {};
		\node [style=none] (76) at (-7.5, 0.75) {};
		\node [style=none] (77) at (-9.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw [in=180, out=-75] (45) to (47.center);
		\draw [in=180, out=0, looseness=1.25] (48.center) to (49.center);
		\draw [in=-180, out=0] (52.center) to (45);
		\draw (58.center) to (53.center);
		\draw (62.center) to (65.center);
		\draw [in=180, out=60] (45) to (67.center);
		\draw [in=180, out=-75] (69) to (70.center);
		\draw [in=-180, out=75] (69) to (71.center);
		\draw [in=-180, out=0] (70.center) to (73.center);
		\draw [in=-180, out=0] (47.center) to (72.center);
		\draw [in=180, out=0] (37.center) to (69);
		\draw [in=180, out=-75] (74) to (75.center);
		\draw [in=-180, out=0] (77.center) to (74);
		\draw [in=-180, out=75] (74) to (76.center);
		\draw (40.center) to (59.center);
		\draw (75.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-andxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-4, 1) {};
		\node [style=prob circuit] (19) at (-1, 0.25) {$c_1$};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=prob circuit] (35) at (-5.75, 1) {$c_0$};
		\node [style=none] (37) at (-2.25, 1.75) {};
		\node [style=none] (38) at (-5.25, 1) {};
		\node [style=black] (39) at (-7.5, 0) {};
		\node [style=none] (40) at (-5.5, -1) {};
		\node [style=none] (41) at (-6.25, 1) {};
		\node [style=none] (42) at (-8.75, 0) {};
		\node [style=none] (44) at (-8.5, 0.5) {\scriptsize $m$};
		\node [style=black] (45) at (1, 0) {};
		\node [style=prob circuit] (46) at (3, -1.25) {$c''$};
		\node [style=none] (47) at (2.25, -0.75) {};
		\node [style=none] (48) at (3.75, -1.25) {};
		\node [style=none] (49) at (5.25, -1.25) {};
		\node [style=none] (52) at (-0.5, 0.25) {};
		\node [style=none] (53) at (2.25, -1.75) {};
		\node [style=black] (54) at (-3, 0) {};
		\node [style=none] (55) at (-1.5, -1.25) {};
		\node [style=none] (56) at (-1.75, 0.75) {};
		\node [style=black] (57) at (-3, -1) {};
		\node [style=none] (58) at (-1.75, -1.75) {};
		\node [style=none] (59) at (-1.75, -0.25) {};
		\node [style=none] (60) at (2.25, -1.25) {};
		\node [style=and] (61) at (3, 1.25) {};
		\node [style=none] (62) at (3.5, 1.25) {};
		\node [style=none] (63) at (1, 1.75) {};
		\node [style=none] (64) at (2.75, 1.5) {};
		\node [style=none] (65) at (5.25, 1.25) {};
		\node [style=none] (67) at (2.75, 1) {};
		\node [style=none] (68) at (5, -0.75) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw [in=180, out=-75] (45) to (47.center);
		\draw [in=180, out=0, looseness=1.25] (48.center) to (49.center);
		\draw [in=-180, out=0] (52.center) to (45);
		\draw [in=180, out=-75] (54) to (55.center);
		\draw [in=-180, out=75] (54) to (56.center);
		\draw [in=180, out=-75] (57) to (58.center);
		\draw [in=-180, out=75] (57) to (59.center);
		\draw (40.center) to (57);
		\draw (58.center) to (53.center);
		\draw (55.center) to (60.center);
		\draw [in=0, out=-180] (64.center) to (63.center);
		\draw (62.center) to (65.center);
		\draw (37.center) to (63.center);
		\draw [in=180, out=60] (45) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-copy-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (19) at (2.5, -0.5) {$c'$};
		\node [style=none] (33) at (3.25, -0.5) {};
		\node [style=none] (34) at (4.5, -0.25) {};
		\node [style=prob circuit] (35) at (-1.75, 1) {$c_0$};
		\node [style=black] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (-2, -1) {};
		\node [style=none] (41) at (-2.25, 1) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (2, -1) {};
		\node [style=none] (44) at (-4.5, 0.5) {\scriptsize $m$};
		\node [style=black] (60) at (0, 1) {};
		\node [style=black] (61) at (1, 0.5) {};
		\node [style=none] (62) at (7.25, 1.75) {};
		\node [style=none] (63) at (1.25, 1.75) {};
		\node [style=none] (64) at (-1.25, 1) {};
		\node [style=none] (65) at (2, 0) {};
		\node [style=none] (66) at (2, 1) {};
		\node [style=none] (67) at (4.5, 0.75) {};
		\node [style=none] (68) at (7, 0.75) {\scriptsize $n$};
		\node [style=bool circuit] (69) at (5.25, 0.25) {$\pi$};
		\node [style=none] (70) at (5.75, 0.25) {};
		\node [style=none] (71) at (7.25, 0.25) {};
		\node [style=none] (72) at (0.5, 1.5) {};
		\node [style=none] (73) at (0.5, -1.75) {};
		\node [style=none] (74) at (6.5, -1.75) {};
		\node [style=none] (75) at (6.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
		\draw [in=180, out=-75] (60) to (61);
		\draw (63.center) to (62.center);
		\draw [in=-180, out=0] (64.center) to (60);
		\draw [in=-180, out=75] (60) to (63.center);
		\draw [in=180, out=-75] (61) to (65.center);
		\draw [in=180, out=60] (61) to (66.center);
		\draw [in=180, out=0] (66.center) to (67.center);
		\draw (70.center) to (71.center);
		\draw [dashed] (75.center) to (72.center);
		\draw [dashed] (72.center) to (73.center);
		\draw [dashed] (73.center) to (74.center);
		\draw [dashed] (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-copy-andxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-4.75, 0.75) {};
		\node [style=prob circuit] (19) at (-3, -0.25) {$c_1$};
		\node [style=none] (20) at (-3.75, 0.25) {};
		\node [style=prob circuit] (35) at (-6.5, 0.75) {$c_0$};
		\node [style=none] (37) at (-3.75, 1.25) {};
		\node [style=none] (38) at (-6, 0.75) {};
		\node [style=none] (44) at (-9.25, 0.5) {\scriptsize $m$};
		\node [style=black] (45) at (-1.25, -0.25) {};
		\node [style=none] (47) at (0.25, -1) {};
		\node [style=none] (52) at (-2.5, -0.25) {};
		\node [style=none] (58) at (-3.75, -0.75) {};
		\node [style=and] (61) at (1.25, 1.25) {};
		\node [style=none] (62) at (1.75, 1.25) {};
		\node [style=none] (65) at (3, 1.25) {};
		\node [style=none] (67) at (1, 1) {};
		\node [style=black] (69) at (-1.25, 1.25) {};
		\node [style=none] (70) at (0.25, 0) {};
		\node [style=none] (71) at (1, 1.5) {};
		\node [style=black] (74) at (-8.25, 0) {};
		\node [style=none] (75) at (-7, -0.75) {};
		\node [style=none] (76) at (-7, 0.75) {};
		\node [style=none] (77) at (-9.5, 0) {};
		\node [style=none] (78) at (3, 0) {};
		\node [style=none] (79) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (45) to (47.center);
		\draw [in=-180, out=0] (52.center) to (45);
		\draw (62.center) to (65.center);
		\draw [in=180, out=60] (45) to (67.center);
		\draw [in=180, out=-75] (69) to (70.center);
		\draw [in=-180, out=75] (69) to (71.center);
		\draw [in=180, out=0] (37.center) to (69);
		\draw [in=180, out=-75] (74) to (75.center);
		\draw [in=-180, out=0] (77.center) to (74);
		\draw [in=-180, out=75] (74) to (76.center);
		\draw (75.center) to (58.center);
		\draw (70.center) to (78.center);
		\draw (47.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-copyxid-idxpi.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0.75) {};
		\node [style=prob circuit] (19) at (1.75, -0.5) {$c'$};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (3.75, -0.25) {};
		\node [style=prob circuit] (35) at (-1.75, 0.75) {$c_0$};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=black] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (-2.25, -0.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (-4.5, 0.5) {\scriptsize $m$};
		\node [style=black] (55) at (2, 1.5) {};
		\node [style=none] (56) at (3, 0.75) {};
		\node [style=none] (57) at (3, 2.25) {};
		\node [style=none] (58) at (3.75, 0.75) {};
		\node [style=none] (59) at (6.5, 2.25) {};
		\node [style=none] (60) at (6.25, 0.75) {\scriptsize $n$};
		\node [style=bool circuit] (61) at (4.5, 0.25) {$\pi$};
		\node [style=none] (62) at (5, 0.25) {};
		\node [style=none] (63) at (6.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
		\draw [in=180, out=-75] (55) to (56.center);
		\draw [in=-180, out=75] (55) to (57.center);
		\draw (37.center) to (55);
		\draw (57.center) to (59.center);
		\draw (56.center) to (58.center);
		\draw (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-copyxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0.75) {};
		\node [style=prob circuit] (19) at (1.75, -0.5) {$c'$};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (3.75, -0.5) {};
		\node [style=prob circuit] (35) at (-1.75, 0.75) {$c_0$};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=black] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (-2.25, -0.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (-4.5, 0.5) {\scriptsize $m$};
		\node [style=none] (54) at (3.5, 0) {\scriptsize $n$};
		\node [style=black] (55) at (2, 1.5) {};
		\node [style=none] (56) at (3, 1) {};
		\node [style=none] (57) at (3, 2) {};
		\node [style=none] (58) at (3.75, 1) {};
		\node [style=none] (59) at (3.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
		\draw [in=180, out=-75] (55) to (56.center);
		\draw [in=-180, out=75] (55) to (57.center);
		\draw (37.center) to (55);
		\draw (57.center) to (59.center);
		\draw (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-l-2-all-inputs.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall bool circuit] (19) at (-5.25, 0) {$\mathsf{all}$};
		\node [style=none] (40) at (-7.25, 0) {};
		\node [style=none] (43) at (-5.75, 0) {};
		\node [style=none] (48) at (-7, 0.5) {\scriptsize $\ell$};
		\node [style=none] (49) at (4.5, -1) {};
		\node [style=none] (50) at (4.5, 0.75) {};
		\node [style=none] (59) at (3.5, 0.75) {};
		\node [style=none] (60) at (3.5, -1) {};
		\node [style=none] (63) at (1.25, 1.75) {};
		\node [style=or] (64) at (3.25, 0.75) {};
		\node [style=none] (65) at (1.25, -1) {};
		\node [style=none] (66) at (3, 0.5) {};
		\node [style=none] (67) at (3, 1) {};
		\node [style=and] (69) at (0.75, -1) {};
		\node [style=and] (70) at (0.75, 1.75) {};
		\node [style=none] (72) at (0.5, 1.5) {};
		\node [style=none] (73) at (0.5, -1.25) {};
		\node [style=none] (75) at (1.25, 0.75) {};
		\node [style=or] (76) at (3.25, -1) {};
		\node [style=none] (77) at (1.25, -2) {};
		\node [style=none] (78) at (3, -1.25) {};
		\node [style=none] (79) at (3, -0.75) {};
		\node [style=and] (80) at (0.75, -2) {};
		\node [style=and] (81) at (0.75, 0.75) {};
		\node [style=none] (83) at (0.5, 0.5) {};
		\node [style=none] (84) at (0.5, -2.25) {};
		\node [style=small prob circuit] (86) at (-2.25, 0) {$d_0$};
		\node [style=small prob circuit] (87) at (-2.25, -2.75) {$d_{2^\ell}$};
		\node [style=none] (88) at (-2, 0) {};
		\node [style=none] (89) at (-2, -0.5) {};
		\node [style=none] (90) at (-2, -2.75) {};
		\node [style=none] (91) at (-2, -3.25) {};
		\node [style=black] (93) at (-1, 1.5) {};
		\node [style=none] (94) at (0.5, 2) {};
		\node [style=none] (97) at (0.5, 1) {};
		\node [style=none] (98) at (-4.75, 1) {};
		\node [style=black] (100) at (-1, -1.25) {};
		\node [style=none] (101) at (0.5, -0.75) {};
		\node [style=none] (102) at (0.5, -1.75) {};
		\node [style=none] (103) at (-4.75, -1) {};
		\node [style=none] (104) at (-3.75, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw (60.center) to (49.center);
		\draw (59.center) to (50.center);
		\draw [in=180, out=0] (63.center) to (67.center);
		\draw [in=-180, out=0, looseness=1.25] (65.center) to (66.center);
		\draw [in=180, out=0, looseness=1.25] (75.center) to (79.center);
		\draw [in=-180, out=0] (77.center) to (78.center);
		\draw [in=-180, out=0, looseness=0.75] (88.center) to (72.center);
		\draw [in=180, out=0] (89.center) to (83.center);
		\draw [in=-180, out=0, looseness=0.75] (90.center) to (73.center);
		\draw [in=180, out=0] (91.center) to (84.center);
		\draw [in=180, out=60] (93) to (94.center);
		\draw [in=180, out=-75] (93) to (97.center);
		\draw [in=-180, out=0] (98.center) to (93);
		\draw [in=180, out=60] (100) to (101.center);
		\draw [in=180, out=-75] (100) to (102.center);
		\draw [in=180, out=0] (103.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-l-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-1, 0.75) {};
		\node [style=prob circuit] (19) at (0.75, -0.5) {$c_2$};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (2.75, -0.5) {};
		\node [style=prob circuit] (35) at (-2.75, 0.75) {$c_1$};
		\node [style=none] (36) at (2.75, 1.5) {};
		\node [style=none] (37) at (0.25, 1.5) {};
		\node [style=none] (38) at (-2.25, 0.75) {};
		\node [style=black] (39) at (-4.5, 0) {};
		\node [style=none] (40) at (-3.25, -0.75) {};
		\node [style=none] (41) at (-3.25, 0.75) {};
		\node [style=none] (42) at (-5.75, 0) {};
		\node [style=none] (43) at (0.25, -0.75) {};
		\node [style=none] (44) at (-5.5, 0.5) {\scriptsize $\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-m-2-all-inputs.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall bool circuit] (19) at (-5.25, 0) {$\mathsf{all}$};
		\node [style=none] (40) at (-7.25, 0) {};
		\node [style=none] (43) at (-5.75, 0) {};
		\node [style=none] (48) at (-7, 0.5) {\scriptsize $m$};
		\node [style=none] (49) at (4.5, -1) {};
		\node [style=none] (50) at (4.5, 0.75) {};
		\node [style=none] (59) at (3.5, 0.75) {};
		\node [style=none] (60) at (3.5, -1) {};
		\node [style=none] (63) at (1.25, 1.75) {};
		\node [style=or] (64) at (3.25, 0.75) {};
		\node [style=none] (65) at (1.25, -1) {};
		\node [style=none] (66) at (3, 0.5) {};
		\node [style=none] (67) at (3, 1) {};
		\node [style=and] (69) at (0.75, -1) {};
		\node [style=and] (70) at (0.75, 1.75) {};
		\node [style=none] (72) at (0.5, 1.5) {};
		\node [style=none] (73) at (0.5, -1.25) {};
		\node [style=none] (75) at (1.25, 0.75) {};
		\node [style=or] (76) at (3.25, -1) {};
		\node [style=none] (77) at (1.25, -2) {};
		\node [style=none] (78) at (3, -1.25) {};
		\node [style=none] (79) at (3, -0.75) {};
		\node [style=and] (80) at (0.75, -2) {};
		\node [style=and] (81) at (0.75, 0.75) {};
		\node [style=none] (83) at (0.5, 0.5) {};
		\node [style=none] (84) at (0.5, -2.25) {};
		\node [style=small prob circuit] (86) at (-2.25, 0) {$d_0$};
		\node [style=small prob circuit] (87) at (-2.25, -2.75) {$d_{2^m}$};
		\node [style=none] (88) at (-2, 0) {};
		\node [style=none] (89) at (-2, -0.5) {};
		\node [style=none] (90) at (-2, -2.75) {};
		\node [style=none] (91) at (-2, -3.25) {};
		\node [style=black] (93) at (-1, 1.5) {};
		\node [style=none] (94) at (0.5, 2) {};
		\node [style=none] (97) at (0.5, 1) {};
		\node [style=none] (98) at (-4.75, 1) {};
		\node [style=black] (100) at (-1, -1.25) {};
		\node [style=none] (101) at (0.5, -0.75) {};
		\node [style=none] (102) at (0.5, -1.75) {};
		\node [style=none] (103) at (-4.75, -1) {};
		\node [style=none] (104) at (-3.75, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw (60.center) to (49.center);
		\draw (59.center) to (50.center);
		\draw [in=180, out=0] (63.center) to (67.center);
		\draw [in=-180, out=0, looseness=1.25] (65.center) to (66.center);
		\draw [in=180, out=0, looseness=1.25] (75.center) to (79.center);
		\draw [in=-180, out=0] (77.center) to (78.center);
		\draw [in=-180, out=0, looseness=0.75] (88.center) to (72.center);
		\draw [in=180, out=0] (89.center) to (83.center);
		\draw [in=-180, out=0, looseness=0.75] (90.center) to (73.center);
		\draw [in=180, out=0] (91.center) to (84.center);
		\draw [in=180, out=60] (93) to (94.center);
		\draw [in=180, out=-75] (93) to (97.center);
		\draw [in=-180, out=0] (98.center) to (93);
		\draw [in=180, out=60] (100) to (101.center);
		\draw [in=180, out=-75] (100) to (102.center);
		\draw [in=180, out=0] (103.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-m-2-fixed-input-if.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (153) at (0.5, 1) {};
		\node [style=if] (154) at (2, -0.25) {};
		\node [style=none] (155) at (-0.5, -0.25) {};
		\node [style=none] (156) at (1.75, -0.25) {};
		\node [style=none] (157) at (1.75, 0.25) {};
		\node [style=none] (158) at (3.25, -0.25) {};
		\node [style=none] (159) at (-0.5, -1.5) {};
		\node [style=none] (160) at (1.75, -0.75) {};
		\node [style=none] (161) at (1.75, 1.75) {};
		\node [style=flip] (168) at (-0.75, 1) {$p_i$};
		\node [style=none] (171) at (-0.5, 1) {};
		\node [style=flip] (174) at (-0.75, -0.25) {$q_{1i}$};
		\node [style=flip] (175) at (-0.75, -1.5) {$q_{0i}$};
		\node [style=none] (176) at (3.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (153) to (157.center);
		\draw [in=-180, out=0] (155.center) to (156.center);
		\draw (154) to (158.center);
		\draw [in=180, out=0] (159.center) to (160.center);
		\draw [in=-180, out=75] (153) to (161.center);
		\draw (171.center) to (153);
		\draw (161.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-m-2-fixed-input.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (8.75, 0.25) {};
		\node [style=or] (128) at (10.25, -0.25) {};
		\node [style=none] (129) at (8.75, -0.75) {};
		\node [style=none] (130) at (10, -0.5) {};
		\node [style=none] (131) at (10, 0) {};
		\node [style=none] (132) at (5.75, -0.75) {};
		\node [style=none] (133) at (11.5, -0.25) {};
		\node [style=and] (134) at (8.25, -0.75) {};
		\node [style=and] (135) at (8.25, 0.25) {};
		\node [style=none] (136) at (5.75, -2) {};
		\node [style=not] (137) at (5.75, 0) {};
		\node [style=black] (138) at (4.5, 0.5) {};
		\node [style=none] (140) at (2.5, -0.75) {};
		\node [style=none] (141) at (2.5, -2) {};
		\node [style=none] (142) at (8, -0.5) {};
		\node [style=none] (143) at (8, 0) {};
		\node [style=none] (144) at (8, -1) {};
		\node [style=none] (145) at (8, 0.5) {};
		\node [style=black] (146) at (3.5, 1.25) {};
		\node [style=none] (147) at (5, 2.25) {};
		\node [style=flip] (148) at (2.25, 1.25) {$p_i$};
		\node [style=none] (149) at (2.5, 1.25) {};
		\node [style=none] (150) at (11.75, 2.25) {};
		\node [style=flip] (151) at (2.25, -0.75) {$q_{1i}$};
		\node [style=flip] (152) at (2.25, -2) {$q_{0i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (127.center) to (131.center);
		\draw [in=-180, out=0] (129.center) to (130.center);
		\draw (128) to (133.center);
		\draw [in=180, out=-60, looseness=0.75] (138) to (137);
		\draw [in=-180, out=0] (140.center) to (132.center);
		\draw [in=180, out=0] (141.center) to (136.center);
		\draw [in=-180, out=0] (137) to (142.center);
		\draw [in=-180, out=0, looseness=0.75] (132.center) to (143.center);
		\draw [in=-180, out=0] (136.center) to (144.center);
		\draw [in=180, out=45] (138) to (145.center);
		\draw [in=180, out=75] (146) to (147.center);
		\draw (149.center) to (146);
		\draw [bend right] (146) to (138);
		\draw (147.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-m-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-1, 0.75) {};
		\node [style=prob circuit] (19) at (0.75, -0.5) {$c_1$};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (2.75, -0.5) {};
		\node [style=prob circuit] (35) at (-2.75, 0.75) {$c_0$};
		\node [style=none] (36) at (2.75, 1.5) {};
		\node [style=none] (37) at (0.25, 1.5) {};
		\node [style=none] (38) at (-2.25, 0.75) {};
		\node [style=black] (39) at (-4.5, 0) {};
		\node [style=none] (40) at (-3.25, -0.75) {};
		\node [style=none] (41) at (-3.25, 0.75) {};
		\node [style=none] (42) at (-5.75, 0) {};
		\node [style=none] (43) at (0.25, -0.75) {};
		\node [style=none] (44) at (-5.5, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-m-nx1-proj-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0.75) {};
		\node [style=prob circuit] (19) at (1.75, -0.5) {$c'$};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=black] (34) at (3.5, -0.5) {};
		\node [style=prob circuit] (35) at (-1.75, 0.75) {$c_0$};
		\node [style=none] (36) at (4, 1.5) {};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=black] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (-2.25, -0.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (-4.5, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-m-nx1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0.75) {};
		\node [style=prob circuit] (19) at (1.75, -0.5) {$c'$};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (3.75, -0.5) {};
		\node [style=prob circuit] (35) at (-1.75, 0.75) {$c_0$};
		\node [style=none] (36) at (3.75, 1.5) {};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=black] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (-2.25, -0.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (-4.5, 0.5) {\scriptsize $m$};
		\node [style=none] (46) at (3.75, 0) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-not-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (19) at (5.75, -0.5) {$c'$};
		\node [style=none] (33) at (6.5, -0.5) {};
		\node [style=none] (34) at (7.75, -0.5) {};
		\node [style=prob circuit] (35) at (-2.25, 0.75) {$c_0$};
		\node [style=none] (38) at (-1.75, 0.75) {};
		\node [style=black] (39) at (-4, 0) {};
		\node [style=none] (40) at (-2.75, -0.75) {};
		\node [style=none] (41) at (-2.75, 0.75) {};
		\node [style=none] (42) at (-5.25, 0) {};
		\node [style=none] (43) at (5.25, -0.75) {};
		\node [style=none] (44) at (-5, 0.5) {\scriptsize $m$};
		\node [style=none] (54) at (7.5, 0) {\scriptsize $n$};
		\node [style=black] (55) at (2.25, 0.75) {};
		\node [style=none] (56) at (3.5, 0) {};
		\node [style=none] (57) at (3.5, 1.5) {};
		\node [style=none] (58) at (1, 0.75) {};
		\node [style=not] (59) at (3.75, 1.5) {};
		\node [style=none] (60) at (7.75, 1.5) {};
		\node [style=not] (61) at (-0.5, 0.75) {};
		\node [style=not] (62) at (0.75, 0.75) {};
		\node [style=none] (63) at (0.5, 0.75) {};
		\node [style=none] (64) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
		\draw [in=180, out=-75] (55) to (56.center);
		\draw [in=-180, out=0] (58.center) to (55);
		\draw [in=-180, out=75] (55) to (57.center);
		\draw (59) to (60.center);
		\draw (61) to (63.center);
		\draw (56.center) to (64.center);
		\draw (38.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-not-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (19) at (3.5, -0.5) {$c'$};
		\node [style=none] (33) at (4.25, -0.5) {};
		\node [style=none] (34) at (5.5, -0.5) {};
		\node [style=prob circuit] (35) at (-3, 0.75) {$c_0$};
		\node [style=none] (38) at (-2.5, 0.75) {};
		\node [style=black] (39) at (-4.75, 0) {};
		\node [style=none] (40) at (-3.5, -0.75) {};
		\node [style=none] (41) at (-3.5, 0.75) {};
		\node [style=none] (42) at (-6, 0) {};
		\node [style=none] (43) at (3, -0.75) {};
		\node [style=none] (44) at (-5.75, 0.5) {\scriptsize $m$};
		\node [style=none] (54) at (5.25, 0) {\scriptsize $n$};
		\node [style=black] (65) at (0, 0.75) {};
		\node [style=none] (66) at (1.25, 0) {};
		\node [style=none] (67) at (1.25, 1.5) {};
		\node [style=none] (68) at (-1, 0.75) {};
		\node [style=not] (69) at (3.5, 1.5) {};
		\node [style=none] (70) at (5.5, 1.5) {};
		\node [style=not] (71) at (-1.25, 0.75) {};
		\node [style=none] (73) at (3, 0) {};
		\node [style=not] (74) at (1.5, 0) {};
		\node [style=none] (75) at (1.75, 1.5) {};
		\node [style=not] (76) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
		\draw [in=180, out=-75] (65) to (66.center);
		\draw [in=-180, out=0] (68.center) to (65);
		\draw [in=-180, out=75] (65) to (67.center);
		\draw (69) to (70.center);
		\draw (74) to (73.center);
		\draw (75.center) to (69);
		\draw (38.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-not-3.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (19) at (3.5, -0.5) {$c'$};
		\node [style=none] (33) at (4.25, -0.5) {};
		\node [style=none] (34) at (5.5, -0.5) {};
		\node [style=prob circuit] (35) at (-3, 0.75) {$c_0$};
		\node [style=black] (39) at (-4.75, 0) {};
		\node [style=none] (40) at (-3.5, -0.75) {};
		\node [style=none] (41) at (-3.5, 0.75) {};
		\node [style=none] (42) at (-6, 0) {};
		\node [style=none] (43) at (3, -0.75) {};
		\node [style=none] (44) at (-5.75, 0.5) {\scriptsize $m$};
		\node [style=none] (54) at (5.25, 0) {\scriptsize $n$};
		\node [style=black] (74) at (0, 0.75) {};
		\node [style=none] (75) at (1.25, 0) {};
		\node [style=none] (76) at (1.25, 1.5) {};
		\node [style=none] (77) at (-1, 0.75) {};
		\node [style=none] (78) at (5.5, 1.5) {};
		\node [style=not] (79) at (-1.25, 0.75) {};
		\node [style=none] (80) at (-2.5, 0.75) {};
		\node [style=none] (81) at (3, 0) {};
		\node [style=not] (82) at (1.5, 0) {};
		\node [style=none] (83) at (0.75, 0.75) {};
		\node [style=none] (84) at (4.75, 0.75) {};
		\node [style=none] (85) at (4.75, -1.5) {};
		\node [style=none] (86) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
		\draw [in=180, out=-75] (74) to (75.center);
		\draw [in=-180, out=0] (77.center) to (74);
		\draw [in=-180, out=75] (74) to (76.center);
		\draw (82) to (81.center);
		\draw (76.center) to (78.center);
		\draw [dashed] (83.center) to (84.center);
		\draw [dashed] (84.center) to (85.center);
		\draw [dashed] (85.center) to (86.center);
		\draw [dashed] (86.center) to (83.center);
		\draw (80.center) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-notxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0.75) {};
		\node [style=prob circuit] (19) at (1.75, -0.5) {$c'$};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (3.75, -0.5) {};
		\node [style=prob circuit] (35) at (-1.75, 0.75) {$c_0$};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=black] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (-2.25, -0.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (-4.5, 0.5) {\scriptsize $m$};
		\node [style=none] (47) at (3.75, 1.5) {};
		\node [style=not] (48) at (1.5, 1.5) {};
		\node [style=none] (49) at (2, 1.5) {};
		\node [style=none] (54) at (3.5, 0) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
		\draw [in=-180, out=0, looseness=1.50] (49.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-nf-notxpi.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0.75) {};
		\node [style=prob circuit] (19) at (1.75, -0.5) {$c'$};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (3.75, -0.5) {};
		\node [style=prob circuit] (35) at (-1.75, 0.75) {$c_0$};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=black] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (-2.25, -0.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (-4.5, 0.5) {\scriptsize $m$};
		\node [style=none] (47) at (6.25, 1.5) {};
		\node [style=not] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (2.25, 1.5) {};
		\node [style=none] (54) at (5.75, 0) {\scriptsize $n$};
		\node [style=small bool circuit] (55) at (4.25, -0.5) {$\pi$};
		\node [style=none] (56) at (4.75, -0.5) {};
		\node [style=none] (57) at (6.25, -0.5) {};
		\node [style=none] (58) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
		\draw [in=-180, out=0, looseness=1.50] (49.center) to (47.center);
		\draw (56.center) to (57.center);
		\draw (37.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-notxid-idxpi.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (4.75, 0.5) {};
		\node [style=not] (19) at (0.5, 0.5) {};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=prob circuit] (22) at (-1.5, 0) {$c$};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (29) at (0.25, 0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (4.25, 0) {\scriptsize $n$};
		\node [style=none] (34) at (-3.25, 0.5) {\scriptsize $m$};
		\node [style=small bool circuit] (35) at (2.75, -0.5) {$\pi$};
		\node [style=none] (38) at (3.25, -0.5) {};
		\node [style=none] (39) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=-180, out=0, looseness=1.50] (20.center) to (18.center);
		\draw [in=0, out=-180] (29.center) to (21.center);
		\draw (30.center) to (31.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-notxid-sigma.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=not] (19) at (0.5, 0.5) {};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=prob circuit] (22) at (-1.5, 0) {$c$};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (29) at (0.25, 0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (4.25, 0) {\scriptsize $n$};
		\node [style=none] (34) at (-3.25, 0.5) {\scriptsize $m$};
		\node [style=bool circuit] (35) at (2.75, 0) {$\sigma$};
		\node [style=none] (36) at (4.75, 0.5) {};
		\node [style=none] (37) at (3.25, 0.5) {};
		\node [style=none] (38) at (3.25, -0.5) {};
		\node [style=none] (39) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=-180, out=0, looseness=1.50] (20.center) to (18.center);
		\draw [in=0, out=-180] (29.center) to (21.center);
		\draw (30.center) to (31.center);
		\draw [in=-180, out=0, looseness=1.50] (37.center) to (36.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-notxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=not] (19) at (0.5, 0.5) {};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=prob circuit] (22) at (-1.5, 0) {$c$};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (29) at (0.25, 0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (2, 0) {\scriptsize $m$};
		\node [style=none] (34) at (-3.25, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=-180, out=0, looseness=1.50] (20.center) to (18.center);
		\draw [in=0, out=-180] (29.center) to (21.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-symxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=tall prob circuit] (22) at (-1.75, 0) {$c$};
		\node [style=none] (28) at (-3.75, 0) {};
		\node [style=none] (29) at (1.25, 0) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (2.25, -1) {};
		\node [style=none] (32) at (2.25, -0.5) {\scriptsize $n-1$};
		\node [style=none] (34) at (-3.5, 0.5) {\scriptsize $m$};
		\node [style=none] (40) at (-1, 0) {};
		\node [style=none] (41) at (1.25, 1) {};
		\node [style=none] (42) at (-0.5, 1.5) {};
		\node [style=none] (43) at (1, 1.5) {};
		\node [style=none] (44) at (1, -1.5) {};
		\node [style=none] (45) at (-0.5, -1.5) {};
		\node [style=none] (47) at (2.25, 1) {};
		\node [style=none] (48) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=0, out=-180] (29.center) to (21.center);
		\draw [in=-180, out=0] (30.center) to (31.center);
		\draw [in=0, out=-180] (41.center) to (40.center);
		\draw [dashed] (45.center) to (44.center);
		\draw [dashed] (44.center) to (43.center);
		\draw [dashed] (43.center) to (42.center);
		\draw [dashed] (42.center) to (45.center);
		\draw (41.center) to (47.center);
		\draw (29.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-unbend.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1.25, -1) {};
		\node [style=prob circuit] (64) at (-2, -0.5) {$\Bend{c}$};
		\node [style=none] (66) at (2.5, -1) {};
		\node [style=none] (75) at (-1.25, 1.5) {};
		\node [style=black] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (-1.25, 0) {};
		\node [style=none] (78) at (1.5, 0.75) {};
		\node [style=none] (79) at (-3.75, 1.5) {};
		\node [style=black] (80) at (1.5, 0.75) {};
		\node [style=none] (81) at (-3.25, 2) {\scriptsize $m$};
		\node [style=none] (82) at (2, -0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (63.center);
		\draw [in=0, out=120] (76) to (75.center);
		\draw [in=-120, out=0] (77.center) to (76);
		\draw (76) to (78.center);
		\draw (79.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c1-deletexdelete.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (123) at (0, 0.75) {$c_1$};
		\node [style=none] (128) at (-1.75, 1.25) {\scriptsize $m_1$};
		\node [style=black] (135) at (2, 0.75) {};
		\node [style=none] (137) at (-2, 0.75) {};
		\node [style=none] (138) at (1.5, 1.25) {\scriptsize $n_1$};
		\node [style=none] (140) at (-1.75, -0.5) {\scriptsize $m_2$};
		\node [style=black] (141) at (0, -1) {};
		\node [style=none] (142) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (137.center) to (135);
		\draw (142.center) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c1xc2-delete.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (123) at (0, 1) {$c_1$};
		\node [style=none] (128) at (-1.75, 1.5) {\scriptsize $m_1$};
		\node [style=black] (135) at (2.25, 1) {};
		\node [style=none] (137) at (-2, 1) {};
		\node [style=none] (138) at (1.75, 1.5) {\scriptsize $n_1$};
		\node [style=prob circuit] (139) at (0, -1.25) {$c_2$};
		\node [style=none] (140) at (-1.75, -0.75) {\scriptsize $m_2$};
		\node [style=black] (141) at (2.25, -1.25) {};
		\node [style=none] (142) at (-2, -1.25) {};
		\node [style=none] (143) at (1.75, -0.75) {\scriptsize $n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (137.center) to (135);
		\draw (142.center) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c1xc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=prob circuit] (10) at (0, 0) {\scriptsize $c_1\tns c_2$};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (26) at (-3.25, 0.5) {\scriptsize $m_1+m_2$};
		\node [style=none] (28) at (3.25, 0.5) {\scriptsize $n_1+n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cap-frob.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (108) at (-2.25, 0) {};
		\node [style=none] (109) at (-3.25, 0.5) {};
		\node [style=none] (110) at (-3.25, -0.5) {};
		\node [style=black] (112) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (108) to (109.center);
		\draw [in=0, out=-120] (108) to (110.center);
		\draw (112) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/circuit-0-mn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=prob circuit] (19) at (-0.25, 0) {$c$};
		\node [style=none] (20) at (1.75, 0.5) {};
		\node [style=none] (25) at (1.5, 1) {\scriptsize $m$};
		\node [style=none] (26) at (1.5, 0) {\scriptsize $n$};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (14.center) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cocopy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=black] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=black] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [in=-120, out=0] (0.center) to (4);
		\draw [bend left] (1.center) to (2);
		\draw [bend right] (6.center) to (2);
		\draw [in=0, out=120] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cocopy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=black] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=black] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [in=120, out=0] (0.center) to (4);
		\draw [bend right] (1.center) to (2);
		\draw [bend left] (6.center) to (2);
		\draw [in=0, out=-120] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cocopy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.25, 0) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0] (2.center) to (0);
		\draw [in=0, out=-105] (0) to (1.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cocopy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.25, 0) {};
		\node [style=flip] (1) at (-2, 0.75) {$1/2$};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-120, out=0] (2.center) to (0);
		\draw [in=0, out=120] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cocopy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.25, 0) {};
		\node [style=flip] (1) at (-2, -0.75) {$1/2$};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=120, out=0] (2.center) to (0);
		\draw [in=0, out=-120] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/compact-proof-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-3, -1) {};
		\node [style=none] (66) at (-1, -1) {};
		\node [style=none] (81) at (-8.5, 1.25) {\scriptsize $m$};
		\node [style=none] (82) at (-1.5, -0.5) {\scriptsize $n$};
		\node [style=prob circuit] (84) at (-3.75, -1) {$c$};
		\node [style=flip] (91) at (-8, -1) {$1/2$};
		\node [style=black] (92) at (-6.5, -0.25) {};
		\node [style=none] (93) at (-7.5, -1) {};
		\node [style=none] (94) at (-7.5, 0.5) {};
		\node [style=none] (95) at (-8.75, 0.5) {};
		\node [style=none] (96) at (-7.75, -1) {};
		\node [style=black] (97) at (-5.5, -0.25) {};
		\node [style=none] (98) at (-4.5, -1) {};
		\node [style=none] (99) at (-4.5, 0.5) {};
		\node [style=black] (100) at (-4.25, 0.5) {};
		\node [style=none] (101) at (-4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (63.center);
		\draw [in=105, out=0] (94.center) to (92);
		\draw [in=0, out=-105] (92) to (93.center);
		\draw [in=180, out=0] (95.center) to (94.center);
		\draw (96.center) to (93.center);
		\draw [in=75, out=180] (99.center) to (97);
		\draw [in=180, out=-75] (97) to (98.center);
		\draw [in=0, out=180] (100) to (99.center);
		\draw (101.center) to (98.center);
		\draw (92) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/compact-proof-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-3, -0.75) {};
		\node [style=none] (66) at (-1, -0.75) {};
		\node [style=none] (81) at (-7, 0.75) {\scriptsize $m$};
		\node [style=none] (82) at (-1.5, -0.25) {\scriptsize $n$};
		\node [style=prob circuit] (84) at (-3.75, -0.75) {$c$};
		\node [style=none] (95) at (-7.25, 0) {};
		\node [style=black] (97) at (-5.5, 0) {};
		\node [style=none] (98) at (-4.5, -0.75) {};
		\node [style=none] (99) at (-4.5, 0.75) {};
		\node [style=black] (100) at (-4.25, 0.75) {};
		\node [style=none] (101) at (-4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (63.center);
		\draw [in=75, out=180] (99.center) to (97);
		\draw [in=180, out=-75] (97) to (98.center);
		\draw [in=0, out=180] (100) to (99.center);
		\draw (101.center) to (98.center);
		\draw (95.center) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/compact-proof-3.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-3, -0.75) {};
		\node [style=none] (66) at (-1, -0.75) {};
		\node [style=none] (81) at (-7, 0.75) {\scriptsize $m$};
		\node [style=none] (82) at (-1.5, -0.25) {\scriptsize $n$};
		\node [style=prob circuit] (84) at (-3.75, -0.75) {$c$};
		\node [style=none] (95) at (-7.25, 0) {};
		\node [style=black] (97) at (-5.5, 0) {};
		\node [style=none] (98) at (-4.5, -0.75) {};
		\node [style=none] (99) at (-4.5, 0.75) {};
		\node [style=black] (100) at (-4.25, 0.75) {};
		\node [style=none] (101) at (-4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (63.center);
		\draw [in=75, out=180] (99.center) to (97);
		\draw [in=180, out=-75] (97) to (98.center);
		\draw [in=0, out=180] (100) to (99.center);
		\draw (101.center) to (98.center);
		\draw (95.center) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/compact-proof.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-3, -1.5) {};
		\node [style=none] (66) at (-1, -1.5) {};
		\node [style=none] (75) at (-4.25, 1.5) {};
		\node [style=black] (76) at (-2.75, 0.75) {};
		\node [style=none] (77) at (-4.25, 0) {};
		\node [style=none] (78) at (-1.5, 0.75) {};
		\node [style=none] (79) at (-8.5, 1.5) {};
		\node [style=black] (80) at (-1.5, 0.75) {};
		\node [style=none] (81) at (-8, 2) {\scriptsize $m$};
		\node [style=none] (82) at (-1.5, -1) {\scriptsize $n$};
		\node [style=prob circuit] (84) at (-3.75, -1.5) {$c$};
		\node [style=none] (86) at (-4.5, 0) {};
		\node [style=black] (87) at (-6, -0.75) {};
		\node [style=none] (88) at (-4.5, -1.5) {};
		\node [style=none] (89) at (-7.25, -0.75) {};
		\node [style=flip] (91) at (-7.5, -0.75) {$1/2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (63.center);
		\draw [in=0, out=120] (76) to (75.center);
		\draw [in=-120, out=0] (77.center) to (76);
		\draw (76) to (78.center);
		\draw (79.center) to (75.center);
		\draw [in=180, out=60] (87) to (86.center);
		\draw [in=-60, out=180] (88.center) to (87);
		\draw (87) to (89.center);
		\draw (86.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/and-case.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall prob circuit] (2) at (-3.5, 0) {$d$};
		\node [style=none] (3) at (-4.25, -0.5) {};
		\node [style=none] (4) at (-6.75, -0.5) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=black] (8) at (10, 1.25) {};
		\node [style=none] (9) at (9, 1.25) {};
		\node [style=prob circuit] (10) at (8.5, 1.25) {$d_0$};
		\node [style=none] (11) at (11.5, 0) {};
		\node [style=tall prob circuit] (12) at (12.25, -1) {$d'$};
		\node [style=none] (13) at (13, -1) {};
		\node [style=none] (14) at (14, -1) {};
		\node [style=none] (15) at (11.5, 2.5) {};
		\node [style=none] (16) at (6.75, 0.75) {};
		\node [style=none] (17) at (11.5, -2) {};
		\node [style=none] (18) at (14, 2.5) {};
		\node [style=black] (19) at (4, 1) {};
		\node [style=none] (21) at (6.75, -0.75) {};
		\node [style=black] (22) at (4, -1.25) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (24) at (5, -2) {};
		\node [style=none] (25) at (5.25, -0.5) {};
		\node [style=none] (26) at (8, 1.75) {};
		\node [style=none] (27) at (11.5, -0.75) {};
		\node [style=none] (28) at (5.25, 0.25) {};
		\node [style=none] (29) at (5, 1.75) {};
		\node [style=none] (30) at (8, 0.75) {};
		\node [style=none] (61) at (-5, 0.5) {};
		\node [style=none] (62) at (-4.25, 0.5) {};
		\node [style=and] (63) at (-5.25, 0.5) {};
		\node [style=none] (64) at (-6.75, 0) {};
		\node [style=none] (65) at (-6.75, 1) {};
		\node [style=none] (66) at (-5.5, 0.75) {};
		\node [style=none] (67) at (-5.5, 0.25) {};
		\node [style=none] (68) at (2.75, 1) {};
		\node [style=and] (69) at (2.5, 1) {};
		\node [style=none] (70) at (1, 0.5) {};
		\node [style=none] (71) at (1, 1.5) {};
		\node [style=none] (72) at (2.25, 1.25) {};
		\node [style=none] (73) at (2.25, 0.75) {};
		\node [style=none] (74) at (15.25, 0) {$\myeq{C2}$};
		\node [style=black] (75) at (26.25, 1.25) {};
		\node [style=none] (76) at (25, 1.25) {};
		\node [style=prob circuit] (77) at (24.5, 1.25) {$d_0$};
		\node [style=none] (78) at (27.75, 0) {};
		\node [style=tall prob circuit] (79) at (28.5, -1) {$d'$};
		\node [style=none] (80) at (29.25, -1) {};
		\node [style=none] (81) at (30.25, -1) {};
		\node [style=none] (82) at (27.75, 2.5) {};
		\node [style=none] (83) at (24, 0.75) {};
		\node [style=none] (84) at (27.75, -2) {};
		\node [style=none] (85) at (30.25, 2.5) {};
		\node [style=none] (87) at (24, -0.75) {};
		\node [style=black] (88) at (19.5, -1.25) {};
		\node [style=none] (89) at (16.5, -1.25) {};
		\node [style=none] (90) at (20.5, -2) {};
		\node [style=none] (91) at (21.25, -0.5) {};
		\node [style=none] (93) at (27.75, -0.75) {};
		\node [style=none] (94) at (21.5, 0.5) {};
		\node [style=none] (99) at (16.5, 0.5) {};
		\node [style=none] (100) at (16.5, 2.25) {};
		\node [style=black] (101) at (18.25, 2.25) {};
		\node [style=black] (102) at (18.25, 0.5) {};
		\node [style=none] (103) at (21.5, 2.25) {};
		\node [style=and] (104) at (21.25, 2.25) {};
		\node [style=none] (107) at (21, 2.5) {};
		\node [style=none] (108) at (21, 2) {};
		\node [style=and] (110) at (21.25, 0.5) {};
		\node [style=none] (113) at (21, 0.75) {};
		\node [style=none] (114) at (21, 0.25) {};
		\node [style=none] (115) at (19.25, 1.75) {};
		\node [style=none] (116) at (19.25, 1) {};
		\node [style=none] (117) at (24, 1.75) {};
		\node [style=none] (118) at (0, -5.75) {$=$};
		\node [style=black] (119) at (9, -4.25) {};
		\node [style=none] (120) at (7.75, -4.25) {};
		\node [style=prob circuit] (121) at (7.25, -4.25) {$d_0'$};
		\node [style=none] (122) at (10.5, -5.75) {};
		\node [style=tall prob circuit] (123) at (11.25, -6.75) {$d'$};
		\node [style=none] (124) at (12, -6.75) {};
		\node [style=none] (125) at (13.25, -6.75) {};
		\node [style=none] (126) at (10.5, -3) {};
		\node [style=none] (127) at (6.75, -4.75) {};
		\node [style=none] (128) at (10.5, -7.75) {};
		\node [style=none] (129) at (13, -3) {};
		\node [style=none] (135) at (10.5, -6.75) {};
		\node [style=none] (138) at (1, -5.75) {};
		\node [style=black] (139) at (2.5, -5.75) {};
		\node [style=none] (150) at (6.75, -3.75) {};
		\node [style=none] (151) at (9.75, -6.75) {};
		\node [style=and] (152) at (9.5, -6.75) {};
		\node [style=none] (153) at (9.25, -6.5) {};
		\node [style=none] (154) at (4.5, -7) {};
		\node [style=none] (155) at (6.75, -4.25) {};
		\node [style=none] (156) at (3.25, -5.25) {};
		\node [style=none] (157) at (3.25, -6.25) {};
		\node [style=none] (160) at (1, -4.25) {};
		\node [style=black] (161) at (2.5, -4.25) {};
		\node [style=none] (162) at (3.25, -3.75) {};
		\node [style=none] (163) at (3.25, -4.75) {};
		\node [style=none] (164) at (5.25, -4.25) {};
		\node [style=none] (165) at (4.75, -5.5) {};
		\node [style=none] (166) at (1, -7.25) {};
		\node [style=black] (167) at (2.5, -7.25) {};
		\node [style=none] (168) at (3.25, -6.75) {};
		\node [style=none] (169) at (3.25, -7.75) {};
		\node [style=none] (170) at (4.5, -6.25) {};
		\node [style=none] (171) at (6.75, -6.5) {};
		\node [style=none] (172) at (6.5, -4.75) {};
		\node [style=none] (173) at (9.25, -7) {};
		\node [style=none] (174) at (8.5, -5) {};
		\node [style=none] (175) at (12.5, -5) {};
		\node [style=none] (176) at (12.5, -8.25) {};
		\node [style=none] (177) at (8.5, -8.25) {};
		\node [style=none] (178) at (13, -6.25) {\scriptsize $n$};
		\node [style=none] (179) at (30, -0.5) {\scriptsize $n$};
		\node [style=none] (180) at (13.75, -0.5) {\scriptsize $n$};
		\node [style=none] (181) at (20.5, 3) {};
		\node [style=none] (182) at (25.75, 3) {};
		\node [style=none] (183) at (25.75, -0.5) {};
		\node [style=none] (184) at (20.5, 1.5) {};
		\node [style=none] (185) at (-1.5, 0.5) {\scriptsize $n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (8);
		\draw [in=180, out=75] (8) to (15.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=-75] (8) to (11.center);
		\draw (15.center) to (18.center);
		\draw (23.center) to (22);
		\draw [in=-180, out=75] (22) to (25.center);
		\draw [in=180, out=-75] (22) to (24.center);
		\draw [in=-180, out=0, looseness=1.50] (25.center) to (16.center);
		\draw [in=180, out=0, looseness=1.75] (24.center) to (17.center);
		\draw [in=180, out=0, looseness=2.00] (21.center) to (27.center);
		\draw [in=180, out=-75] (19) to (28.center);
		\draw [in=180, out=0, looseness=1.25] (28.center) to (21.center);
		\draw [in=-180, out=75] (19) to (29.center);
		\draw (29.center) to (26.center);
		\draw [in=-180, out=0, looseness=1.50] (16.center) to (30.center);
		\draw [in=-180, out=0] (61.center) to (62.center);
		\draw [in=-180, out=0] (64.center) to (67.center);
		\draw [in=180, out=0] (65.center) to (66.center);
		\draw [in=-180, out=0] (70.center) to (73.center);
		\draw [in=180, out=0] (71.center) to (72.center);
		\draw (68.center) to (19);
		\draw (76.center) to (75);
		\draw [in=180, out=75] (75) to (82.center);
		\draw (80.center) to (81.center);
		\draw [in=180, out=-75] (75) to (78.center);
		\draw (82.center) to (85.center);
		\draw (89.center) to (88);
		\draw [in=-180, out=75] (88) to (91.center);
		\draw [in=180, out=-75] (88) to (90.center);
		\draw [in=-180, out=0, looseness=1.50] (91.center) to (83.center);
		\draw [in=180, out=0, looseness=1.75] (90.center) to (84.center);
		\draw [in=180, out=0, looseness=2.00] (87.center) to (93.center);
		\draw [in=180, out=0, looseness=1.25] (94.center) to (87.center);
		\draw [in=-180, out=0] (99.center) to (102);
		\draw [in=180, out=0] (100.center) to (101);
		\draw [in=180, out=45] (101) to (107.center);
		\draw [in=-180, out=-45] (102) to (114.center);
		\draw [in=-180, out=60] (102) to (116.center);
		\draw [in=-180, out=-60, looseness=1.25] (101) to (115.center);
		\draw [in=180, out=0] (115.center) to (113.center);
		\draw [in=-180, out=0, looseness=1.25] (116.center) to (108.center);
		\draw [in=180, out=0, looseness=1.50] (103.center) to (117.center);
		\draw (120.center) to (119);
		\draw [in=180, out=75] (119) to (126.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=-75] (119) to (122.center);
		\draw (126.center) to (129.center);
		\draw [in=180, out=0] (138.center) to (139);
		\draw [in=180, out=60] (139) to (156.center);
		\draw [in=-180, out=-60] (139) to (157.center);
		\draw [in=180, out=0] (160.center) to (161);
		\draw [in=180, out=60] (161) to (162.center);
		\draw [in=-180, out=-60] (161) to (163.center);
		\draw [in=180, out=0, looseness=1.25] (163.center) to (165.center);
		\draw [in=-180, out=0, looseness=1.25] (156.center) to (164.center);
		\draw (164.center) to (155.center);
		\draw (162.center) to (150.center);
		\draw [in=180, out=0] (166.center) to (167);
		\draw [in=180, out=60] (167) to (168.center);
		\draw [in=-180, out=-60] (167) to (169.center);
		\draw [in=-180, out=0, looseness=1.25] (165.center) to (171.center);
		\draw [in=-180, out=0, looseness=1.25] (170.center) to (172.center);
		\draw [in=180, out=0, looseness=1.50] (168.center) to (170.center);
		\draw [in=-180, out=0, looseness=1.50] (157.center) to (154.center);
		\draw (171.center) to (153.center);
		\draw (173.center) to (154.center);
		\draw [in=180, out=0, looseness=1.50] (169.center) to (128.center);
		\draw (151.center) to (135.center);
		\draw (172.center) to (127.center);
		\draw [dashed] (177.center) to (176.center);
		\draw [dashed] (176.center) to (175.center);
		\draw [dashed] (175.center) to (174.center);
		\draw [dashed] (174.center) to (177.center);
		\draw [dashed] (184.center) to (183.center);
		\draw [dashed] (183.center) to (182.center);
		\draw [dashed] (182.center) to (181.center);
		\draw [dashed] (181.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/bcomult-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-5.5, 0.25) {};
		\node [style=none] (1) at (-7, 0.25) {};
		\node [style=tall prob circuit] (2) at (-3.5, 0) {$d$};
		\node [style=none] (3) at (-4.25, -0.75) {};
		\node [style=none] (4) at (-7, -0.75) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=black] (8) at (10.75, 1.5) {};
		\node [style=none] (9) at (9.5, 1.5) {};
		\node [style=prob circuit] (10) at (9, 1.5) {$d_0$};
		\node [style=none] (11) at (12.25, 0) {};
		\node [style=tall prob circuit] (12) at (13, -1) {$d'$};
		\node [style=none] (13) at (13.75, -1) {};
		\node [style=none] (14) at (15.5, -1) {};
		\node [style=none] (15) at (12.25, 2.75) {};
		\node [style=none] (16) at (8.5, 1) {};
		\node [style=none] (17) at (12.25, -2) {};
		\node [style=none] (18) at (15.5, 2.75) {};
		\node [style=none] (21) at (7.25, -1.25) {};
		\node [style=black] (22) at (3.75, -1.25) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (24) at (5, -2) {};
		\node [style=none] (25) at (4.75, -0.75) {};
		\node [style=none] (27) at (12.25, -1.25) {};
		\node [style=none] (55) at (-4.25, 1) {};
		\node [style=none] (56) at (-4.25, -0.5) {};
		\node [style=black] (57) at (2.5, 1.5) {};
		\node [style=none] (58) at (1, 1.5) {};
		\node [style=black] (61) at (3.75, 2.25) {};
		\node [style=none] (63) at (4.75, 2.75) {};
		\node [style=none] (64) at (4.75, 1.75) {};
		\node [style=black] (65) at (3.75, 0.5) {};
		\node [style=none] (67) at (4.75, 1) {};
		\node [style=none] (68) at (4.75, 0) {};
		\node [style=none] (70) at (9, -0.5) {};
		\node [style=none] (71) at (7, 1.5) {};
		\node [style=none] (72) at (8.5, 2.25) {};
		\node [style=none] (73) at (12.25, -0.5) {};
		\node [style=none] (74) at (8.5, 1.5) {};
		\node [style=none] (111) at (16.75, -6) {$=$};
		\node [style=black] (138) at (26.25, -4.75) {};
		\node [style=none] (139) at (25, -4.75) {};
		\node [style=prob circuit] (140) at (24.5, -4.75) {$d_0'$};
		\node [style=none] (141) at (27.75, -6.25) {};
		\node [style=tall prob circuit] (142) at (28.5, -7.25) {$d'$};
		\node [style=none] (143) at (29.25, -7.25) {};
		\node [style=none] (144) at (31, -7.25) {};
		\node [style=none] (145) at (27.75, -3.5) {};
		\node [style=none] (146) at (24, -5.25) {};
		\node [style=none] (147) at (27.75, -8.25) {};
		\node [style=none] (148) at (31, -3.5) {};
		\node [style=black] (149) at (26.75, -7.25) {};
		\node [style=black] (150) at (20.25, -7.5) {};
		\node [style=none] (151) at (18, -7.5) {};
		\node [style=none] (152) at (21.25, -8.25) {};
		\node [style=none] (153) at (21.25, -6.75) {};
		\node [style=none] (154) at (27.75, -7.75) {};
		\node [style=black] (155) at (20.25, -5.25) {};
		\node [style=none] (156) at (18, -5.25) {};
		\node [style=none] (158) at (24, -4.5) {};
		\node [style=none] (160) at (27.75, -6.75) {};
		\node [style=none] (161) at (21.25, -6) {};
		\node [style=none] (162) at (23.5, -7.25) {};
		\node [style=none] (163) at (21.25, -4.5) {};
		\node [style=none] (164) at (16.75, 0) {$\myeq{A1-A3}$};
		\node [style=none] (170) at (15, -0.5) {\scriptsize $n$};
		\node [style=none] (171) at (-1.5, 0.5) {\scriptsize $n+1$};
		\node [style=black] (172) at (9.5, -5) {};
		\node [style=none] (173) at (8.25, -5) {};
		\node [style=prob circuit] (174) at (7.75, -5) {$d_0$};
		\node [style=none] (175) at (11, -6.5) {};
		\node [style=tall prob circuit] (176) at (11.75, -7.5) {$d'$};
		\node [style=none] (177) at (12.5, -7.5) {};
		\node [style=none] (178) at (14.25, -7.5) {};
		\node [style=none] (179) at (11, -3.75) {};
		\node [style=none] (180) at (7.25, -5.75) {};
		\node [style=none] (181) at (11, -8.5) {};
		\node [style=none] (182) at (14.25, -3.75) {};
		\node [style=black] (183) at (10, -7.5) {};
		\node [style=black] (184) at (3.5, -7.75) {};
		\node [style=none] (185) at (1.25, -7.75) {};
		\node [style=none] (186) at (4.5, -8.5) {};
		\node [style=none] (187) at (4.5, -7) {};
		\node [style=none] (188) at (11, -8) {};
		\node [style=black] (189) at (3.5, -5.5) {};
		\node [style=none] (190) at (1.25, -5.5) {};
		\node [style=black] (191) at (6, -4.75) {};
		\node [style=none] (192) at (7.25, -4.25) {};
		\node [style=none] (193) at (7.25, -5.25) {};
		\node [style=none] (194) at (11, -7) {};
		\node [style=none] (195) at (4.5, -6.25) {};
		\node [style=none] (196) at (6.75, -7.5) {};
		\node [style=none] (197) at (4.5, -4.75) {};
		\node [style=none] (198) at (0, -6.5) {$=$};
		\node [style=none] (199) at (5.5, -3.5) {};
		\node [style=none] (200) at (9, -3.5) {};
		\node [style=none] (201) at (9, -6.25) {};
		\node [style=none] (202) at (5.5, -6.25) {};
		\node [style=none] (203) at (13.75, -7) {\scriptsize $n$};
		\node [style=black] (204) at (28.25, 1.5) {};
		\node [style=none] (205) at (27, 1.5) {};
		\node [style=prob circuit] (206) at (26.5, 1.5) {$d_0$};
		\node [style=none] (207) at (29.75, 0) {};
		\node [style=tall prob circuit] (208) at (30.5, -1) {$d'$};
		\node [style=none] (209) at (31.25, -1) {};
		\node [style=none] (210) at (33, -1) {};
		\node [style=none] (211) at (29.75, 2.75) {};
		\node [style=none] (212) at (26, 1) {};
		\node [style=none] (213) at (29.75, -2) {};
		\node [style=none] (214) at (33, 2.75) {};
		\node [style=none] (215) at (24.75, -1.25) {};
		\node [style=black] (216) at (21.25, -1.25) {};
		\node [style=none] (217) at (18.5, -1.25) {};
		\node [style=none] (218) at (22.5, -2) {};
		\node [style=none] (219) at (22.25, -0.75) {};
		\node [style=none] (220) at (29.75, -1.25) {};
		\node [style=black] (221) at (20, 1.5) {};
		\node [style=none] (222) at (18.5, 1.5) {};
		\node [style=black] (223) at (21.25, 2.25) {};
		\node [style=none] (224) at (22.25, 2.75) {};
		\node [style=none] (225) at (22.25, 1.75) {};
		\node [style=black] (226) at (21.25, 0.5) {};
		\node [style=none] (227) at (22.25, 1) {};
		\node [style=none] (228) at (22.25, 0) {};
		\node [style=none] (229) at (25.5, -0.5) {};
		\node [style=none] (230) at (26, 1.5) {};
		\node [style=none] (231) at (26, 2.25) {};
		\node [style=none] (232) at (29.75, -0.5) {};
		\node [style=none] (234) at (32.5, -0.5) {\scriptsize $n$};
		\node [style=none] (235) at (26, -5.5) {};
		\node [style=none] (236) at (30, -5.5) {};
		\node [style=none] (237) at (30, -8.75) {};
		\node [style=none] (238) at (26, -8.75) {};
		\node [style=none] (239) at (30.75, -6.75) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (8);
		\draw [in=180, out=75] (8) to (15.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=-75] (8) to (11.center);
		\draw (15.center) to (18.center);
		\draw (23.center) to (22);
		\draw [in=-180, out=75] (22) to (25.center);
		\draw [in=180, out=-75] (22) to (24.center);
		\draw [in=-180, out=0, looseness=1.50] (25.center) to (16.center);
		\draw [in=180, out=0, looseness=1.75] (24.center) to (17.center);
		\draw [in=180, out=0, looseness=2.00] (21.center) to (27.center);
		\draw [in=180, out=60] (0) to (55.center);
		\draw [in=180, out=-60] (0) to (56.center);
		\draw (58.center) to (57);
		\draw [in=-180, out=60, looseness=1.25] (61) to (63.center);
		\draw [in=-180, out=-60, looseness=1.25] (61) to (64.center);
		\draw [in=180, out=60] (65) to (67.center);
		\draw [in=-180, out=-75] (65) to (68.center);
		\draw [in=-180, out=60] (57) to (61);
		\draw [in=180, out=-75] (57) to (65);
		\draw [in=180, out=0, looseness=1.25] (64.center) to (70.center);
		\draw [in=-180, out=0] (67.center) to (71.center);
		\draw [in=0, out=-180] (72.center) to (63.center);
		\draw (73.center) to (70.center);
		\draw (74.center) to (71.center);
		\draw (139.center) to (138);
		\draw [in=180, out=75] (138) to (145.center);
		\draw (143.center) to (144.center);
		\draw [in=180, out=-75] (138) to (141.center);
		\draw (145.center) to (148.center);
		\draw (151.center) to (150);
		\draw [in=-180, out=75] (150) to (153.center);
		\draw [in=180, out=-75] (150) to (152.center);
		\draw [in=-180, out=0, looseness=1.50] (153.center) to (146.center);
		\draw [in=180, out=0, looseness=1.75] (152.center) to (147.center);
		\draw (156.center) to (155);
		\draw [in=-180, out=-90] (155) to (161.center);
		\draw [in=-180, out=0, looseness=1.25] (161.center) to (162.center);
		\draw (162.center) to (149);
		\draw [in=-180, out=60] (149) to (160.center);
		\draw [in=-180, out=-60] (149) to (154.center);
		\draw [in=180, out=75] (155) to (163.center);
		\draw (163.center) to (158.center);
		\draw [in=-180, out=0] (68.center) to (21.center);
		\draw (173.center) to (172);
		\draw [in=180, out=75] (172) to (179.center);
		\draw (177.center) to (178.center);
		\draw [in=180, out=-75] (172) to (175.center);
		\draw (179.center) to (182.center);
		\draw (185.center) to (184);
		\draw [in=-180, out=75] (184) to (187.center);
		\draw [in=180, out=-75] (184) to (186.center);
		\draw [in=-180, out=0, looseness=1.50] (187.center) to (180.center);
		\draw [in=180, out=0, looseness=1.75] (186.center) to (181.center);
		\draw (190.center) to (189);
		\draw [in=-180, out=60] (191) to (192.center);
		\draw [in=-180, out=-60] (191) to (193.center);
		\draw [in=-180, out=-90] (189) to (195.center);
		\draw [in=-180, out=0, looseness=1.25] (195.center) to (196.center);
		\draw (196.center) to (183);
		\draw [in=-180, out=60] (183) to (194.center);
		\draw [in=-180, out=-60] (183) to (188.center);
		\draw [in=180, out=75] (189) to (197.center);
		\draw (197.center) to (191);
		\draw [dashed] (202.center) to (201.center);
		\draw [dashed] (201.center) to (200.center);
		\draw [dashed] (200.center) to (199.center);
		\draw [dashed] (199.center) to (202.center);
		\draw (205.center) to (204);
		\draw [in=180, out=75] (204) to (211.center);
		\draw (209.center) to (210.center);
		\draw [in=180, out=-75] (204) to (207.center);
		\draw (211.center) to (214.center);
		\draw (217.center) to (216);
		\draw [in=-180, out=75] (216) to (219.center);
		\draw [in=180, out=-75] (216) to (218.center);
		\draw [in=-180, out=0, looseness=1.50] (219.center) to (212.center);
		\draw [in=180, out=0, looseness=1.75] (218.center) to (213.center);
		\draw [in=180, out=0, looseness=2.00] (215.center) to (220.center);
		\draw (222.center) to (221);
		\draw [in=-180, out=60, looseness=1.25] (223) to (224.center);
		\draw [in=-180, out=-60, looseness=1.25] (223) to (225.center);
		\draw [in=180, out=60] (226) to (227.center);
		\draw [in=-180, out=-75] (226) to (228.center);
		\draw [in=-180, out=60] (221) to (223);
		\draw [in=180, out=-75] (221) to (226);
		\draw [in=0, out=-180] (231.center) to (224.center);
		\draw (232.center) to (229.center);
		\draw [in=-180, out=0] (228.center) to (215.center);
		\draw [in=180, out=0] (225.center) to (230.center);
		\draw [in=180, out=0] (227.center) to (229.center);
		\draw [dashed] (238.center) to (237.center);
		\draw [dashed] (237.center) to (236.center);
		\draw [dashed] (236.center) to (235.center);
		\draw [dashed] (235.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/bcounit-case-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=tall prob circuit] (1) at (0, 0) {$e$};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=black] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=180, out=0, looseness=2.00] (6.center) to (7);
		\draw (8.center) to (0.center);
		\draw (9.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/bcounit-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-6.75, 0.75) {};
		\node [style=tall prob circuit] (2) at (-3.5, 0) {$d$};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none] (7) at (-6.75, -0.75) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (14) at (0, 0) {$\myeq{A2}$};
		\node [style=black] (15) at (9.5, 1.25) {};
		\node [style=none] (16) at (8.25, 1.25) {};
		\node [style=prob circuit] (17) at (7.75, 1.25) {$d_0$};
		\node [style=none] (18) at (11, 0) {};
		\node [style=tall prob circuit] (19) at (11.75, -1) {$d'$};
		\node [style=none] (20) at (12.5, -1) {};
		\node [style=none] (21) at (14, -1) {};
		\node [style=none] (22) at (11, 2.5) {};
		\node [style=none] (23) at (6, 0.75) {};
		\node [style=none] (27) at (11, -2) {};
		\node [style=none] (28) at (14, 2.5) {};
		\node [style=black] (29) at (2.75, 1) {};
		\node [style=none] (30) at (1, 1) {};
		\node [style=none] (31) at (6, -0.75) {};
		\node [style=black] (32) at (2.75, -1.25) {};
		\node [style=none] (33) at (1, -1.25) {};
		\node [style=none] (34) at (3.75, -2) {};
		\node [style=none] (35) at (4.25, -0.5) {};
		\node [style=black] (36) at (6, 1.75) {};
		\node [style=black] (37) at (10, -0.75) {};
		\node [style=none] (38) at (4.25, 0.25) {};
		\node [style=none] (39) at (3.75, 1.75) {};
		\node [style=none] (40) at (7.25, 0.75) {};
		\node [style=none] (41) at (15, 0) {$=$};
		\node [style=black] (42) at (24.5, 1.25) {};
		\node [style=none] (43) at (23.25, 1.25) {};
		\node [style=prob circuit] (44) at (22.75, 1.25) {$d_0'$};
		\node [style=none] (45) at (26, 0) {};
		\node [style=tall prob circuit] (46) at (26.75, -1) {$d'$};
		\node [style=none] (47) at (27.5, -1) {};
		\node [style=none] (48) at (29, -1) {};
		\node [style=none] (49) at (26, 2.5) {};
		\node [style=none] (50) at (21, 0.75) {};
		\node [style=none] (52) at (26, -2) {};
		\node [style=none] (53) at (29, 2.5) {};
		\node [style=black] (54) at (17.75, 1) {};
		\node [style=none] (55) at (16, 1) {};
		\node [style=none] (56) at (21, -0.75) {};
		\node [style=black] (57) at (17.75, -1.25) {};
		\node [style=none] (58) at (16, -1.25) {};
		\node [style=none] (59) at (18.75, -2) {};
		\node [style=none] (60) at (19.25, -0.5) {};
		\node [style=none] (61) at (22.25, 1.75) {};
		\node [style=black] (62) at (25, -0.75) {};
		\node [style=none] (63) at (19.25, 0.25) {};
		\node [style=none] (64) at (18.75, 1.75) {};
		\node [style=none] (65) at (22.25, 0.75) {};
		\node [style=none] (66) at (5.5, 2.75) {};
		\node [style=none] (67) at (9, 2.75) {};
		\node [style=none] (68) at (9, 0) {};
		\node [style=none] (69) at (5.5, 0) {};
		\node [style=none] (70) at (24.25, 0.75) {};
		\node [style=none] (71) at (28.25, 0.75) {};
		\node [style=none] (72) at (28.25, -2.5) {};
		\node [style=none] (73) at (24.25, -2.5) {};
		\node [style=none] (74) at (29, -0.5) {\scriptsize $n$};
		\node [style=none] (75) at (13.75, -0.5) {\scriptsize $n$};
		\node [style=none] (76) at (-1.5, 0.5) {\scriptsize $n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (7.center) to (6.center);
		\draw (8.center) to (10.center);
		\draw (16.center) to (15);
		\draw [in=180, out=75] (15) to (22.center);
		\draw (20.center) to (21.center);
		\draw [in=180, out=-75] (15) to (18.center);
		\draw (22.center) to (28.center);
		\draw (30.center) to (29);
		\draw (33.center) to (32);
		\draw [in=-180, out=75] (32) to (35.center);
		\draw [in=180, out=-75] (32) to (34.center);
		\draw [in=-180, out=0, looseness=1.50] (35.center) to (23.center);
		\draw [in=180, out=0, looseness=1.75] (34.center) to (27.center);
		\draw [in=180, out=0, looseness=2.00] (31.center) to (37);
		\draw [in=180, out=-75] (29) to (38.center);
		\draw [in=180, out=0, looseness=1.25] (38.center) to (31.center);
		\draw [in=-180, out=75] (29) to (39.center);
		\draw (39.center) to (36);
		\draw [in=-180, out=0, looseness=1.50] (23.center) to (40.center);
		\draw (43.center) to (42);
		\draw [in=180, out=75] (42) to (49.center);
		\draw (47.center) to (48.center);
		\draw [in=180, out=-75] (42) to (45.center);
		\draw (49.center) to (53.center);
		\draw (55.center) to (54);
		\draw (58.center) to (57);
		\draw [in=-180, out=75] (57) to (60.center);
		\draw [in=180, out=-75] (57) to (59.center);
		\draw [in=-180, out=0, looseness=1.50] (60.center) to (50.center);
		\draw [in=180, out=0, looseness=1.75] (59.center) to (52.center);
		\draw [in=180, out=0, looseness=2.00] (56.center) to (62);
		\draw [in=180, out=-75] (54) to (63.center);
		\draw [in=180, out=0, looseness=1.25] (63.center) to (56.center);
		\draw [in=-180, out=75] (54) to (64.center);
		\draw (64.center) to (61.center);
		\draw [in=-180, out=0, looseness=1.50] (50.center) to (65.center);
		\draw [dashed] (69.center) to (68.center);
		\draw [dashed] (68.center) to (67.center);
		\draw [dashed] (67.center) to (66.center);
		\draw [dashed] (66.center) to (69.center);
		\draw [dashed] (73.center) to (72.center);
		\draw [dashed] (72.center) to (71.center);
		\draw [dashed] (71.center) to (70.center);
		\draw [dashed] (70.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/boolean-eq-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-6.5, -1.25) {};
		\node [style=prob circuit] (21) at (-5.75, -1.25) {$h$};
		\node [style=none] (22) at (-5, -1.25) {};
		\node [style=none] (23) at (-6.5, 0.75) {};
		\node [style=none] (24) at (-6.5, -0.75) {};
		\node [style=black] (25) at (-7.75, 0) {};
		\node [style=none] (26) at (-9, 0) {};
		\node [style=none] (27) at (-5, 0.75) {};
		\node [style=none] (29) at (-13, -1.25) {};
		\node [style=none] (30) at (-6.5, -1.75) {};
		\node [style=none] (31) at (-9.75, -3.5) {};
		\node [style=if] (32) at (-1.25, -1.5) {};
		\node [style=none] (34) at (-1.5, -2) {};
		\node [style=if] (35) at (1.75, -1.5) {};
		\node [style=none] (36) at (1.5, -1.5) {};
		\node [style=none] (37) at (1.5, -1) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, -1) {};
		\node [style=none] (40) at (-3, 1.5) {};
		\node [style=none] (42) at (-0.5, -2.75) {};
		\node [style=none] (43) at (3.5, -1.5) {};
		\node [style=none] (44) at (-3, -2.75) {};
		\node [style=none] (45) at (-1.5, -1.5) {};
		\node [style=none] (46) at (-2.5, -1.5) {};
		\node [style=none] (47) at (-2.5, -2) {};
		\node [style=none] (48) at (-5.75, -2.75) {};
		\node [style=none] (49) at (-5.75, -3.25) {};
		\node [style=none] (50) at (-9, 2) {};
		\node [style=none] (51) at (-9, 0) {};
		\node [style=black] (52) at (-10.25, 1) {};
		\node [style=none] (53) at (-11.75, 1) {};
		\node [style=if] (54) at (-11.75, 1) {};
		\node [style=none] (55) at (-12, 1) {};
		\node [style=none] (56) at (-12, 1.5) {};
		\node [style=none] (57) at (-12, 0.5) {};
		\node [style=none] (58) at (-8, 1.5) {};
		\node [style=none] (59) at (-11, -0.5) {};
		\node [style=none] (60) at (-13.25, 1.5) {};
		\node [style=none] (61) at (-13.25, -0.5) {};
		\node [style=black] (62) at (-14.5, 0.75) {};
		\node [style=none] (63) at (3.5, 2) {};
		\node [style=none] (64) at (-19, 0.75) {};
		\node [style=none] (65) at (-15, 0.25) {};
		\node [style=black] (66) at (-15, -1.25) {};
		\node [style=if] (67) at (-16.75, -1.25) {};
		\node [style=none] (68) at (-17, -1.75) {};
		\node [style=none] (69) at (-17, -0.75) {};
		\node [style=none] (70) at (-17, -1.25) {};
		\node [style=none] (71) at (-19, 0.25) {};
		\node [style=none] (72) at (-19, -0.75) {};
		\node [style=none] (73) at (-19, -1.25) {};
		\node [style=none] (74) at (-19, -1.75) {};
		\node [style=if] (75) at (-12.75, -3.5) {};
		\node [style=none] (76) at (-13, -4) {};
		\node [style=none] (77) at (-13, -3) {};
		\node [style=none] (78) at (-13, -3.5) {};
		\node [style=none] (79) at (-19, -3.5) {};
		\node [style=none] (80) at (-19, -4) {};
		\node [style=if] (81) at (-9.75, -3.5) {};
		\node [style=none] (82) at (-10, -4) {};
		\node [style=none] (83) at (-10, -3) {};
		\node [style=none] (84) at (-10, -3.5) {};
		\node [style=none] (85) at (-13, -5) {};
		\node [style=none] (86) at (-19, -5) {};
		\node [style=none] (87) at (-16, -2.5) {};
		\node [style=none] (88) at (-19, -2.5) {};
		\node [style=none] (89) at (-13, -2) {};
		\node [style=none] (90) at (-15, -3) {};
		\node [style=none] (91) at (-19, -3) {};
		\node [style=none] (92) at (-6.5, -2.75) {$\dots$};
		\node [style=none] (93) at (-6.5, -3.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (25);
		\draw [in=180, out=-75] (25) to (24.center);
		\draw [in=180, out=75] (25) to (23.center);
		\draw (29.center) to (20.center);
		\draw (23.center) to (27.center);
		\draw [in=180, out=0, looseness=1.25] (31.center) to (30.center);
		\draw (32) to (36.center);
		\draw [in=-180, out=0, looseness=1.50] (42.center) to (38.center);
		\draw (43.center) to (35);
		\draw [in=-180, out=0, looseness=1.25] (27.center) to (39.center);
		\draw [in=-180, out=0] (22.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw [in=0, out=-180, looseness=0.75] (46.center) to (48.center);
		\draw [in=0, out=-180, looseness=0.75] (47.center) to (49.center);
		\draw (53.center) to (52);
		\draw [in=180, out=-75] (52) to (51.center);
		\draw [in=180, out=75] (52) to (50.center);
		\draw (40.center) to (58.center);
		\draw [in=0, out=180] (58.center) to (59.center);
		\draw [in=180, out=-90] (62) to (61.center);
		\draw [in=180, out=75] (62) to (60.center);
		\draw (60.center) to (56.center);
		\draw (61.center) to (59.center);
		\draw (63.center) to (50.center);
		\draw [in=0, out=-180, looseness=0.75] (55.center) to (65.center);
		\draw [in=75, out=-180, looseness=0.75] (57.center) to (66);
		\draw (64.center) to (62);
		\draw (67) to (66);
		\draw (71.center) to (65.center);
		\draw (72.center) to (69.center);
		\draw (73.center) to (70.center);
		\draw (74.center) to (68.center);
		\draw [in=180, out=-90] (66) to (77.center);
		\draw (80.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (75) to (84.center);
		\draw [in=0, out=180, looseness=1.50] (82.center) to (85.center);
		\draw (86.center) to (85.center);
		\draw [in=-180, out=0, looseness=0.75] (87.center) to (29.center);
		\draw (87.center) to (88.center);
		\draw [in=0, out=180] (83.center) to (89.center);
		\draw [in=-180, out=0, looseness=0.75] (90.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (34.center);
		\draw [in=180, out=0, looseness=1.25] (40.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/boolean-eq-02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, -1.25) {};
		\node [style=prob circuit] (1) at (10.75, -1.25) {$h$};
		\node [style=none] (2) at (11.5, -1.25) {};
		\node [style=none] (3) at (10, 0.75) {};
		\node [style=none] (4) at (10, -0.75) {};
		\node [style=black] (5) at (8.75, 0) {};
		\node [style=none] (6) at (4.25, 1) {};
		\node [style=none] (7) at (11.5, 0.75) {};
		\node [style=none] (8) at (2.5, -1.25) {};
		\node [style=none] (9) at (10, -1.75) {};
		\node [style=none] (10) at (5.75, -3.5) {};
		\node [style=if] (11) at (15.25, -1.5) {};
		\node [style=none] (12) at (15, -2) {};
		\node [style=if] (13) at (18.25, -1.5) {};
		\node [style=none] (14) at (18, -1.5) {};
		\node [style=none] (15) at (18, -1) {};
		\node [style=none] (16) at (18, -2) {};
		\node [style=none] (17) at (15, -1) {};
		\node [style=none] (18) at (13.5, 1.5) {};
		\node [style=none] (19) at (16, -2.75) {};
		\node [style=none] (20) at (20, -1.5) {};
		\node [style=none] (21) at (13.5, -2.75) {};
		\node [style=none] (22) at (15, -1.5) {};
		\node [style=none] (23) at (14, -1.5) {};
		\node [style=none] (24) at (14, -2) {};
		\node [style=none] (25) at (10.75, -2.75) {};
		\node [style=none] (26) at (10.75, -3.25) {};
		\node [style=none] (27) at (4.25, 3) {};
		\node [style=none] (28) at (4.25, 1) {};
		\node [style=black] (29) at (2, 2) {};
		\node [style=none] (30) at (-4.25, 1) {};
		\node [style=if] (31) at (-4.25, 1) {};
		\node [style=none] (32) at (-4.5, 1) {};
		\node [style=none] (33) at (-4.5, 1.5) {};
		\node [style=none] (34) at (-4.5, 0.5) {};
		\node [style=none] (35) at (8.5, 1.5) {};
		\node [style=none] (36) at (3.5, -0.5) {};
		\node [style=none] (37) at (-5.75, 1.5) {};
		\node [style=none] (38) at (-5.75, -0.5) {};
		\node [style=black] (39) at (-7, 0.75) {};
		\node [style=none] (40) at (20, 3) {};
		\node [style=none] (41) at (-11.5, 0.75) {};
		\node [style=none] (42) at (-7.5, 0.25) {};
		\node [style=if] (44) at (-9.25, -1.25) {};
		\node [style=none] (45) at (-9.5, -1.75) {};
		\node [style=none] (46) at (-9.5, -0.75) {};
		\node [style=none] (47) at (-9.5, -1.25) {};
		\node [style=none] (48) at (-11.5, 0.25) {};
		\node [style=none] (49) at (-11.5, -0.75) {};
		\node [style=none] (50) at (-11.5, -1.25) {};
		\node [style=none] (51) at (-11.5, -1.75) {};
		\node [style=if] (52) at (2.75, -3.5) {};
		\node [style=none] (53) at (2.5, -4) {};
		\node [style=none] (54) at (2.5, -3) {};
		\node [style=none] (55) at (2.5, -3.5) {};
		\node [style=none] (56) at (-11.5, -3.5) {};
		\node [style=none] (57) at (-11.5, -4) {};
		\node [style=if] (58) at (5.75, -3.5) {};
		\node [style=none] (59) at (5.5, -4) {};
		\node [style=none] (60) at (5.5, -3) {};
		\node [style=none] (61) at (5.5, -3.5) {};
		\node [style=none] (62) at (2.5, -5) {};
		\node [style=none] (63) at (-11.5, -5) {};
		\node [style=none] (64) at (-2.25, -2.5) {};
		\node [style=none] (65) at (-11.5, -2.5) {};
		\node [style=none] (66) at (2.5, -2) {};
		\node [style=none] (67) at (-1.25, -3) {};
		\node [style=none] (68) at (-11.5, -3) {};
		\node [style=none] (69) at (10, -2.75) {$\dots$};
		\node [style=none] (70) at (10, -3.25) {$\dots$};
		\node [style=none] (71) at (-0.75, 2) {};
		\node [style=none] (72) at (-0.75, 0) {};
		\node [style=black] (73) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.75] (6.center) to (5);
		\draw [in=180, out=-75] (5) to (4.center);
		\draw [in=180, out=75] (5) to (3.center);
		\draw (8.center) to (0.center);
		\draw (3.center) to (7.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (9.center);
		\draw (11) to (14.center);
		\draw [in=-180, out=0, looseness=1.50] (19.center) to (16.center);
		\draw (20.center) to (13);
		\draw [in=-180, out=0, looseness=1.25] (7.center) to (17.center);
		\draw [in=-180, out=0] (2.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw [in=0, out=-180, looseness=0.75] (23.center) to (25.center);
		\draw [in=0, out=-180, looseness=0.75] (24.center) to (26.center);
		\draw [in=180, out=-75] (29) to (28.center);
		\draw [in=180, out=75] (29) to (27.center);
		\draw (18.center) to (35.center);
		\draw [in=0, out=180] (35.center) to (36.center);
		\draw [in=180, out=-90] (39) to (38.center);
		\draw [in=180, out=75] (39) to (37.center);
		\draw (37.center) to (33.center);
		\draw (38.center) to (36.center);
		\draw (40.center) to (27.center);
		\draw [in=0, out=-180, looseness=0.75] (32.center) to (42.center);
		\draw (41.center) to (39);
		\draw (48.center) to (42.center);
		\draw (49.center) to (46.center);
		\draw (50.center) to (47.center);
		\draw (51.center) to (45.center);
		\draw (57.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (52) to (61.center);
		\draw [in=0, out=180, looseness=1.50] (59.center) to (62.center);
		\draw (63.center) to (62.center);
		\draw [in=-180, out=0, looseness=0.75] (64.center) to (8.center);
		\draw (64.center) to (65.center);
		\draw [in=0, out=180] (60.center) to (66.center);
		\draw [in=-180, out=0, looseness=0.75] (67.center) to (66.center);
		\draw (68.center) to (67.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (18.center) to (15.center);
		\draw [in=-180, out=0, looseness=1.25] (44) to (34.center);
		\draw [in=180, out=-75] (73) to (72.center);
		\draw [in=180, out=75] (73) to (71.center);
		\draw (31) to (73);
		\draw [in=180, out=0, looseness=1.50] (72.center) to (54.center);
		\draw (71.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/d-1xm-1xn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (-6.25, 0.75) {};
		\node [style=tall prob circuit] (2) at (-3.5, 0) {$d$};
		\node [style=none] (3) at (-4.25, -0.75) {};
		\node [style=none] (4) at (-6.25, -0.75) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (36) at (-1.5, 0.5) {\scriptsize $n+1$};
		\node [style=none] (39) at (-5.75, -0.25) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/flip-case-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.25) {};
		\node [style=prob circuit] (1) at (2, 1.25) {$d_0$};
		\node [style=black] (2) at (-1.75, 1.25) {};
		\node [style=flip] (3) at (-3, 1.25) {$p$};
		\node [style=black] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (1.5, 1.75) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (4, 1.25) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (4, -1) {};
		\node [style=none] (19) at (5.25, 0) {$=$};
		\node [style=if] (20) at (17.75, 2.25) {};
		\node [style=none] (21) at (17.5, 2.25) {};
		\node [style=none] (22) at (17.5, 2.75) {};
		\node [style=none] (23) at (19.25, 2.25) {};
		\node [style=none] (24) at (17.5, 1.75) {};
		\node [style=flip] (25) at (13.75, 3) {$p$};
		\node [style=none] (26) at (11.25, 2.25) {};
		\node [style=black] (27) at (10, 1.25) {};
		\node [style=none] (28) at (11.25, 0.25) {};
		\node [style=prob circuit] (29) at (12, 2.25) {$d_0'$};
		\node [style=none] (30) at (12.75, 2.25) {};
		\node [style=none] (31) at (12.5, 0.25) {};
		\node [style=prob circuit] (34) at (12, 0.25) {$d_1'$};
		\node [style=black] (37) at (8.5, 0) {};
		\node [style=none] (38) at (10, 1.25) {};
		\node [style=black] (39) at (15, 3) {};
		\node [style=none] (40) at (17.5, 0.75) {};
		\node [style=none] (41) at (19.25, 0.75) {};
		\node [style=none] (42) at (10.25, -1.25) {};
		\node [style=none] (43) at (19.25, -1.25) {};
		\node [style=none] (44) at (6.5, 0) {};
		\node [style=none] (45) at (-3.5, 0) {\scriptsize $m$};
		\node [style=none] (46) at (7, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (5.center) to (4);
		\draw [in=-180, out=75] (4) to (7.center);
		\draw [in=180, out=-75] (4) to (6.center);
		\draw [in=180, out=-75] (2) to (9.center);
		\draw [in=-180, out=75] (2) to (10.center);
		\draw (10.center) to (8.center);
		\draw [in=-180, out=0, looseness=1.25] (15.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (12.center) to (14.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (6.center) to (18.center);
		\draw (0.center) to (16.center);
		\draw (20) to (23.center);
		\draw [bend right] (26.center) to (27);
		\draw [bend left] (28.center) to (27);
		\draw (30.center) to (21.center);
		\draw [in=0, out=-180, looseness=1.25] (24.center) to (31.center);
		\draw [in=-180, out=75] (37) to (38.center);
		\draw [in=180, out=0, looseness=1.50] (25) to (39);
		\draw [in=180, out=30, looseness=1.25] (39) to (22.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw (40.center) to (41.center);
		\draw [in=180, out=-75] (37) to (42.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/flip-case-02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=flip] (5) at (-5.25, 1.75) {$p$};
		\node [style=none] (6) at (-11.25, 1) {};
		\node [style=black] (7) at (-12.25, 0) {};
		\node [style=none] (8) at (-11.25, -1) {};
		\node [style=prob circuit] (9) at (-7, 1) {$c_0$};
		\node [style=none] (10) at (-6.5, 1) {};
		\node [style=none] (11) at (-6.5, -1) {};
		\node [style=none] (12) at (-13.75, 0) {};
		\node [style=prob circuit] (13) at (-7, -1) {$c_1$};
		\node [style=box] (14) at (-10.5, 1) {$\All{}$};
		\node [style=none] (15) at (-7.5, 1) {};
		\node [style=black] (16) at (-4, 1.75) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (-15, -11) {$=$};
		\node [style=none] (21) at (-8.75, 1.75) {\scriptsize $2^m$};
		\node [style=if] (22) at (-3.5, -9) {};
		\node [style=none] (23) at (-3.75, -9) {};
		\node [style=none] (24) at (-3.75, -8.5) {};
		\node [style=none] (26) at (-3.75, -9.5) {};
		\node [style=none] (27) at (-6.25, -8.25) {};
		\node [style=black] (28) at (-8.75, -10.25) {};
		\node [style=none] (29) at (-6.5, -11.5) {};
		\node [style=prob circuit] (30) at (-6, -10.5) {$c_0'$};
		\node [style=none] (32) at (-5.5, -10.5) {};
		\node [style=none] (33) at (-11.5, -10.25) {};
		\node [style=tall bool circuit] (34) at (-12, -11) {$\All{}$};
		\node [style=none] (36) at (-14, -11) {};
		\node [style=none] (37) at (-12.75, -11) {};
		\node [style=none] (42) at (-6.5, -10.5) {};
		\node [style=black] (43) at (-8.75, -11.75) {};
		\node [style=none] (44) at (-6.5, -14) {};
		\node [style=none] (45) at (-11.5, -11.75) {};
		\node [style=none] (46) at (-9.75, -11) {\scriptsize $2^m-1$};
		\node [style=none] (48) at (-5.75, -8.25) {};
		\node [style=if] (49) at (-3.5, -12.25) {};
		\node [style=none] (50) at (-3.75, -12.25) {};
		\node [style=none] (51) at (-3.75, -11.75) {};
		\node [style=none] (53) at (-3.75, -12.75) {};
		\node [style=prob circuit] (54) at (-6, -14) {$c_1'$};
		\node [style=none] (56) at (-5.5, -14) {};
		\node [style=none] (58) at (-6, -11.5) {};
		\node [style=none] (59) at (-3, -12.25) {};
		\node [style=none] (60) at (-3.25, -9) {};
		\node [style=none] (62) at (-2.25, -9) {};
		\node [style=flip] (71) at (-5.25, -9) {$q_0$};
		\node [style=flip] (72) at (-5.25, -12.25) {$q_1$};
		\node [style=if] (73) at (1.75, -9) {};
		\node [style=none] (74) at (1.5, -9) {};
		\node [style=none] (75) at (1.5, -8.5) {};
		\node [style=none] (76) at (3.25, -9) {};
		\node [style=none] (77) at (1.5, -9.5) {};
		\node [style=flip] (78) at (-1.75, -8.25) {$p$};
		\node [style=black] (79) at (-0.5, -8.25) {};
		\node [style=none] (80) at (1.5, -10.5) {};
		\node [style=none] (81) at (3.25, -10.5) {};
		\node [style=if] (83) at (-17.75, 1.5) {};
		\node [style=none] (84) at (-18, 1.5) {};
		\node [style=none] (85) at (-18, 2) {};
		\node [style=none] (86) at (-16.25, 1.5) {};
		\node [style=none] (87) at (-18, 1) {};
		\node [style=flip] (88) at (-21.75, 2.25) {$p$};
		\node [style=none] (89) at (-24.25, 1.5) {};
		\node [style=black] (90) at (-25.5, 0.5) {};
		\node [style=none] (91) at (-24.25, -0.5) {};
		\node [style=prob circuit] (92) at (-23.5, 1.5) {$d_0'$};
		\node [style=none] (93) at (-22.75, 1.5) {};
		\node [style=none] (94) at (-23, -0.5) {};
		\node [style=prob circuit] (95) at (-23.5, -0.5) {$d_1'$};
		\node [style=black] (96) at (-27, -0.75) {};
		\node [style=none] (97) at (-25.5, 0.5) {};
		\node [style=black] (98) at (-20.5, 2.25) {};
		\node [style=none] (99) at (-18, 0) {};
		\node [style=none] (100) at (-16.25, 0) {};
		\node [style=none] (101) at (-25.25, -2) {};
		\node [style=none] (102) at (-16.25, -2) {};
		\node [style=none] (103) at (-29, -0.75) {};
		\node [style=none] (104) at (-28.5, -0.25) {\scriptsize $m$};
		\node [style=none] (105) at (-7.5, -1) {};
		\node [style=none] (106) at (-13.25, 0.5) {\scriptsize $m$};
		\node [style=box] (107) at (-10.5, -1) {$\All{}$};
		\node [style=none] (108) at (-8.75, -0.5) {\scriptsize $2^m$};
		\node [style=none] (109) at (-10.25, 1) {};
		\node [style=none] (110) at (-10.25, -1) {};
		\node [style=none] (111) at (-15, 0) {$=$};
		\node [style=if] (112) at (-1.75, -4.25) {};
		\node [style=none] (113) at (-2, -4.25) {};
		\node [style=none] (114) at (-2, -3.75) {};
		\node [style=none] (115) at (-0.5, -4.25) {};
		\node [style=none] (116) at (-2, -4.75) {};
		\node [style=flip] (117) at (-5.75, -3.5) {$p$};
		\node [style=none] (118) at (-8, -4.25) {};
		\node [style=black] (119) at (-9.25, -5.25) {};
		\node [style=none] (120) at (-8, -6.25) {};
		\node [style=prob circuit] (121) at (-7.5, -4.25) {$c_0$};
		\node [style=none] (122) at (-7, -4.25) {};
		\node [style=none] (123) at (-7, -6.25) {};
		\node [style=none] (124) at (-11, -5.25) {};
		\node [style=prob circuit] (125) at (-7.5, -6.25) {$c_1$};
		\node [style=black] (128) at (-4.5, -3.5) {};
		\node [style=none] (129) at (-2, -5.75) {};
		\node [style=none] (130) at (-0.5, -5.75) {};
		\node [style=none] (133) at (-13, -4.75) {\scriptsize $m$};
		\node [style=box] (134) at (-11.25, -5.25) {$\All{}$};
		\node [style=none] (138) at (-15, -5.25) {$=$};
		\node [style=none] (139) at (-9.75, -4.25) {\scriptsize $2^m$};
		\node [style=none] (140) at (-13.75, -5.25) {};
		\node [style=none] (141) at (-12, -5.25) {};
		\node [style=none] (142) at (-13.5, -10.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right] (6.center) to (7);
		\draw [bend left] (8.center) to (7);
		\draw (12.center) to (7);
		\draw (10.center) to (1.center);
		\draw [in=0, out=-180, looseness=1.25] (4.center) to (11.center);
		\draw [in=180, out=0, looseness=1.50] (5) to (16);
		\draw [in=180, out=30, looseness=1.25] (16) to (2.center);
		\draw [in=180, out=-75] (16) to (17.center);
		\draw (17.center) to (18.center);
		\draw [in=75, out=-180] (27.center) to (28);
		\draw [in=285, out=-180] (29.center) to (28);
		\draw (33.center) to (28);
		\draw [in=0, out=-180, looseness=1.25] (26.center) to (32.center);
		\draw (36.center) to (37.center);
		\draw [in=75, out=-180] (42.center) to (43);
		\draw [in=285, out=-180] (44.center) to (43);
		\draw (45.center) to (43);
		\draw [in=180, out=0] (48.center) to (24.center);
		\draw (27.center) to (48.center);
		\draw [in=0, out=-180, looseness=1.25] (53.center) to (56.center);
		\draw [in=180, out=0] (58.center) to (51.center);
		\draw (29.center) to (58.center);
		\draw [in=180, out=0, looseness=1.25] (60.center) to (62.center);
		\draw (71) to (23.center);
		\draw (72) to (50.center);
		\draw (73) to (76.center);
		\draw [in=180, out=0, looseness=1.50] (78) to (79);
		\draw [in=180, out=30, looseness=1.25] (79) to (75.center);
		\draw [in=180, out=-75] (79) to (80.center);
		\draw (80.center) to (81.center);
		\draw (62.center) to (74.center);
		\draw [in=180, out=0, looseness=1.50] (59.center) to (77.center);
		\draw (83) to (86.center);
		\draw [bend right] (89.center) to (90);
		\draw [bend left] (91.center) to (90);
		\draw (93.center) to (84.center);
		\draw [in=0, out=-180, looseness=1.25] (87.center) to (94.center);
		\draw [in=-180, out=75] (96) to (97.center);
		\draw [in=180, out=0, looseness=1.50] (88) to (98);
		\draw [in=180, out=30, looseness=1.25] (98) to (85.center);
		\draw [in=180, out=-75] (98) to (99.center);
		\draw (99.center) to (100.center);
		\draw [in=180, out=-75] (96) to (101.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (96);
		\draw (110.center) to (105.center);
		\draw (109.center) to (15.center);
		\draw (112) to (115.center);
		\draw [bend right] (118.center) to (119);
		\draw [bend left] (120.center) to (119);
		\draw (124.center) to (119);
		\draw (122.center) to (113.center);
		\draw [in=0, out=-180, looseness=1.25] (116.center) to (123.center);
		\draw [in=180, out=0, looseness=1.50] (117) to (128);
		\draw [in=180, out=30, looseness=1.25] (128) to (114.center);
		\draw [in=180, out=-75] (128) to (129.center);
		\draw (129.center) to (130.center);
		\draw (140.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/flip-case-03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, -1.5) {$=$};
		\node [style=if] (43) at (12.75, -1.25) {};
		\node [style=none] (44) at (8.25, -2.75) {};
		\node [style=none] (45) at (12.5, -1.25) {};
		\node [style=none] (46) at (8.25, -4.75) {};
		\node [style=none] (47) at (12.5, -1.75) {};
		\node [style=flip] (48) at (9.5, -1.25) {$p$};
		\node [style=if] (49) at (16, 0.5) {};
		\node [style=none] (50) at (15.75, 0.5) {};
		\node [style=flip] (51) at (14, 0.5) {$p'$};
		\node [style=none] (52) at (15.75, 0.5) {};
		\node [style=none] (53) at (12.75, -1.25) {};
		\node [style=none] (54) at (15.75, 0) {};
		\node [style=none] (55) at (15.75, 1) {};
		\node [style=none] (56) at (12.5, 1.75) {};
		\node [style=none] (57) at (12.5, 0) {};
		\node [style=black] (58) at (6, 0.75) {};
		\node [style=none] (60) at (18.25, 1.25) {};
		\node [style=none] (61) at (18.25, -0.25) {};
		\node [style=black] (62) at (17.25, 0.5) {};
		\node [style=none] (63) at (16.25, 0.5) {};
		\node [style=none] (64) at (15.75, -1) {};
		\node [style=none] (65) at (20, -1.25) {};
		\node [style=none] (66) at (18.25, -1) {};
		\node [style=none] (67) at (20, -0.25) {};
		\node [style=if] (68) at (20.25, -1.75) {};
		\node [style=none] (69) at (20, -1.75) {};
		\node [style=none] (70) at (20, -1.75) {};
		\node [style=none] (71) at (20, -2.25) {};
		\node [style=none] (72) at (20.5, -1.75) {};
		\node [style=if] (73) at (22.5, -1.75) {};
		\node [style=none] (74) at (22.25, -1.75) {};
		\node [style=none] (75) at (22.25, -1.75) {};
		\node [style=none] (76) at (22.25, -2.25) {};
		\node [style=none] (77) at (22.25, -1.25) {};
		\node [style=none] (78) at (22.75, -1.75) {};
		\node [style=none] (79) at (18.5, -4.25) {};
		\node [style=none] (80) at (12.5, -0.75) {};
		\node [style=none] (81) at (15.5, -4.25) {};
		\node [style=black] (82) at (10.5, -1.25) {};
		\node [style=none] (83) at (9.75, -1.25) {};
		\node [style=flip] (84) at (18.5, -1.75) {$q'_0$};
		\node [style=flip] (85) at (18.5, -3.25) {$q'_1$};
		\node [style=none] (86) at (23.75, 1.25) {};
		\node [style=none] (87) at (23.75, -1.75) {};
		\node [style=prob circuit] (119) at (7.75, -2.75) {$c_0'$};
		\node [style=none] (120) at (8.25, -2.75) {};
		\node [style=none] (121) at (7.25, -2.75) {};
		\node [style=none] (122) at (7.25, -4.75) {};
		\node [style=prob circuit] (123) at (7.75, -4.75) {$c_1'$};
		\node [style=tall bool circuit] (125) at (2.75, -1) {$\All{}$};
		\node [style=none] (126) at (1, -1) {};
		\node [style=none] (127) at (2, -1) {};
		\node [style=none] (128) at (3.25, -1.75) {};
		\node [style=black] (129) at (6, -3.75) {};
		\node [style=none] (131) at (3.25, -0.25) {};
		\node [style=none] (173) at (1.25, -0.5) {\scriptsize $m$};
		\node [style=none] (174) at (5.5, -1.75) {\scriptsize $2^m-1$};
		\node [style=if] (175) at (-7.5, 0.75) {};
		\node [style=none] (176) at (-7.75, 0.75) {};
		\node [style=none] (177) at (-7.75, 1.25) {};
		\node [style=none] (178) at (-7.75, 0.25) {};
		\node [style=none] (179) at (-10.25, 1.5) {};
		\node [style=black] (180) at (-12.75, -0.5) {};
		\node [style=none] (181) at (-10.5, -1.75) {};
		\node [style=prob circuit] (182) at (-10, -0.75) {$c_0'$};
		\node [style=none] (183) at (-9.5, -0.75) {};
		\node [style=none] (184) at (-15.5, -0.5) {};
		\node [style=tall bool circuit] (185) at (-16, -1.25) {$\All{}$};
		\node [style=none] (186) at (-18, -1.25) {};
		\node [style=none] (187) at (-16.75, -1.25) {};
		\node [style=none] (188) at (-10.5, -0.75) {};
		\node [style=black] (189) at (-12.75, -2) {};
		\node [style=none] (190) at (-10.5, -4.25) {};
		\node [style=none] (191) at (-15.5, -2) {};
		\node [style=none] (192) at (-13.75, -1.25) {\scriptsize $2^m-1$};
		\node [style=none] (193) at (-9.75, 1.5) {};
		\node [style=if] (194) at (-7.5, -2.5) {};
		\node [style=none] (195) at (-7.75, -2.5) {};
		\node [style=none] (196) at (-7.75, -2) {};
		\node [style=none] (197) at (-7.75, -3) {};
		\node [style=prob circuit] (198) at (-10, -4.25) {$c_1'$};
		\node [style=none] (199) at (-9.5, -4.25) {};
		\node [style=none] (200) at (-10, -1.75) {};
		\node [style=none] (201) at (-7, -2.5) {};
		\node [style=none] (202) at (-7.25, 0.75) {};
		\node [style=none] (203) at (-6.25, 0.75) {};
		\node [style=flip] (204) at (-9.25, 0.75) {$q_0$};
		\node [style=flip] (205) at (-9.25, -2.5) {$q_1$};
		\node [style=if] (206) at (-2.25, 0.75) {};
		\node [style=none] (207) at (-2.5, 0.75) {};
		\node [style=none] (208) at (-2.5, 1.25) {};
		\node [style=none] (209) at (-0.75, 0.75) {};
		\node [style=none] (210) at (-2.5, 0.25) {};
		\node [style=flip] (211) at (-5.75, 1.5) {$p$};
		\node [style=black] (212) at (-4.5, 1.5) {};
		\node [style=none] (213) at (-2.5, -0.75) {};
		\node [style=none] (214) at (-0.75, -0.75) {};
		\node [style=none] (215) at (-17.5, -0.75) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (44.center) to (45.center);
		\draw [in=180, out=0] (46.center) to (47.center);
		\draw [in=-180, out=0, looseness=1.75] (51) to (52.center);
		\draw [in=-180, out=0, looseness=1.50] (53.center) to (54.center);
		\draw [in=180, out=-75, looseness=0.50] (58) to (57.center);
		\draw [in=180, out=75, looseness=0.50] (58) to (56.center);
		\draw (63.center) to (62);
		\draw [in=180, out=-75] (62) to (61.center);
		\draw [in=180, out=75] (62) to (60.center);
		\draw [in=-180, out=0] (57.center) to (64.center);
		\draw [in=-180, out=0] (61.center) to (65.center);
		\draw (64.center) to (66.center);
		\draw [in=-180, out=0] (66.center) to (67.center);
		\draw (72.center) to (75.center);
		\draw [in=-180, out=0] (67.center) to (77.center);
		\draw [in=-180, out=0] (79.center) to (76.center);
		\draw (83.center) to (82);
		\draw [in=180, out=-75, looseness=0.75] (82) to (81.center);
		\draw [in=180, out=75] (82) to (80.center);
		\draw (81.center) to (79.center);
		\draw [in=-180, out=0, looseness=0.75] (85) to (71.center);
		\draw [in=180, out=0] (84) to (70.center);
		\draw [in=180, out=0, looseness=0.75] (56.center) to (55.center);
		\draw (60.center) to (86.center);
		\draw (78.center) to (87.center);
		\draw (127.center) to (126.center);
		\draw [in=180, out=0, looseness=1.25] (128.center) to (129);
		\draw [in=-180, out=75] (129) to (121.center);
		\draw [in=-180, out=-75] (129) to (122.center);
		\draw [in=-180, out=0, looseness=1.25] (131.center) to (58);
		\draw [in=75, out=-180] (179.center) to (180);
		\draw [in=285, out=-180] (181.center) to (180);
		\draw (184.center) to (180);
		\draw [in=0, out=-180, looseness=1.25] (178.center) to (183.center);
		\draw (186.center) to (187.center);
		\draw [in=75, out=-180] (188.center) to (189);
		\draw [in=285, out=-180] (190.center) to (189);
		\draw (191.center) to (189);
		\draw [in=180, out=0] (193.center) to (177.center);
		\draw (179.center) to (193.center);
		\draw [in=0, out=-180, looseness=1.25] (197.center) to (199.center);
		\draw [in=180, out=0] (200.center) to (196.center);
		\draw (181.center) to (200.center);
		\draw [in=180, out=0, looseness=1.25] (202.center) to (203.center);
		\draw (204) to (176.center);
		\draw (205) to (195.center);
		\draw (206) to (209.center);
		\draw [in=180, out=0, looseness=1.50] (211) to (212);
		\draw [in=180, out=30, looseness=1.25] (212) to (208.center);
		\draw [in=180, out=-75] (212) to (213.center);
		\draw (213.center) to (214.center);
		\draw (203.center) to (207.center);
		\draw [in=180, out=0, looseness=1.50] (201.center) to (210.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/flip-case-04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (6) at (22.25, 3.5) {};
		\node [style=none] (7) at (22, 3.5) {};
		\node [style=flip] (8) at (20.25, 3.5) {$p'$};
		\node [style=none] (9) at (22, 3.5) {};
		\node [style=none] (12) at (20.25, 4.5) {};
		\node [style=none] (16) at (24.5, 4.25) {};
		\node [style=none] (17) at (24.5, 2.75) {};
		\node [style=black] (18) at (23.5, 3.5) {};
		\node [style=none] (19) at (22.5, 3.5) {};
		\node [style=none] (20) at (19, 2) {};
		\node [style=none] (21) at (26.25, 1.75) {};
		\node [style=none] (22) at (24.5, 2) {};
		\node [style=none] (23) at (26.25, 2.75) {};
		\node [style=if] (24) at (26.5, 1.25) {};
		\node [style=none] (25) at (26.25, 1.25) {};
		\node [style=none] (26) at (26.25, 1.25) {};
		\node [style=none] (27) at (26.25, 0.75) {};
		\node [style=none] (28) at (26.75, 1.25) {};
		\node [style=if] (29) at (28.75, 1.25) {};
		\node [style=none] (30) at (28.5, 1.25) {};
		\node [style=none] (31) at (28.5, 1.25) {};
		\node [style=none] (32) at (28.5, 0.75) {};
		\node [style=none] (33) at (28.5, 1.75) {};
		\node [style=none] (34) at (29, 1.25) {};
		\node [style=none] (35) at (24.75, -1.25) {};
		\node [style=flip] (40) at (24.75, 1.25) {$q'_0$};
		\node [style=flip] (41) at (24.75, -0.25) {$q'_1$};
		\node [style=none] (42) at (30.75, 4.25) {};
		\node [style=none] (43) at (30.75, 1.25) {};
		\node [style=if] (44) at (13.25, 0.5) {};
		\node [style=none] (45) at (13, 0.5) {};
		\node [style=none] (46) at (13, 1) {};
		\node [style=none] (47) at (13, 0) {};
		\node [style=none] (48) at (10.25, 1.75) {};
		\node [style=black] (49) at (6.25, 0) {};
		\node [style=none] (50) at (8.25, -1.75) {};
		\node [style=prob circuit] (51) at (8.75, -0.5) {$c_0''$};
		\node [style=none] (52) at (9.25, -0.5) {};
		\node [style=none] (53) at (4, 0) {};
		\node [style=tall bool circuit] (54) at (3.5, 0) {$\All{}$};
		\node [style=none] (55) at (1.25, 0) {};
		\node [style=none] (56) at (2.75, 0) {};
		\node [style=none] (57) at (8.25, -0.5) {};
		\node [style=black] (58) at (6.25, -2) {};
		\node [style=none] (59) at (8.25, -4) {};
		\node [style=none] (60) at (4, -1) {};
		\node [style=none] (61) at (4.75, -2.5) {\scriptsize $2^n-2$};
		\node [style=if] (63) at (13.25, -2.75) {};
		\node [style=none] (64) at (13, -2.75) {};
		\node [style=none] (66) at (13, -3.25) {};
		\node [style=prob circuit] (67) at (8.75, -4) {$c_1''$};
		\node [style=none] (68) at (9.25, -4) {};
		\node [style=none] (70) at (13.75, -2.75) {};
		\node [style=none] (71) at (13.5, 0.5) {};
		\node [style=none] (72) at (15, 0.5) {};
		\node [style=flip] (73) at (11, 0.5) {$q_0''$};
		\node [style=flip] (74) at (10.75, -2.75) {$q_1''$};
		\node [style=if] (75) at (18.5, 0.5) {};
		\node [style=none] (76) at (18.25, 0.5) {};
		\node [style=none] (77) at (18.25, 1) {};
		\node [style=none] (78) at (22, 3) {};
		\node [style=none] (79) at (18.25, 0) {};
		\node [style=flip] (80) at (15, 1.25) {$p$};
		\node [style=black] (81) at (16.25, 1.25) {};
		\node [style=none] (82) at (18.5, -1.25) {};
		\node [style=none] (85) at (4, 1) {};
		\node [style=none] (86) at (8.5, 3) {};
		\node [style=black] (87) at (17, 3) {};
		\node [style=if] (91) at (-2.75, 2.25) {};
		\node [style=none] (92) at (-3, 2.25) {};
		\node [style=none] (93) at (-3, 2.75) {};
		\node [style=none] (94) at (-1.25, 2.25) {};
		\node [style=none] (95) at (-3, 1.75) {};
		\node [style=flip] (96) at (-6.75, 3) {$p$};
		\node [style=none] (97) at (-9.25, 2.25) {};
		\node [style=black] (98) at (-10.5, 1.25) {};
		\node [style=none] (99) at (-9.25, 0.25) {};
		\node [style=prob circuit] (100) at (-8.5, 2.25) {$d_0'$};
		\node [style=none] (101) at (-7.75, 2.25) {};
		\node [style=none] (102) at (-8, 0.25) {};
		\node [style=prob circuit] (103) at (-8.5, 0.25) {$d_1'$};
		\node [style=black] (104) at (-12, 0) {};
		\node [style=none] (105) at (-10.5, 1.25) {};
		\node [style=black] (106) at (-5.5, 3) {};
		\node [style=none] (107) at (-3, 0.75) {};
		\node [style=none] (108) at (-1.25, 0.75) {};
		\node [style=none] (109) at (-10.25, -1.25) {};
		\node [style=none] (110) at (-1.25, -1.25) {};
		\node [style=none] (111) at (-14, 0) {};
		\node [style=none] (112) at (-13.5, 0.5) {\scriptsize $m$};
		\node [style=none] (113) at (1.75, 0.5) {\scriptsize $m$};
		\node [style=none] (114) at (0, 0) {$=$};
		\node [style=none] (115) at (10.25, -1.75) {};
		\node [style=none] (116) at (22, 4) {};
		\node [style=none] (117) at (13, -2.25) {};
		\node [style=none] (118) at (10, 2.5) {};
		\node [style=none] (119) at (19.25, 2.5) {};
		\node [style=none] (120) at (19.25, -4.5) {};
		\node [style=none] (121) at (10, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.75] (8) to (9.center);
		\draw (19.center) to (18);
		\draw [in=180, out=-75] (18) to (17.center);
		\draw [in=180, out=75] (18) to (16.center);
		\draw [in=-180, out=0] (17.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (23.center);
		\draw (28.center) to (31.center);
		\draw [in=-180, out=0] (23.center) to (33.center);
		\draw [in=-180, out=0] (35.center) to (32.center);
		\draw [in=-180, out=0, looseness=0.75] (41) to (27.center);
		\draw [in=180, out=0] (40) to (26.center);
		\draw (16.center) to (42.center);
		\draw (34.center) to (43.center);
		\draw [in=75, out=-180] (48.center) to (49);
		\draw [in=-60, out=-180] (50.center) to (49);
		\draw (53.center) to (49);
		\draw [in=0, out=-180, looseness=1.25] (47.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw [in=75, out=-180] (57.center) to (58);
		\draw [in=285, out=-180] (59.center) to (58);
		\draw [in=180, out=0] (60.center) to (58);
		\draw [in=0, out=-180, looseness=1.75] (66.center) to (68.center);
		\draw [in=180, out=0, looseness=0.75] (71.center) to (72.center);
		\draw (73) to (45.center);
		\draw (74) to (64.center);
		\draw [in=-180, out=0] (75) to (78.center);
		\draw [in=180, out=0, looseness=1.50] (80) to (81);
		\draw [in=180, out=30, looseness=1.25] (81) to (77.center);
		\draw [in=180, out=-75] (81) to (82.center);
		\draw (72.center) to (76.center);
		\draw [in=180, out=0, looseness=1.50] (70.center) to (79.center);
		\draw [in=-180, out=0] (85.center) to (86.center);
		\draw (86.center) to (87);
		\draw [in=180, out=-60] (87) to (20.center);
		\draw (82.center) to (35.center);
		\draw [in=-180, out=60, looseness=1.25] (87) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (48.center) to (46.center);
		\draw (91) to (94.center);
		\draw [bend right] (97.center) to (98);
		\draw [bend left] (99.center) to (98);
		\draw (101.center) to (92.center);
		\draw [in=0, out=-180, looseness=1.25] (95.center) to (102.center);
		\draw [in=-180, out=75] (104) to (105.center);
		\draw [in=180, out=0, looseness=1.50] (96) to (106);
		\draw [in=180, out=30, looseness=1.25] (106) to (93.center);
		\draw [in=180, out=-75] (106) to (107.center);
		\draw (107.center) to (108.center);
		\draw [in=180, out=-75] (104) to (109.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (104);
		\draw [in=180, out=0] (50.center) to (115.center);
		\draw [in=-180, out=0] (12.center) to (116.center);
		\draw [in=180, out=0] (115.center) to (117.center);
		\draw [dashed] (121.center) to (120.center);
		\draw [dashed] (120.center) to (119.center);
		\draw [dashed] (119.center) to (118.center);
		\draw [dashed] (118.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/flip-case-05-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (3.5, -0.25) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (3.25, -0.25) {};
		\node [style=none] (3) at (-1.25, -3.5) {};
		\node [style=none] (4) at (3.25, -0.75) {};
		\node [style=flip] (5) at (0.25, -0.25) {$p$};
		\node [style=if] (6) at (6.5, 1.75) {};
		\node [style=none] (7) at (6.25, 1.75) {};
		\node [style=flip] (8) at (4.5, 1.75) {$p''$};
		\node [style=none] (9) at (6.25, 1.75) {};
		\node [style=none] (10) at (3.5, -0.25) {};
		\node [style=none] (11) at (6.25, 1.25) {};
		\node [style=none] (12) at (4.25, 2.75) {};
		\node [style=none] (14) at (2.5, 1.25) {};
		\node [style=black] (15) at (-3.25, 1.25) {};
		\node [style=none] (16) at (8.75, 2.5) {};
		\node [style=black] (18) at (7.75, 1.75) {};
		\node [style=none] (19) at (6.75, 1.75) {};
		\node [style=none] (20) at (6.25, 0) {};
		\node [style=none] (21) at (10.5, -0.5) {};
		\node [style=none] (22) at (10, 1) {};
		\node [style=none] (23) at (10.5, 1) {};
		\node [style=if] (24) at (10.75, -1) {};
		\node [style=none] (25) at (10.5, -1) {};
		\node [style=none] (26) at (10.5, -1) {};
		\node [style=none] (27) at (10.5, -1.5) {};
		\node [style=none] (28) at (11, -1) {};
		\node [style=if] (29) at (13, -1) {};
		\node [style=none] (30) at (12.75, -1) {};
		\node [style=none] (31) at (12.75, -1) {};
		\node [style=none] (32) at (12.75, -1.5) {};
		\node [style=none] (33) at (12.75, -0.5) {};
		\node [style=none] (34) at (13.25, -1) {};
		\node [style=none] (35) at (9, -3.25) {};
		\node [style=none] (36) at (3.25, 0.25) {};
		\node [style=none] (37) at (7, -3.25) {};
		\node [style=black] (38) at (1.5, -0.25) {};
		\node [style=none] (39) at (0.5, -0.25) {};
		\node [style=flip] (40) at (8.25, -1) {$q''_0$};
		\node [style=flip] (41) at (8.25, -2.5) {$q''_1$};
		\node [style=none] (43) at (14.25, -1) {};
		\node [style=prob circuit] (44) at (-1.75, -1.5) {$c''_0$};
		\node [style=none] (45) at (-1.25, -1.5) {};
		\node [style=none] (46) at (-2.25, -1.5) {};
		\node [style=none] (47) at (-2.25, -3.5) {};
		\node [style=prob circuit] (48) at (-1.75, -3.5) {$c''_1$};
		\node [style=tall bool circuit] (49) at (-7.5, 0.25) {$\All{}$};
		\node [style=none] (50) at (-9.75, 0.25) {};
		\node [style=none] (51) at (-8.25, 0.25) {};
		\node [style=none] (52) at (-6.25, -0.5) {};
		\node [style=black] (53) at (-4.25, -2) {};
		\node [style=none] (54) at (-6.25, 0.25) {};
		\node [style=if] (55) at (13.75, 4) {};
		\node [style=none] (56) at (13.5, 4) {};
		\node [style=flip] (57) at (11.75, 4) {$p'$};
		\node [style=none] (58) at (13.5, 4) {};
		\node [style=none] (60) at (13.5, 4.5) {};
		\node [style=none] (61) at (16, 4.75) {};
		\node [style=black] (63) at (15, 4) {};
		\node [style=none] (64) at (14, 4) {};
		\node [style=none] (66) at (17.75, 2) {};
		\node [style=none] (67) at (13.5, 3.5) {};
		\node [style=none] (68) at (18.25, 2.75) {};
		\node [style=if] (69) at (18, 1.5) {};
		\node [style=none] (70) at (17.75, 1.5) {};
		\node [style=none] (71) at (17.75, 1.5) {};
		\node [style=none] (72) at (17.75, 1) {};
		\node [style=none] (73) at (18.25, 1.5) {};
		\node [style=if] (74) at (20.25, 1.5) {};
		\node [style=none] (75) at (20, 1.5) {};
		\node [style=none] (76) at (20, 1.5) {};
		\node [style=none] (77) at (20, 1) {};
		\node [style=none] (78) at (20, 2) {};
		\node [style=none] (79) at (20.5, 1.5) {};
		\node [style=none] (80) at (16, -1) {};
		\node [style=none] (81) at (14.25, -1) {};
		\node [style=flip] (82) at (15.75, 1.5) {$q'_0$};
		\node [style=flip] (83) at (15.75, 0.25) {$q'_1$};
		\node [style=none] (84) at (22, 4.75) {};
		\node [style=none] (85) at (22, 1.5) {};
		\node [style=none] (86) at (12, 2.75) {};
		\node [style=none] (87) at (-6.25, 1) {};
		\node [style=none] (88) at (-0.25, 4) {};
		\node [style=black] (89) at (9, 4) {};
		\node [style=none] (90) at (11, 5.25) {};
		\node [style=none] (91) at (-2, 0.5) {};
		\node [style=none] (92) at (-1, 2.75) {};
		\node [style=none] (93) at (6.25, 2.25) {};
		\node [style=none] (94) at (-7, 1) {};
		\node [style=none] (95) at (-7, 0.25) {};
		\node [style=none] (96) at (-7, -0.5) {};
		\node [style=none] (97) at (-9.5, 0.75) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw [in=-180, out=0, looseness=1.75] (8) to (9.center);
		\draw [in=-180, out=0, looseness=1.50] (10.center) to (11.center);
		\draw [red] (19.center) to (18);
		\draw [red, in=180, out=75] (18) to (16.center);
		\draw [in=-180, out=0] (14.center) to (20.center);
		\draw [in=-180, out=0] (20.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (23.center);
		\draw (28.center) to (31.center);
		\draw [in=-180, out=0] (23.center) to (33.center);
		\draw [in=-180, out=0] (35.center) to (32.center);
		\draw (39.center) to (38);
		\draw [in=180, out=-75, looseness=0.75] (38) to (37.center);
		\draw [in=180, out=75] (38) to (36.center);
		\draw (37.center) to (35.center);
		\draw [in=-180, out=0, looseness=0.75] (41) to (27.center);
		\draw [in=180, out=0] (40) to (26.center);
		\draw (34.center) to (43.center);
		\draw (51.center) to (50.center);
		\draw [in=180, out=0, looseness=1.25] (52.center) to (53);
		\draw [in=-180, out=75] (53) to (46.center);
		\draw [in=-180, out=-75] (53) to (47.center);
		\draw [in=-180, out=0, looseness=1.25] (54.center) to (15);
		\draw [in=-180, out=0, looseness=1.75] (57) to (58.center);
		\draw (64.center) to (63);
		\draw [in=180, out=75] (63) to (61.center);
		\draw (73.center) to (76.center);
		\draw [in=-180, out=0] (68.center) to (78.center);
		\draw [in=-180, out=0] (80.center) to (77.center);
		\draw (81.center) to (80.center);
		\draw [in=-180, out=0, looseness=0.75] (83) to (72.center);
		\draw [in=180, out=0] (82) to (71.center);
		\draw (61.center) to (84.center);
		\draw (79.center) to (85.center);
		\draw [red, in=-180, out=0, looseness=1.50] (16.center) to (67.center);
		\draw [in=0, out=180, looseness=0.75] (68.center) to (86.center);
		\draw [in=180, out=0] (87.center) to (88.center);
		\draw [in=-180, out=-60] (89) to (86.center);
		\draw [in=180, out=0, looseness=1.50] (88.center) to (89);
		\draw [in=-180, out=60] (89) to (90.center);
		\draw [in=180, out=0, looseness=1.50] (90.center) to (60.center);
		\draw [in=180, out=-75] (15) to (91.center);
		\draw [in=180, out=60] (15) to (92.center);
		\draw [in=-180, out=0, looseness=0.75] (91.center) to (14.center);
		\draw (92.center) to (12.center);
		\draw [in=-180, out=0, looseness=1.50] (12.center) to (93.center);
		\draw (96.center) to (52.center);
		\draw (95.center) to (54.center);
		\draw (94.center) to (87.center);
		\draw [in=180, out=-90] (63) to (66.center);
		\draw [red, in=180, out=-90] (18) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/flip-case-05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (3.5, -0.25) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (3.25, -0.25) {};
		\node [style=none] (3) at (-1.25, -3.5) {};
		\node [style=none] (4) at (3.25, -0.75) {};
		\node [style=flip] (5) at (0.25, -0.25) {$p$};
		\node [style=if] (6) at (6.5, 1.75) {};
		\node [style=none] (7) at (6.25, 1.75) {};
		\node [style=flip] (8) at (4.5, 1.75) {$p''$};
		\node [style=none] (9) at (6.25, 1.75) {};
		\node [style=none] (10) at (3.5, -0.25) {};
		\node [style=none] (11) at (6.25, 1.25) {};
		\node [style=none] (12) at (4.25, 2.75) {};
		\node [style=none] (14) at (2.5, 1.25) {};
		\node [style=black] (15) at (-3.25, 1.25) {};
		\node [style=none] (16) at (8.75, 2.5) {};
		\node [style=black] (18) at (7.75, 1.75) {};
		\node [style=none] (19) at (6.75, 1.75) {};
		\node [style=none] (20) at (6.25, 0) {};
		\node [style=none] (21) at (10.5, -0.5) {};
		\node [style=none] (22) at (10, 1) {};
		\node [style=none] (23) at (10.5, 1) {};
		\node [style=if] (24) at (10.75, -1) {};
		\node [style=none] (25) at (10.5, -1) {};
		\node [style=none] (26) at (10.5, -1) {};
		\node [style=none] (27) at (10.5, -1.5) {};
		\node [style=none] (28) at (11, -1) {};
		\node [style=if] (29) at (13, -1) {};
		\node [style=none] (30) at (12.75, -1) {};
		\node [style=none] (31) at (12.75, -1) {};
		\node [style=none] (32) at (12.75, -1.5) {};
		\node [style=none] (33) at (12.75, -0.5) {};
		\node [style=none] (34) at (13.25, -1) {};
		\node [style=none] (35) at (9, -3.25) {};
		\node [style=none] (36) at (3.25, 0.25) {};
		\node [style=none] (37) at (7, -3.25) {};
		\node [style=black] (38) at (1.5, -0.25) {};
		\node [style=none] (39) at (0.5, -0.25) {};
		\node [style=flip] (40) at (8.25, -1) {$q''_0$};
		\node [style=flip] (41) at (8.25, -2.5) {$q''_1$};
		\node [style=none] (43) at (14.25, -1) {};
		\node [style=prob circuit] (44) at (-1.75, -1.5) {$c''_0$};
		\node [style=none] (45) at (-1.25, -1.5) {};
		\node [style=none] (46) at (-2.25, -1.5) {};
		\node [style=none] (47) at (-2.25, -3.5) {};
		\node [style=prob circuit] (48) at (-1.75, -3.5) {$c''_1$};
		\node [style=tall bool circuit] (49) at (-7.5, 0.25) {$\All{}$};
		\node [style=none] (50) at (-9.75, 0.25) {};
		\node [style=none] (51) at (-8.25, 0.25) {};
		\node [style=none] (52) at (-6.25, -0.5) {};
		\node [style=black] (53) at (-4.25, -2) {};
		\node [style=none] (54) at (-6.25, 0.25) {};
		\node [style=if] (55) at (13.75, 4) {};
		\node [style=none] (56) at (13.5, 4) {};
		\node [style=flip] (57) at (11.75, 4) {$p'$};
		\node [style=none] (58) at (13.5, 4) {};
		\node [style=none] (60) at (13.5, 4.5) {};
		\node [style=none] (61) at (16, 4.75) {};
		\node [style=black] (63) at (15, 4) {};
		\node [style=none] (64) at (14, 4) {};
		\node [style=none] (66) at (17.75, 2) {};
		\node [style=none] (67) at (13.5, 3.5) {};
		\node [style=none] (68) at (18.25, 2.75) {};
		\node [style=if] (69) at (18, 1.5) {};
		\node [style=none] (70) at (17.75, 1.5) {};
		\node [style=none] (71) at (17.75, 1.5) {};
		\node [style=none] (72) at (17.75, 1) {};
		\node [style=none] (73) at (18.25, 1.5) {};
		\node [style=if] (74) at (20.25, 1.5) {};
		\node [style=none] (75) at (20, 1.5) {};
		\node [style=none] (76) at (20, 1.5) {};
		\node [style=none] (77) at (20, 1) {};
		\node [style=none] (78) at (20, 2) {};
		\node [style=none] (79) at (20.5, 1.5) {};
		\node [style=none] (80) at (16, -1) {};
		\node [style=none] (81) at (14.25, -1) {};
		\node [style=flip] (82) at (15.75, 1.5) {$q'_0$};
		\node [style=flip] (83) at (15.75, 0.25) {$q'_1$};
		\node [style=none] (84) at (22, 4.75) {};
		\node [style=none] (85) at (22, 1.5) {};
		\node [style=none] (86) at (12, 2.75) {};
		\node [style=none] (87) at (-6.25, 1) {};
		\node [style=none] (88) at (-0.25, 4) {};
		\node [style=black] (89) at (9, 4) {};
		\node [style=none] (90) at (11, 5.25) {};
		\node [style=none] (91) at (-2, 0.5) {};
		\node [style=none] (92) at (-1, 2.75) {};
		\node [style=none] (93) at (6.25, 2.25) {};
		\node [style=none] (94) at (-7, 1) {};
		\node [style=none] (95) at (-7, 0.25) {};
		\node [style=none] (96) at (-7, -0.5) {};
		\node [style=none] (97) at (-9.5, 0.75) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw [in=-180, out=0, looseness=1.75] (8) to (9.center);
		\draw [in=-180, out=0, looseness=1.50] (10.center) to (11.center);
		\draw (19.center) to (18);
		\draw [in=180, out=75] (18) to (16.center);
		\draw [in=-180, out=0] (14.center) to (20.center);
		\draw [in=-180, out=0] (20.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (23.center);
		\draw (28.center) to (31.center);
		\draw [in=-180, out=0] (23.center) to (33.center);
		\draw [in=-180, out=0] (35.center) to (32.center);
		\draw (39.center) to (38);
		\draw [in=180, out=-75, looseness=0.75] (38) to (37.center);
		\draw [in=180, out=75] (38) to (36.center);
		\draw (37.center) to (35.center);
		\draw [in=-180, out=0, looseness=0.75] (41) to (27.center);
		\draw [in=180, out=0] (40) to (26.center);
		\draw (34.center) to (43.center);
		\draw (51.center) to (50.center);
		\draw [in=180, out=0, looseness=1.25] (52.center) to (53);
		\draw [in=-180, out=75] (53) to (46.center);
		\draw [in=-180, out=-75] (53) to (47.center);
		\draw [in=-180, out=0, looseness=1.25] (54.center) to (15);
		\draw [in=-180, out=0, looseness=1.75] (57) to (58.center);
		\draw (64.center) to (63);
		\draw [in=180, out=75] (63) to (61.center);
		\draw (73.center) to (76.center);
		\draw [in=-180, out=0] (68.center) to (78.center);
		\draw [in=-180, out=0] (80.center) to (77.center);
		\draw (81.center) to (80.center);
		\draw [in=-180, out=0, looseness=0.75] (83) to (72.center);
		\draw [in=180, out=0] (82) to (71.center);
		\draw (61.center) to (84.center);
		\draw (79.center) to (85.center);
		\draw [in=-180, out=0, looseness=1.50] (16.center) to (67.center);
		\draw [in=0, out=180, looseness=0.75] (68.center) to (86.center);
		\draw [in=180, out=0] (87.center) to (88.center);
		\draw [in=-180, out=-60] (89) to (86.center);
		\draw [in=180, out=0, looseness=1.50] (88.center) to (89);
		\draw [in=-180, out=60] (89) to (90.center);
		\draw [in=180, out=0, looseness=1.50] (90.center) to (60.center);
		\draw [in=180, out=-75] (15) to (91.center);
		\draw [in=180, out=60] (15) to (92.center);
		\draw [in=-180, out=0, looseness=0.75] (91.center) to (14.center);
		\draw (92.center) to (12.center);
		\draw [in=-180, out=0, looseness=1.50] (12.center) to (93.center);
		\draw (96.center) to (52.center);
		\draw (95.center) to (54.center);
		\draw (94.center) to (87.center);
		\draw [in=180, out=-90] (63) to (66.center);
		\draw [in=180, out=-90] (18) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/flip-case-06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (3.5, -0.25) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (3.25, -0.25) {};
		\node [style=none] (3) at (-1.25, -3.5) {};
		\node [style=none] (4) at (3.25, -0.75) {};
		\node [style=flip] (5) at (0.25, -0.25) {$p$};
		\node [style=if] (6) at (6.5, 1.75) {};
		\node [style=none] (7) at (6.25, 1.75) {};
		\node [style=flip] (8) at (4.5, 1.75) {$p''$};
		\node [style=none] (9) at (6.25, 1.75) {};
		\node [style=none] (10) at (3.5, -0.25) {};
		\node [style=none] (11) at (6.25, 1.25) {};
		\node [style=none] (12) at (4.25, 2.75) {};
		\node [style=none] (14) at (2.5, 1.25) {};
		\node [style=black] (15) at (-3.25, 1.25) {};
		\node [style=none] (16) at (8.75, 1.75) {};
		\node [style=none] (19) at (6.75, 1.75) {};
		\node [style=none] (20) at (6.25, 0) {};
		\node [style=none] (22) at (14.75, 0) {};
		\node [style=none] (23) at (19.25, 1.25) {};
		\node [style=if] (24) at (20.25, -1) {};
		\node [style=none] (25) at (20, -1) {};
		\node [style=none] (26) at (20, -1) {};
		\node [style=none] (27) at (20, -1.5) {};
		\node [style=none] (28) at (20.5, -1) {};
		\node [style=if] (29) at (22.5, -1) {};
		\node [style=none] (30) at (22.25, -1) {};
		\node [style=none] (31) at (22.25, -1) {};
		\node [style=none] (32) at (22.25, -1.5) {};
		\node [style=none] (33) at (22.25, -0.5) {};
		\node [style=none] (34) at (22.75, -1) {};
		\node [style=none] (35) at (18.5, -3.25) {};
		\node [style=none] (36) at (3.25, 0.25) {};
		\node [style=none] (37) at (7, -3.25) {};
		\node [style=black] (38) at (1.5, -0.25) {};
		\node [style=none] (39) at (0.5, -0.25) {};
		\node [style=flip] (40) at (17.75, -1) {$q''_0$};
		\node [style=flip] (41) at (17.75, -2.5) {$q''_1$};
		\node [style=prob circuit] (44) at (-1.75, -1.5) {$c''_0$};
		\node [style=none] (45) at (-1.25, -1.5) {};
		\node [style=none] (46) at (-2.25, -1.5) {};
		\node [style=none] (47) at (-2.25, -3.5) {};
		\node [style=prob circuit] (48) at (-1.75, -3.5) {$c''_1$};
		\node [style=tall bool circuit] (49) at (-7.5, 0.25) {$\All{}$};
		\node [style=none] (50) at (-9.75, 0.25) {};
		\node [style=none] (51) at (-8.25, 0.25) {};
		\node [style=none] (52) at (-6.25, -0.5) {};
		\node [style=black] (53) at (-4.25, -2) {};
		\node [style=none] (54) at (-6.25, 0.25) {};
		\node [style=if] (55) at (13.75, 4) {};
		\node [style=none] (56) at (13.5, 4) {};
		\node [style=flip] (57) at (11.75, 4) {$p'$};
		\node [style=none] (58) at (13.5, 4) {};
		\node [style=none] (60) at (13.5, 4.5) {};
		\node [style=none] (61) at (20, 4.75) {};
		\node [style=black] (63) at (17, 1.75) {};
		\node [style=none] (66) at (18.75, 2.75) {};
		\node [style=none] (67) at (13.5, 3.5) {};
		\node [style=none] (68) at (25, 3.5) {};
		\node [style=if] (69) at (26, 1.5) {};
		\node [style=none] (70) at (25.75, 1.5) {};
		\node [style=none] (71) at (25.75, 1.5) {};
		\node [style=none] (72) at (25.75, 1) {};
		\node [style=none] (73) at (26.25, 1.5) {};
		\node [style=if] (74) at (28.25, 1.5) {};
		\node [style=none] (75) at (28, 1.5) {};
		\node [style=none] (76) at (28, 1.5) {};
		\node [style=none] (77) at (28, 1) {};
		\node [style=none] (78) at (28, 2) {};
		\node [style=none] (79) at (28.5, 1.5) {};
		\node [style=none] (80) at (24.25, -1) {};
		\node [style=flip] (82) at (23.75, 1.5) {$q'_0$};
		\node [style=flip] (83) at (23.75, 0.25) {$q'_1$};
		\node [style=none] (84) at (30, 4.75) {};
		\node [style=none] (85) at (30, 1.5) {};
		\node [style=none] (86) at (13.5, 2.25) {};
		\node [style=none] (87) at (-6.25, 1) {};
		\node [style=none] (88) at (-0.25, 4) {};
		\node [style=black] (89) at (9, 4) {};
		\node [style=none] (90) at (11, 5.25) {};
		\node [style=none] (91) at (-2, 0.5) {};
		\node [style=none] (92) at (-1, 2.75) {};
		\node [style=none] (93) at (6.25, 2.25) {};
		\node [style=none] (94) at (-7, 1) {};
		\node [style=none] (95) at (-7, 0.25) {};
		\node [style=none] (96) at (-7, -0.5) {};
		\node [style=none] (97) at (-9.5, 0.75) {\scriptsize $m$};
		\node [style=none] (98) at (16.25, 4.75) {};
		\node [style=black] (99) at (15.25, 4) {};
		\node [style=none] (100) at (14.25, 4) {};
		\node [style=none] (101) at (17, 1.75) {};
		\node [style=none] (102) at (14.25, 2.25) {};
		\node [style=none] (103) at (17, 3.5) {};
		\node [style=none] (104) at (20, -0.5) {};
		\node [style=none] (105) at (25.75, 2) {};
		\node [style=none] (106) at (23.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw [in=-180, out=0, looseness=1.75] (8) to (9.center);
		\draw [in=-180, out=0, looseness=1.50] (10.center) to (11.center);
		\draw [in=-180, out=0] (14.center) to (20.center);
		\draw [in=-180, out=0] (20.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (23.center);
		\draw (28.center) to (31.center);
		\draw [in=-180, out=0] (23.center) to (33.center);
		\draw [in=-180, out=0] (35.center) to (32.center);
		\draw (39.center) to (38);
		\draw [in=180, out=-75] (38) to (37.center);
		\draw [in=180, out=75] (38) to (36.center);
		\draw (37.center) to (35.center);
		\draw [in=-180, out=0, looseness=0.75] (41) to (27.center);
		\draw [in=180, out=0] (40) to (26.center);
		\draw (51.center) to (50.center);
		\draw [in=180, out=0, looseness=1.25] (52.center) to (53);
		\draw [in=-180, out=75] (53) to (46.center);
		\draw [in=-180, out=-75] (53) to (47.center);
		\draw [in=-180, out=0, looseness=1.25] (54.center) to (15);
		\draw [in=-180, out=0, looseness=1.75] (57) to (58.center);
		\draw (73.center) to (76.center);
		\draw [in=-180, out=0] (68.center) to (78.center);
		\draw [in=-180, out=0] (80.center) to (77.center);
		\draw [in=-180, out=0, looseness=0.75] (83) to (72.center);
		\draw [in=180, out=0] (82) to (71.center);
		\draw (61.center) to (84.center);
		\draw (79.center) to (85.center);
		\draw [in=-180, out=0, looseness=1.50] (16.center) to (67.center);
		\draw [in=180, out=0] (87.center) to (88.center);
		\draw [in=-180, out=-60] (89) to (86.center);
		\draw [in=180, out=0, looseness=1.50] (88.center) to (89);
		\draw [in=-180, out=60] (89) to (90.center);
		\draw [in=180, out=0, looseness=1.50] (90.center) to (60.center);
		\draw [in=180, out=-75] (15) to (91.center);
		\draw [in=180, out=60] (15) to (92.center);
		\draw [in=-180, out=0, looseness=0.75] (91.center) to (14.center);
		\draw (92.center) to (12.center);
		\draw [in=-180, out=0, looseness=1.50] (12.center) to (93.center);
		\draw (96.center) to (52.center);
		\draw (95.center) to (54.center);
		\draw (94.center) to (87.center);
		\draw [in=180, out=60] (63) to (66.center);
		\draw (19.center) to (16.center);
		\draw (100.center) to (99);
		\draw [in=180, out=75] (99) to (98.center);
		\draw [in=180, out=-90] (99) to (101.center);
		\draw (98.center) to (61.center);
		\draw (103.center) to (68.center);
		\draw (86.center) to (102.center);
		\draw [in=-180, out=0] (102.center) to (103.center);
		\draw (34.center) to (80.center);
		\draw [in=180, out=-90, looseness=0.75] (101.center) to (104.center);
		\draw [in=-180, out=0] (106.center) to (105.center);
		\draw (66.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/flip-case-07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (5.5, -0.5) {};
		\node [style=none] (1) at (5.25, -0.5) {};
		\node [style=none] (2) at (5.25, 0) {};
		\node [style=none] (3) at (5.25, -1) {};
		\node [style=none] (4) at (3.25, 0.5) {};
		\node [style=black] (5) at (1.25, -1) {};
		\node [style=none] (6) at (3.25, -2.5) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=tall bool circuit] (10) at (-3, -0.25) {$\All{}$};
		\node [style=none] (11) at (-5.75, -0.25) {};
		\node [style=none] (12) at (-3.75, -0.25) {};
		\node [style=if] (18) at (5.5, -3.5) {};
		\node [style=none] (19) at (5.25, -3.5) {};
		\node [style=none] (20) at (5.25, -4) {};
		\node [style=none] (23) at (6, -3.5) {};
		\node [style=none] (24) at (5.75, -0.5) {};
		\node [style=none] (25) at (8.25, -0.5) {};
		\node [style=flip] (26) at (3.5, -0.5) {$r_0$};
		\node [style=flip] (27) at (3.5, -3.5) {$r_1$};
		\node [style=if] (28) at (11.75, -0.5) {};
		\node [style=none] (29) at (11.5, -0.5) {};
		\node [style=none] (30) at (11.5, 0) {};
		\node [style=none] (31) at (11.5, -1) {};
		\node [style=flip] (32) at (7.75, 0.25) {$p$};
		\node [style=black] (33) at (9.75, 0.25) {};
		\node [style=none] (34) at (11.5, -2) {};
		\node [style=none] (36) at (-0.75, 0.5) {};
		\node [style=none] (37) at (3.5, 2.5) {};
		\node [style=none] (39) at (-0.75, 1.5) {\scriptsize ${2^m-1}$};
		\node [style=none] (40) at (-2.5, 0.5) {};
		\node [style=none] (41) at (5.25, -3) {};
		\node [style=none] (42) at (4.5, 2.5) {$\dots$};
		\node [style=none] (43) at (14, -0.5) {};
		\node [style=flip] (44) at (3.5, -4.5) {$0$};
		\node [style=flip] (45) at (3.5, -1.5) {$0$};
		\node [style=none] (46) at (14, -2) {};
		\node [style=none] (47) at (-5.5, 0.25) {\scriptsize{$m$}};
		\node [style=if] (48) at (28.25, 0) {};
		\node [style=none] (49) at (28, 0) {};
		\node [style=none] (50) at (28, 0.5) {};
		\node [style=none] (51) at (28, -0.5) {};
		\node [style=none] (52) at (26, 1) {};
		\node [style=black] (53) at (24, -1) {};
		\node [style=none] (55) at (19.25, -1) {};
		\node [style=tall bool circuit] (56) at (18.75, -0.25) {$\All{}$};
		\node [style=none] (57) at (16, -0.25) {};
		\node [style=none] (58) at (18, -0.25) {};
		\node [style=none] (63) at (28.5, 0) {};
		\node [style=flip] (65) at (26.25, 0) {$r'$};
		\node [style=none] (69) at (24, -2.25) {};
		\node [style=flip] (71) at (18.25, -2.75) {$p$};
		\node [style=black] (72) at (20.25, -2.75) {};
		\node [style=none] (73) at (22, -4.75) {};
		\node [style=none] (74) at (21, 0.5) {};
		\node [style=none] (75) at (25.25, 2.5) {};
		\node [style=none] (77) at (19.25, 0.5) {};
		\node [style=none] (79) at (26.25, 2.5) {$\dots$};
		\node [style=flip] (92) at (22, -3.75) {$0$};
		\node [style=if] (93) at (24.25, -2.75) {};
		\node [style=none] (94) at (24, -2.75) {};
		\node [style=none] (95) at (24, -3.25) {};
		\node [style=none] (96) at (24.5, -2.75) {};
		\node [style=flip] (97) at (22, -2.75) {$0$};
		\node [style=if] (98) at (33.75, -2.5) {};
		\node [style=none] (99) at (33.5, -2.5) {};
		\node [style=none] (100) at (31.25, -1) {};
		\node [style=none] (102) at (34, -2.5) {};
		\node [style=flip] (103) at (31.5, -2.5) {$r_0'$};
		\node [style=if] (104) at (36.25, -2.5) {};
		\node [style=none] (105) at (36, -2.5) {};
		\node [style=none] (106) at (36, -2) {};
		\node [style=none] (107) at (36, -3) {};
		\node [style=none] (108) at (36.5, -2.5) {};
		\node [style=black] (109) at (30, 0) {};
		\node [style=none] (110) at (28, -2) {};
		\node [style=none] (111) at (33, -1.25) {};
		\node [style=none] (112) at (33, -4.75) {};
		\node [style=none] (113) at (38, -2.5) {};
		\node [style=none] (114) at (33.5, 2) {};
		\node [style=none] (115) at (38, 2) {};
		\node [style=flip] (116) at (31.5, -4) {$r_1'$};
		\node [style=none] (117) at (33.5, -3) {};
		\node [style=none] (118) at (15, -0.75) {$\myeq{E2}$};
		\node [style=none] (166) at (15, -18.5) {$\myeq{A2}$};
		\node [style=if] (167) at (27.25, -18.75) {};
		\node [style=none] (168) at (27, -18.75) {};
		\node [style=none] (169) at (27, -18.25) {};
		\node [style=none] (170) at (27, -19.25) {};
		\node [style=none] (171) at (25, -17.75) {};
		\node [style=black] (172) at (23, -19.25) {};
		\node [style=none] (173) at (25.5, -20.75) {};
		\node [style=none] (174) at (19.25, -19.25) {};
		\node [style=tall bool circuit] (175) at (18.75, -18.5) {$\All{}$};
		\node [style=none] (176) at (16, -18.5) {};
		\node [style=none] (177) at (18, -18.5) {};
		\node [style=none] (182) at (27.5, -18.75) {};
		\node [style=flip] (184) at (25, -18.75) {$r'$};
		\node [style=none] (193) at (21, -17.75) {};
		\node [style=none] (194) at (25.25, -15.75) {};
		\node [style=none] (196) at (19.25, -17.75) {};
		\node [style=none] (198) at (26.25, -15.75) {$\dots$};
		\node [style=flip] (201) at (25, -19.75) {$0$};
		\node [style=if] (204) at (33, -21.25) {};
		\node [style=none] (205) at (32.75, -21.25) {};
		\node [style=none] (206) at (30.75, -20) {};
		\node [style=none] (207) at (33.25, -21.25) {};
		\node [style=flip] (208) at (30.75, -21.25) {$r_0'$};
		\node [style=if] (209) at (36, -21.25) {};
		\node [style=none] (210) at (35.75, -21.25) {};
		\node [style=none] (211) at (35.75, -20.75) {};
		\node [style=none] (213) at (36.25, -21.25) {};
		\node [style=black] (214) at (29.25, -18.75) {};
		\node [style=none] (215) at (30.75, -19.25) {};
		\node [style=none] (216) at (37.75, -21.25) {};
		\node [style=none] (217) at (32.75, -16.75) {};
		\node [style=none] (218) at (37.75, -16.75) {};
		\node [style=flip] (219) at (30.75, -22.75) {$r_1'$};
		\node [style=none] (220) at (32.75, -21.75) {};
		\node [style=flip] (221) at (34, -22.25) {$p$};
		\node [style=none] (222) at (35.75, -21.75) {};
		\node [style=none] (223) at (26.25, -20.75) {};
		\node [style=none] (248) at (20.75, 2) {\scriptsize ${2^m-1}$};
		\node [style=if] (249) at (28.75, -9.25) {};
		\node [style=none] (250) at (28.5, -9.25) {};
		\node [style=none] (251) at (28.5, -8.75) {};
		\node [style=none] (252) at (28.5, -9.75) {};
		\node [style=none] (253) at (26.5, -8.25) {};
		\node [style=black] (254) at (24.5, -10.25) {};
		\node [style=none] (255) at (19.75, -10.25) {};
		\node [style=tall bool circuit] (256) at (19.25, -9.5) {$\All{}$};
		\node [style=none] (257) at (16.5, -9.5) {};
		\node [style=none] (258) at (18.5, -9.5) {};
		\node [style=none] (259) at (29, -9.25) {};
		\node [style=flip] (260) at (26.75, -9.25) {$r'$};
		\node [style=black] (261) at (22, -11.75) {};
		\node [style=flip] (262) at (18.75, -12.5) {$p$};
		\node [style=black] (263) at (20.75, -12.5) {};
		\node [style=none] (264) at (24.25, -14) {};
		\node [style=none] (265) at (21.5, -8.75) {};
		\node [style=none] (266) at (25.75, -6.75) {};
		\node [style=none] (267) at (19.75, -8.75) {};
		\node [style=none] (268) at (26.75, -6.75) {$\dots$};
		\node [style=none] (273) at (25, -12) {};
		\node [style=flip] (274) at (24.75, -12) {$0$};
		\node [style=if] (275) at (34.25, -11.75) {};
		\node [style=none] (276) at (34, -11.75) {};
		\node [style=none] (277) at (31.75, -10.25) {};
		\node [style=none] (278) at (34.5, -11.75) {};
		\node [style=flip] (279) at (32, -11.75) {$r_0'$};
		\node [style=if] (280) at (36.75, -11.75) {};
		\node [style=none] (281) at (36.5, -11.75) {};
		\node [style=none] (282) at (36.5, -11.25) {};
		\node [style=none] (283) at (36.5, -12.25) {};
		\node [style=none] (284) at (37, -11.75) {};
		\node [style=black] (285) at (30.5, -9.25) {};
		\node [style=none] (286) at (28.5, -11.25) {};
		\node [style=none] (287) at (34, -10.5) {};
		\node [style=none] (288) at (33, -14) {};
		\node [style=none] (289) at (38.5, -11.75) {};
		\node [style=none] (290) at (34, -7.25) {};
		\node [style=none] (291) at (38.5, -7.25) {};
		\node [style=flip] (292) at (32, -13.25) {$r_1'$};
		\node [style=none] (293) at (34, -12.25) {};
		\node [style=none] (294) at (21.25, -7.25) {\scriptsize ${2^m-1}$};
		\node [style=none] (295) at (15, -9.5) {$\myeq{B}$};
		\node [style=none] (296) at (20.75, -16.5) {\scriptsize ${2^m-1}$};
		\node [style=none] (297) at (16.5, 0.25) {\scriptsize{$m$}};
		\node [style=none] (298) at (17, -9) {\scriptsize{$m$}};
		\node [style=none] (299) at (16.5, -18) {\scriptsize{$m$}};
		\node [style=none] (300) at (33.5, -2) {};
		\node [style=none] (301) at (34, -11.25) {};
		\node [style=none] (302) at (32.75, -20.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-180] (4.center) to (5);
		\draw [in=-75, out=180, looseness=1.25] (6.center) to (5);
		\draw (9.center) to (5);
		\draw (11.center) to (12.center);
		\draw [in=180, out=0, looseness=0.75] (24.center) to (25.center);
		\draw (26) to (1.center);
		\draw (27) to (19.center);
		\draw [in=180, out=0, looseness=1.50] (32) to (33);
		\draw [in=180, out=30, looseness=1.25] (33) to (30.center);
		\draw [in=180, out=-75] (33) to (34.center);
		\draw (25.center) to (29.center);
		\draw [in=180, out=0, looseness=1.50] (23.center) to (31.center);
		\draw [in=-180, out=0] (36.center) to (37.center);
		\draw (40.center) to (36.center);
		\draw [in=180, out=0, looseness=1.25] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=1.25] (6.center) to (41.center);
		\draw (43.center) to (28);
		\draw [in=-180, out=0, looseness=1.50] (45) to (3.center);
		\draw [in=-180, out=0, looseness=1.50] (44) to (20.center);
		\draw (46.center) to (34.center);
		\draw [in=75, out=-180] (52.center) to (53);
		\draw (55.center) to (53);
		\draw (57.center) to (58.center);
		\draw (65) to (49.center);
		\draw [in=180, out=0, looseness=1.50] (71) to (72);
		\draw [in=180, out=60, looseness=1.25] (72) to (69.center);
		\draw [in=180, out=-75] (72) to (73.center);
		\draw [in=-180, out=0] (74.center) to (75.center);
		\draw (77.center) to (74.center);
		\draw [in=180, out=0, looseness=1.25] (52.center) to (50.center);
		\draw (97) to (94.center);
		\draw [in=-180, out=0, looseness=1.50] (92) to (95.center);
		\draw [in=-180, out=0, looseness=1.50] (96.center) to (51.center);
		\draw [in=180, out=0, looseness=1.25] (103) to (99.center);
		\draw (63.center) to (109);
		\draw [in=180, out=-60, looseness=1.25] (109) to (100.center);
		\draw [in=-180, out=-60, looseness=0.75] (53) to (110.center);
		\draw [in=180, out=0, looseness=1.25] (110.center) to (111.center);
		\draw [in=-180, out=0, looseness=1.25] (111.center) to (106.center);
		\draw (102.center) to (105.center);
		\draw (73.center) to (112.center);
		\draw [in=180, out=0, looseness=1.50] (112.center) to (107.center);
		\draw [in=180, out=75, looseness=1.25] (109) to (114.center);
		\draw (114.center) to (115.center);
		\draw (108.center) to (113.center);
		\draw [in=-180, out=0, looseness=1.50] (116) to (117.center);
		\draw [in=75, out=-180] (171.center) to (172);
		\draw [in=-75, out=180, looseness=1.25] (173.center) to (172);
		\draw (174.center) to (172);
		\draw (176.center) to (177.center);
		\draw (184) to (168.center);
		\draw [in=-180, out=0] (193.center) to (194.center);
		\draw (196.center) to (193.center);
		\draw [in=180, out=0, looseness=1.25] (171.center) to (169.center);
		\draw [in=-180, out=0, looseness=1.50] (201) to (170.center);
		\draw [in=180, out=0, looseness=1.25] (208) to (205.center);
		\draw [in=180, out=-60, looseness=1.25] (214) to (206.center);
		\draw [in=-180, out=0, looseness=1.25] (215.center) to (211.center);
		\draw (207.center) to (210.center);
		\draw [in=180, out=75, looseness=1.25] (214) to (217.center);
		\draw (217.center) to (218.center);
		\draw (213.center) to (216.center);
		\draw [in=-180, out=0, looseness=1.50] (219) to (220.center);
		\draw (214) to (182.center);
		\draw [in=-180, out=0, looseness=1.50] (221) to (222.center);
		\draw [in=180, out=0] (223.center) to (215.center);
		\draw [in=-180, out=0, looseness=1.25] (173.center) to (223.center);
		\draw [in=75, out=-180] (253.center) to (254);
		\draw (255.center) to (254);
		\draw (257.center) to (258.center);
		\draw (260) to (250.center);
		\draw [in=180, out=0, looseness=1.50] (262) to (263);
		\draw [in=180, out=60] (263) to (261);
		\draw [in=180, out=-75] (263) to (264.center);
		\draw [in=-180, out=0] (265.center) to (266.center);
		\draw (267.center) to (265.center);
		\draw [in=180, out=0, looseness=1.25] (253.center) to (251.center);
		\draw [in=-180, out=0, looseness=1.50] (273.center) to (252.center);
		\draw [in=180, out=0, looseness=1.25] (279) to (276.center);
		\draw (259.center) to (285);
		\draw [in=180, out=-60, looseness=1.25] (285) to (277.center);
		\draw [in=-180, out=-60, looseness=0.75] (254) to (286.center);
		\draw [in=180, out=0, looseness=1.25] (286.center) to (287.center);
		\draw [in=-180, out=0, looseness=1.25] (287.center) to (282.center);
		\draw (278.center) to (281.center);
		\draw (264.center) to (288.center);
		\draw [in=180, out=0, looseness=1.50] (288.center) to (283.center);
		\draw [in=180, out=75, looseness=1.25] (285) to (290.center);
		\draw (290.center) to (291.center);
		\draw (284.center) to (289.center);
		\draw [in=-180, out=0, looseness=1.50] (292) to (293.center);
		\draw [in=180, out=0] (100.center) to (300.center);
		\draw [in=180, out=0, looseness=1.25] (277.center) to (301.center);
		\draw [in=-180, out=0] (206.center) to (302.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/flip-case-08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=prob circuit] (2) at (-1.75, 1.25) {$d_0$};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=tall prob circuit] (4) at (1.75, -0.75) {$d'$};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=none] (6) at (4, -0.75) {};
		\node [style=none] (7) at (1.5, 2.5) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (9) at (4, 2.5) {};
		\node [style=black] (10) at (-5.25, 1) {};
		\node [style=flip] (11) at (-6.5, 1) {$p$};
		\node [style=black] (12) at (-5.25, -1) {};
		\node [style=none] (13) at (-7, -1) {};
		\node [style=none] (14) at (-4.5, -1.75) {};
		\node [style=none] (15) at (-4.5, -0.25) {};
		\node [style=none] (16) at (-2.25, 1.75) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (-4.5, 0.25) {};
		\node [style=none] (19) at (-4.5, 1.75) {};
		\node [style=none] (20) at (-2.75, 0.75) {};
		\node [style=none] (21) at (-4.5, 0.25) {};
		\node [style=none] (22) at (-2.75, 0.75) {};
		\node [style=none] (23) at (-2.75, -0.5) {};
		\node [style=none] (24) at (-4.5, -0.25) {};
		\node [style=none] (25) at (-2.25, 0.75) {};
		\node [style=black] (26) at (13.75, 0.25) {};
		\node [style=prob circuit] (28) at (10, 1.25) {$d''_0$};
		\node [style=none] (29) at (14.75, -0.5) {};
		\node [style=tall prob circuit] (30) at (18.5, -0.75) {$d'$};
		\node [style=none] (31) at (19.25, -0.75) {};
		\node [style=none] (32) at (20.75, -0.75) {};
		\node [style=none] (33) at (14.75, 1) {};
		\node [style=black] (36) at (7.5, 0) {};
		\node [style=none] (37) at (6, 0) {};
		\node [style=none] (42) at (9.5, 1.25) {};
		\node [style=none] (44) at (10.25, -1.75) {};
		\node [style=none] (45) at (9, 1.25) {};
		\node [style=none] (51) at (16.25, -0.5) {};
		\node [style=prob circuit] (52) at (15.75, -0.5) {$e$};
		\node [style=none] (54) at (17.75, -0.5) {};
		\node [style=none] (57) at (17.75, -1.75) {};
		\node [style=none] (58) at (5, 0) {};
		\node [style=none] (59) at (5, 0) {$=$};
		\node [style=none] (60) at (14.75, -0.5) {};
		\node [style=none] (61) at (6.25, 0.5) {\scriptsize{$m$}};
		\node [style=none] (62) at (-6.75, -0.5) {\scriptsize{$m$}};
		\node [style=black] (63) at (12, 1.25) {};
		\node [style=none] (64) at (10.75, 1.25) {};
		\node [style=none] (65) at (13.75, 0.25) {};
		\node [style=none] (66) at (13.25, 2.25) {};
		\node [style=none] (67) at (16.25, 1) {};
		\node [style=none] (68) at (17.75, 0.25) {};
		\node [style=none] (69) at (15.25, -0.5) {};
		\node [style=none] (70) at (20.75, 2.25) {};
		\node [style=none] (71) at (13.25, 1.5) {};
		\node [style=none] (72) at (20, 1.5) {};
		\node [style=none] (73) at (20, -2.25) {};
		\node [style=none] (74) at (13.25, -2.25) {};
		\node [style=none] (75) at (20.5, -0.25) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=75] (0) to (7.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=-75] (0) to (3.center);
		\draw (7.center) to (9.center);
		\draw (11) to (10);
		\draw (13.center) to (12);
		\draw [in=-180, out=75] (12) to (15.center);
		\draw [in=180, out=-75] (12) to (14.center);
		\draw [in=180, out=0, looseness=1.75] (14.center) to (8.center);
		\draw [in=180, out=-75] (10) to (18.center);
		\draw [in=-180, out=75] (10) to (19.center);
		\draw (19.center) to (16.center);
		\draw [in=-180, out=0, looseness=1.25] (24.center) to (22.center);
		\draw [in=180, out=0, looseness=1.25] (21.center) to (23.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (17.center);
		\draw (22.center) to (25.center);
		\draw [in=180, out=75] (26) to (33.center);
		\draw (31.center) to (32.center);
		\draw [in=180, out=-75] (26) to (29.center);
		\draw (37.center) to (36);
		\draw [in=180, out=-75] (36) to (44.center);
		\draw [in=-180, out=75] (36) to (45.center);
		\draw (45.center) to (42.center);
		\draw [in=-180, out=0, looseness=1.50] (51.center) to (54.center);
		\draw (44.center) to (57.center);
		\draw (60.center) to (29.center);
		\draw (64.center) to (63);
		\draw [in=180, out=75] (63) to (66.center);
		\draw [in=180, out=-75] (63) to (65.center);
		\draw (33.center) to (67.center);
		\draw [in=180, out=0, looseness=1.50] (67.center) to (68.center);
		\draw (69.center) to (60.center);
		\draw (70.center) to (66.center);
		\draw [dashed] (74.center) to (73.center);
		\draw [dashed] (73.center) to (72.center);
		\draw [dashed] (72.center) to (71.center);
		\draw [dashed] (71.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/flip-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=flip] (1) at (-6, 0.75) {$p$};
		\node [style=tall prob circuit] (2) at (-3.5, 0) {$d$};
		\node [style=none] (3) at (-4.25, -0.75) {};
		\node [style=none] (4) at (-6.75, -0.75) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=black] (8) at (8.75, 1.25) {};
		\node [style=none] (9) at (7.5, 1.25) {};
		\node [style=prob circuit] (10) at (7, 1.25) {$d_0$};
		\node [style=none] (11) at (10.25, 0) {};
		\node [style=tall prob circuit] (12) at (10.5, -0.75) {$d'$};
		\node [style=none] (13) at (11.25, -0.75) {};
		\node [style=none] (14) at (12.75, -0.75) {};
		\node [style=none] (15) at (10.25, 2.5) {};
		\node [style=none] (17) at (9.75, -1.75) {};
		\node [style=none] (18) at (12.75, 2.5) {};
		\node [style=black] (19) at (3.5, 1) {};
		\node [style=flip] (20) at (2.25, 1) {$p$};
		\node [style=black] (22) at (3.5, -1) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (4.25, -1.75) {};
		\node [style=none] (25) at (4.25, -0.25) {};
		\node [style=none] (26) at (6.5, 1.75) {};
		\node [style=none] (27) at (9.75, -0.5) {};
		\node [style=none] (28) at (4.25, 0.25) {};
		\node [style=none] (29) at (4.25, 1.75) {};
		\node [style=none] (30) at (6, 0.75) {};
		\node [style=none] (31) at (4.25, 0.25) {};
		\node [style=none] (32) at (6, 0.75) {};
		\node [style=none] (33) at (6, -0.5) {};
		\node [style=none] (34) at (4.25, -0.25) {};
		\node [style=none] (35) at (6.5, 0.75) {};
		\node [style=none] (36) at (-1.5, 0.5) {\scriptsize $n+1$};
		\node [style=none] (37) at (12.5, -0.25) {\scriptsize $n$};
		\node [style=none] (38) at (1.5, -0.5) {\scriptsize $m$};
		\node [style=none] (39) at (-6.25, -0.25) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (8);
		\draw [in=180, out=75] (8) to (15.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=-75] (8) to (11.center);
		\draw (15.center) to (18.center);
		\draw (20) to (19);
		\draw (23.center) to (22);
		\draw [in=-180, out=75] (22) to (25.center);
		\draw [in=180, out=-75] (22) to (24.center);
		\draw [in=180, out=0, looseness=1.75] (24.center) to (17.center);
		\draw [in=180, out=-75] (19) to (28.center);
		\draw [in=-180, out=75] (19) to (29.center);
		\draw (29.center) to (26.center);
		\draw [in=-180, out=0, looseness=1.25] (34.center) to (32.center);
		\draw [in=180, out=0, looseness=1.25] (31.center) to (33.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (27.center);
		\draw (32.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/flip-p-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=flip] (1) at (-6, 0.75) {$p$};
		\node [style=tall prob circuit] (2) at (-3.5, 0) {$d$};
		\node [style=none] (3) at (-4.25, -0.75) {};
		\node [style=none] (4) at (-6.75, -0.75) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (36) at (-1.5, 0.5) {\scriptsize $n+1$};
		\node [style=none] (39) at (-6.25, -0.25) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/g-d-eq-pnf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (-5.75, 0.75) {};
		\node [style=tall prob circuit] (2) at (-3.5, 0) {$d$};
		\node [style=none] (3) at (-5, 1.25) {\scriptsize $l$};
		\node [style=none] (4) at (-8.25, 0.75) {};
		\node [style=none] (5) at (-6.75, 0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none] (7) at (-8.25, -0.75) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=prob circuit] (9) at (-6.25, 0.75) {$g$};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-8, 1.25) {\scriptsize $k$};
		\node [style=none] (12) at (-8.5, -0.25) {\scriptsize $m-l$};
		\node [style=none] (13) at (-1.25, 0.5) {\scriptsize $n+1$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=black] (15) at (10.5, 1.25) {};
		\node [style=none] (16) at (9.25, 1.25) {};
		\node [style=prob circuit] (20) at (8.75, 1.25) {$d'$};
		\node [style=none] (22) at (12, 0) {};
		\node [style=tall prob circuit] (23) at (12.75, -1) {$e$};
		\node [style=none] (25) at (13.5, -1) {};
		\node [style=none] (26) at (16, -1) {};
		\node [style=none] (27) at (12, 2.5) {};
		\node [style=none] (31) at (7, 0.75) {};
		\node [style=none] (32) at (9.25, -0.75) {};
		\node [style=prob circuit] (33) at (8.75, -0.75) {$h$};
		\node [style=none] (35) at (12, -0.75) {};
		\node [style=none] (36) at (12, -2) {};
		\node [style=none] (37) at (16, 2.5) {};
		\node [style=black] (38) at (3.75, 1) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (7, -0.75) {};
		\node [style=black] (42) at (3.75, -1.25) {};
		\node [style=none] (43) at (1, -1.25) {};
		\node [style=none] (44) at (4.75, -2) {};
		\node [style=none] (45) at (5.25, -0.5) {};
		\node [style=none] (46) at (8.25, 1.75) {};
		\node [style=none] (47) at (8.25, -0.75) {};
		\node [style=none] (48) at (5.25, 0.25) {};
		\node [style=none] (49) at (4.75, 1.75) {};
		\node [style=none] (50) at (8.25, 0.75) {};
		\node [style=none] (51) at (1.75, 1.5) {\scriptsize $k$};
		\node [style=none] (52) at (1.75, -0.75) {\scriptsize $m-l$};
		\node [style=none] (53) at (10.25, -0.25) {\scriptsize $l$};
		\node [style=none] (54) at (15.75, -0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (10.center);
		\draw (16.center) to (15);
		\draw (32.center) to (35.center);
		\draw [in=180, out=75] (15) to (27.center);
		\draw (25.center) to (26.center);
		\draw [in=180, out=-75] (15) to (22.center);
		\draw (27.center) to (37.center);
		\draw (39.center) to (38);
		\draw (43.center) to (42);
		\draw [in=-180, out=75] (42) to (45.center);
		\draw [in=180, out=-75] (42) to (44.center);
		\draw [in=-180, out=0, looseness=1.50] (45.center) to (31.center);
		\draw [in=180, out=0, looseness=1.75] (44.center) to (36.center);
		\draw [in=180, out=0, looseness=2.00] (40.center) to (47.center);
		\draw [in=180, out=-75] (38) to (48.center);
		\draw [in=180, out=0, looseness=1.25] (48.center) to (40.center);
		\draw [in=-180, out=75] (38) to (49.center);
		\draw (49.center) to (46.center);
		\draw [in=-180, out=0, looseness=1.50] (31.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/g-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=tall prob circuit] (2) at (0, 0) {$d$};
		\node [style=none] (3) at (-1.5, 1.25) {\scriptsize $l$};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-4.75, -0.75) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=prob circuit] (10) at (-2.75, 0.75) {$g$};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (-4.5, 1.25) {\scriptsize $k$};
		\node [style=none] (13) at (-5, -0.25) {\scriptsize $m-k$};
		\node [style=none] (14) at (2.25, 0.5) {\scriptsize $n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/if-then-else-cascade.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (15) at (7.5, 0.25) {};
		\node [style=none] (16) at (7.25, 0.25) {};
		\node [style=none] (18) at (7.25, -0.25) {};
		\node [style=if] (19) at (11, 0.25) {};
		\node [style=none] (20) at (10.75, 0.25) {};
		\node [style=none] (21) at (10.75, 0.75) {};
		\node [style=none] (22) at (10.75, -0.25) {};
		\node [style=none] (23) at (6.75, 2.75) {};
		\node [style=none] (24) at (7.25, 0.75) {};
		\node [style=black] (25) at (5.5, 1.75) {};
		\node [style=none] (26) at (4, 1.75) {};
		\node [style=none] (27) at (12.75, 2.75) {};
		\node [style=none] (28) at (4, 0.75) {};
		\node [style=none] (29) at (7.25, 1.5) {};
		\node [style=none] (30) at (8.75, 1.5) {};
		\node [style=none] (31) at (4, 0.25) {};
		\node [style=none] (32) at (4, -0.25) {};
		\node [style=none] (33) at (4, -1) {};
		\node [style=none] (34) at (8.75, -1) {};
		\node [style=none] (35) at (12.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=blue] (26.center) to (25);
		\draw [in=180, out=-75] (25) to (24.center);
		\draw [color=blue, in=180, out=75] (25) to (23.center);
		\draw [color=blue] (23.center) to (27.center);
		\draw [in=180, out=0, looseness=1.25] (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw [in=180, out=0, looseness=1.50] (30.center) to (21.center);
		\draw (15) to (20.center);
		\draw [color=red, in=-180, out=0, looseness=1.50] (34.center) to (22.center);
		\draw [color=red] (33.center) to (34.center);
		\draw (32.center) to (18.center);
		\draw (31.center) to (16.center);
		\draw [color=red] (35.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/if-then-else-h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=prob circuit] (1) at (-2, 0) {$h$};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.75, 2.5) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=black] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-5.5, 1.5) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=none] (10) at (-6, 0.5) {\scriptsize{$m$}};
		\node [style=none] (11) at (-6, -0.5) {\scriptsize{$1$}};
		\node [style=none] (12) at (-2.75, -0.5) {};
		\node [style=none] (13) at (-5.5, -0.5) {};
		\node [style=none] (14) at (-6, 1.5) {\scriptsize{$1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=blue] (6.center) to (5);
		\draw [in=180, out=-75] (5) to (4.center);
		\draw [color=blue, in=180, out=75] (5) to (3.center);
		\draw (9.center) to (0.center);
		\draw [color=red] (2.center) to (8.center);
		\draw [color=blue] (3.center) to (7.center);
		\draw [color=red] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/level-2-boolean-eq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-2.75, 0.25) {};
		\node [style=none] (10) at (-5.5, -1.75) {};
		\node [style=none] (11) at (-2.75, -0.25) {};
		\node [style=none] (12) at (-5.5, 1.25) {};
		\node [style=none] (14) at (-5.5, -0.5) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=black] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-2.25, 0.25) {};
		\node [style=none] (20) at (-2.75, -1.5) {};
		\node [style=none] (21) at (1.5, -2) {};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=if] (24) at (1.75, -2.5) {};
		\node [style=none] (25) at (1.5, -2.5) {};
		\node [style=none] (26) at (1.5, -2.5) {};
		\node [style=none] (27) at (1.5, -3) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=if] (29) at (4, -2.5) {};
		\node [style=none] (30) at (3.75, -2.5) {};
		\node [style=none] (31) at (3.75, -2.5) {};
		\node [style=none] (32) at (3.75, -3) {};
		\node [style=none] (33) at (3.75, -2) {};
		\node [style=none] (34) at (4.25, -2.5) {};
		\node [style=none] (35) at (0, -4.75) {};
		\node [style=none] (37) at (-0.75, -4.75) {};
		\node [style=none] (40) at (-0.75, -2.5) {};
		\node [style=none] (41) at (-0.75, -4) {};
		\node [style=none] (43) at (5.25, -2.5) {};
		\node [style=if] (55) at (4.75, 2.5) {};
		\node [style=none] (56) at (4.5, 2.5) {};
		\node [style=none] (57) at (2.75, 2.5) {};
		\node [style=none] (58) at (4.5, 2.5) {};
		\node [style=none] (60) at (4.5, 3) {};
		\node [style=none] (61) at (7, 3.25) {};
		\node [style=black] (63) at (6, 2.5) {};
		\node [style=none] (64) at (5, 2.5) {};
		\node [style=none] (66) at (8.75, 0.5) {};
		\node [style=none] (67) at (4.5, 2) {};
		\node [style=none] (68) at (9.25, 1.25) {};
		\node [style=if] (69) at (9, 0) {};
		\node [style=none] (70) at (8.75, 0) {};
		\node [style=none] (71) at (8.75, 0) {};
		\node [style=none] (72) at (8.75, -0.5) {};
		\node [style=none] (73) at (9.25, 0) {};
		\node [style=if] (74) at (11.25, 0) {};
		\node [style=none] (75) at (11, 0) {};
		\node [style=none] (76) at (11, 0) {};
		\node [style=none] (77) at (11, -0.5) {};
		\node [style=none] (78) at (11, 0.5) {};
		\node [style=none] (79) at (11.5, 0) {};
		\node [style=none] (80) at (7, -2.5) {};
		\node [style=none] (81) at (5.25, -2.5) {};
		\node [style=none] (82) at (6.75, 0) {};
		\node [style=none] (83) at (6.75, -1.25) {};
		\node [style=none] (84) at (13, 3.25) {};
		\node [style=none] (85) at (13, 0) {};
		\node [style=none] (86) at (3, 1.25) {};
		\node [style=none] (88) at (-5.5, 2.5) {};
		\node [style=black] (89) at (0, 2.5) {};
		\node [style=none] (90) at (2, 3.75) {};
		\node [style=none] (93) at (-2.75, 0.75) {};
		\node [style=none] (94) at (-5.5, 0.25) {};
		\node [style=none] (95) at (6, 0) {$\dots$};
		\node [style=none] (96) at (6, -1.25) {$\dots$};
		\node [style=none] (97) at (-1.5, -2.5) {$\dots$};
		\node [style=none] (98) at (-1.5, -4) {$\dots$};
		\node [style=none] (99) at (-1.5, -4.75) {$\dots$};
		\node [style=none] (100) at (2, 2.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.50] (10.center) to (11.center);
		\draw (19.center) to (18);
		\draw [in=180, out=75] (18) to (16.center);
		\draw [in=-180, out=0] (14.center) to (20.center);
		\draw [in=-180, out=0] (20.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (23.center);
		\draw (28.center) to (31.center);
		\draw [in=-180, out=0] (23.center) to (33.center);
		\draw [in=-180, out=0] (35.center) to (32.center);
		\draw (37.center) to (35.center);
		\draw [in=-180, out=0, looseness=0.75] (41.center) to (27.center);
		\draw [in=180, out=0] (40.center) to (26.center);
		\draw (34.center) to (43.center);
		\draw [in=-180, out=0, looseness=1.75] (57.center) to (58.center);
		\draw (64.center) to (63);
		\draw [in=180, out=75] (63) to (61.center);
		\draw (73.center) to (76.center);
		\draw [in=-180, out=0] (68.center) to (78.center);
		\draw [in=-180, out=0] (80.center) to (77.center);
		\draw (81.center) to (80.center);
		\draw [in=-180, out=0, looseness=0.75] (83.center) to (72.center);
		\draw [in=180, out=0] (82.center) to (71.center);
		\draw (61.center) to (84.center);
		\draw (79.center) to (85.center);
		\draw [in=-180, out=0, looseness=1.50] (16.center) to (67.center);
		\draw [in=0, out=180, looseness=0.75] (68.center) to (86.center);
		\draw [in=-180, out=-60] (89) to (86.center);
		\draw [in=180, out=0, looseness=1.50] (88.center) to (89);
		\draw [in=-180, out=60] (89) to (90.center);
		\draw [in=180, out=0, looseness=1.50] (90.center) to (60.center);
		\draw [in=-180, out=0, looseness=1.50] (12.center) to (93.center);
		\draw [in=180, out=-90] (63) to (66.center);
		\draw [in=180, out=-90] (18) to (21.center);
		\draw (94.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/level-2-boolean-eq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (6) at (-3.5, -0.75) {};
		\node [style=none] (7) at (-3.75, -0.75) {};
		\node [style=none] (8) at (-6.75, -0.75) {};
		\node [style=none] (9) at (-3.75, -0.75) {};
		\node [style=none] (10) at (-6.75, -2.5) {};
		\node [style=none] (11) at (-3.75, -1.25) {};
		\node [style=none] (12) at (-6.75, 0.25) {};
		\node [style=none] (14) at (-6.75, -1.5) {};
		\node [style=none] (16) at (-3, -0.75) {};
		\node [style=none] (19) at (-3.25, -0.75) {};
		\node [style=none] (20) at (-3.75, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (7.5, -1.25) {};
		\node [style=if] (24) at (8.5, -3.5) {};
		\node [style=none] (25) at (8.25, -3.5) {};
		\node [style=none] (26) at (8.25, -3.5) {};
		\node [style=none] (27) at (8.25, -4) {};
		\node [style=none] (28) at (8.75, -3.5) {};
		\node [style=if] (29) at (10.75, -3.5) {};
		\node [style=none] (30) at (10.5, -3.5) {};
		\node [style=none] (31) at (10.5, -3.5) {};
		\node [style=none] (32) at (10.5, -4) {};
		\node [style=none] (33) at (10.5, -3) {};
		\node [style=none] (34) at (11, -3.5) {};
		\node [style=none] (35) at (6.75, -5.75) {};
		\node [style=none] (37) at (6, -5.75) {};
		\node [style=none] (40) at (6, -3.5) {};
		\node [style=none] (41) at (6, -5) {};
		\node [style=if] (55) at (2, 1.5) {};
		\node [style=none] (56) at (1.75, 1.5) {};
		\node [style=none] (57) at (0, 1.5) {};
		\node [style=none] (58) at (1.75, 1.5) {};
		\node [style=none] (60) at (1.75, 2) {};
		\node [style=none] (61) at (8.25, 2.25) {};
		\node [style=black] (63) at (5.25, -0.75) {};
		\node [style=none] (66) at (7, 0.25) {};
		\node [style=none] (67) at (1.75, 1) {};
		\node [style=none] (68) at (13.25, 1) {};
		\node [style=if] (69) at (14.25, -1) {};
		\node [style=none] (70) at (14, -1) {};
		\node [style=none] (71) at (14, -1) {};
		\node [style=none] (72) at (14, -1.5) {};
		\node [style=none] (73) at (14.5, -1) {};
		\node [style=if] (74) at (16.5, -1) {};
		\node [style=none] (75) at (16.25, -1) {};
		\node [style=none] (76) at (16.25, -1) {};
		\node [style=none] (77) at (16.25, -1.5) {};
		\node [style=none] (78) at (16.25, -0.5) {};
		\node [style=none] (79) at (16.75, -1) {};
		\node [style=none] (80) at (12.5, -3.5) {};
		\node [style=none] (82) at (12, -1) {};
		\node [style=none] (83) at (12, -2.25) {};
		\node [style=none] (84) at (18.25, 2.25) {};
		\node [style=none] (85) at (18.25, -1) {};
		\node [style=none] (86) at (1.75, -0.25) {};
		\node [style=none] (88) at (-6.75, 1.5) {};
		\node [style=black] (89) at (-2.75, 1.5) {};
		\node [style=none] (90) at (-0.75, 2.75) {};
		\node [style=none] (93) at (-3.75, -0.25) {};
		\node [style=none] (98) at (4.5, 2.25) {};
		\node [style=black] (99) at (3.5, 1.5) {};
		\node [style=none] (100) at (2.5, 1.5) {};
		\node [style=none] (101) at (5.25, -0.75) {};
		\node [style=none] (102) at (2.5, -0.25) {};
		\node [style=none] (103) at (5.25, 1) {};
		\node [style=none] (104) at (8.25, -3) {};
		\node [style=none] (105) at (14, -0.5) {};
		\node [style=none] (106) at (12, 0.25) {};
		\node [style=none] (107) at (11.25, -1) {$\dots$};
		\node [style=none] (108) at (11.25, -2.25) {$\dots$};
		\node [style=none] (109) at (5.25, -3.5) {$\dots$};
		\node [style=none] (110) at (5.25, -5) {$\dots$};
		\node [style=none] (111) at (5.25, -5.75) {$\dots$};
		\node [style=none] (112) at (-0.75, 1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.75] (8.center) to (9.center);
		\draw [in=-180, out=0, looseness=1.50] (10.center) to (11.center);
		\draw [in=-180, out=0] (14.center) to (20.center);
		\draw [in=-180, out=0] (20.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (23.center);
		\draw (28.center) to (31.center);
		\draw [in=-180, out=0] (23.center) to (33.center);
		\draw [in=-180, out=0] (35.center) to (32.center);
		\draw (37.center) to (35.center);
		\draw [in=-180, out=0, looseness=0.75] (41.center) to (27.center);
		\draw [in=180, out=0] (40.center) to (26.center);
		\draw [in=-180, out=0, looseness=1.75] (57.center) to (58.center);
		\draw (73.center) to (76.center);
		\draw [in=-180, out=0] (68.center) to (78.center);
		\draw [in=-180, out=0] (80.center) to (77.center);
		\draw [in=-180, out=0, looseness=0.75] (83.center) to (72.center);
		\draw [in=180, out=0] (82.center) to (71.center);
		\draw (61.center) to (84.center);
		\draw (79.center) to (85.center);
		\draw [in=-180, out=0, looseness=1.50] (16.center) to (67.center);
		\draw [in=-180, out=-60] (89) to (86.center);
		\draw [in=180, out=0, looseness=1.50] (88.center) to (89);
		\draw [in=-180, out=60] (89) to (90.center);
		\draw [in=180, out=0, looseness=1.50] (90.center) to (60.center);
		\draw [in=-180, out=0, looseness=1.50] (12.center) to (93.center);
		\draw [in=180, out=60] (63) to (66.center);
		\draw (19.center) to (16.center);
		\draw (100.center) to (99);
		\draw [in=180, out=75] (99) to (98.center);
		\draw [in=180, out=-90] (99) to (101.center);
		\draw (98.center) to (61.center);
		\draw (103.center) to (68.center);
		\draw (86.center) to (102.center);
		\draw [in=-180, out=0] (102.center) to (103.center);
		\draw (34.center) to (80.center);
		\draw [in=180, out=-90, looseness=0.75] (101.center) to (104.center);
		\draw [in=-180, out=0] (106.center) to (105.center);
		\draw (66.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/not-case.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (-5.5, 0.75) {};
		\node [style=tall prob circuit] (2) at (-2.25, 0) {$d$};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-5.5, -0.75) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (17, 0) {$\myeq{C3}$};
		\node [style=black] (8) at (27.25, 1.25) {};
		\node [style=none] (9) at (26, 1.25) {};
		\node [style=prob circuit] (10) at (25.5, 1.25) {$d_0$};
		\node [style=none] (11) at (28.75, 0) {};
		\node [style=tall prob circuit] (12) at (29.5, -1) {$d'$};
		\node [style=none] (13) at (30.25, -1) {};
		\node [style=none] (14) at (31.75, -1) {};
		\node [style=none] (15) at (28.75, 2.5) {};
		\node [style=none] (16) at (25, 0.75) {};
		\node [style=none] (17) at (28.75, -2) {};
		\node [style=none] (18) at (31.75, 2.5) {};
		\node [style=black] (19) at (20.5, 1) {};
		\node [style=none] (20) at (18.75, 1) {};
		\node [style=none] (21) at (25, -0.75) {};
		\node [style=black] (22) at (20.5, -1.25) {};
		\node [style=none] (23) at (18.75, -1.25) {};
		\node [style=none] (24) at (21.5, -2) {};
		\node [style=none] (25) at (22, -0.5) {};
		\node [style=none] (27) at (28.75, -0.75) {};
		\node [style=none] (28) at (22, 0.25) {};
		\node [style=none] (29) at (21.5, 1.75) {};
		\node [style=none] (31) at (1.25, -6) {$=$};
		\node [style=black] (32) at (10.75, -4.75) {};
		\node [style=none] (33) at (9.5, -4.75) {};
		\node [style=prob circuit] (34) at (9, -4.75) {$d_0'$};
		\node [style=none] (35) at (12.25, -6) {};
		\node [style=tall prob circuit] (36) at (13, -7) {$d'$};
		\node [style=none] (37) at (13.75, -7) {};
		\node [style=none] (38) at (15.25, -7) {};
		\node [style=none] (39) at (12.25, -3.5) {};
		\node [style=none] (40) at (7.25, -5.25) {};
		\node [style=none] (41) at (12.25, -8) {};
		\node [style=none] (42) at (15.25, -3.5) {};
		\node [style=black] (43) at (4, -5) {};
		\node [style=none] (44) at (2.25, -5) {};
		\node [style=none] (45) at (7.25, -6.75) {};
		\node [style=black] (46) at (4, -7.25) {};
		\node [style=none] (47) at (2.25, -7.25) {};
		\node [style=none] (48) at (5, -8) {};
		\node [style=none] (49) at (5.5, -6.5) {};
		\node [style=none] (50) at (8.5, -4.25) {};
		\node [style=none] (52) at (5.5, -5.75) {};
		\node [style=none] (53) at (5, -4.25) {};
		\node [style=none] (54) at (8.5, -5.25) {};
		\node [style=none] (55) at (-4, 0.75) {};
		\node [style=none] (56) at (-3, 0.75) {};
		\node [style=not] (57) at (23.25, 1.75) {};
		\node [style=none] (58) at (24.5, 1.75) {};
		\node [style=none] (59) at (25, 1.75) {};
		\node [style=not] (60) at (11.25, -6.75) {};
		\node [style=none] (61) at (11.5, -6.75) {};
		\node [style=none] (62) at (12.25, -6.75) {};
		\node [style=not] (63) at (3.5, 1) {};
		\node [style=none] (64) at (1.25, 0) {$=$};
		\node [style=black] (65) at (10.75, 1.25) {};
		\node [style=none] (66) at (9.5, 1.25) {};
		\node [style=prob circuit] (67) at (9, 1.25) {$d_0$};
		\node [style=none] (68) at (12.25, 0) {};
		\node [style=tall prob circuit] (69) at (13, -1) {$d'$};
		\node [style=none] (70) at (13.75, -1) {};
		\node [style=none] (71) at (15.25, -1) {};
		\node [style=none] (72) at (12.25, 2.5) {};
		\node [style=none] (73) at (8.5, 0.75) {};
		\node [style=none] (74) at (12.25, -2) {};
		\node [style=none] (75) at (15.25, 2.5) {};
		\node [style=black] (76) at (5, 1) {};
		\node [style=none] (77) at (2.25, 1) {};
		\node [style=none] (78) at (8.5, -0.75) {};
		\node [style=black] (79) at (5, -1.25) {};
		\node [style=none] (80) at (2.25, -1.25) {};
		\node [style=none] (81) at (6, -2) {};
		\node [style=none] (82) at (6, -0.5) {};
		\node [style=none] (83) at (12.25, -0.75) {};
		\node [style=none] (84) at (6.25, 0.5) {};
		\node [style=none] (85) at (6.25, 1.75) {};
		\node [style=none] (89) at (8.5, 1.75) {};
		\node [style=not] (90) at (21.75, 0.25) {};
		\node [style=none] (91) at (21.75, 2.75) {};
		\node [style=none] (92) at (26.75, 2.75) {};
		\node [style=none] (93) at (26.75, 0) {};
		\node [style=none] (94) at (23.5, 0) {};
		\node [style=none] (95) at (31.5, -0.5) {\scriptsize $n$};
		\node [style=none] (96) at (10.5, -5.25) {};
		\node [style=none] (97) at (14.5, -5.25) {};
		\node [style=none] (98) at (14.5, -8.5) {};
		\node [style=none] (99) at (10.5, -8.5) {};
		\node [style=none] (100) at (15, -6.5) {\scriptsize $n$};
		\node [style=none] (101) at (15, -0.5) {\scriptsize $n$};
		\node [style=none] (102) at (-0.25, 0.5) {\scriptsize $n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (8);
		\draw [in=180, out=75] (8) to (15.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=-75] (8) to (11.center);
		\draw (15.center) to (18.center);
		\draw (20.center) to (19);
		\draw (23.center) to (22);
		\draw [in=-180, out=75] (22) to (25.center);
		\draw [in=180, out=-75] (22) to (24.center);
		\draw [in=-180, out=0, looseness=1.50] (25.center) to (16.center);
		\draw [in=180, out=0, looseness=1.75] (24.center) to (17.center);
		\draw [in=180, out=0, looseness=2.00] (21.center) to (27.center);
		\draw [in=180, out=-75] (19) to (28.center);
		\draw [in=180, out=0, looseness=1.25] (28.center) to (21.center);
		\draw [in=-180, out=75] (19) to (29.center);
		\draw (33.center) to (32);
		\draw [in=180, out=75] (32) to (39.center);
		\draw (37.center) to (38.center);
		\draw [in=180, out=-75] (32) to (35.center);
		\draw (39.center) to (42.center);
		\draw (44.center) to (43);
		\draw (47.center) to (46);
		\draw [in=-180, out=75] (46) to (49.center);
		\draw [in=180, out=-75] (46) to (48.center);
		\draw [in=-180, out=0, looseness=1.50] (49.center) to (40.center);
		\draw [in=180, out=0, looseness=1.75] (48.center) to (41.center);
		\draw [in=180, out=-75] (43) to (52.center);
		\draw [in=180, out=0, looseness=1.25] (52.center) to (45.center);
		\draw [in=-180, out=75] (43) to (53.center);
		\draw (53.center) to (50.center);
		\draw [in=-180, out=0, looseness=1.50] (40.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (29.center) to (57);
		\draw (62.center) to (61.center);
		\draw (45.center) to (60);
		\draw (66.center) to (65);
		\draw [in=180, out=75] (65) to (72.center);
		\draw (70.center) to (71.center);
		\draw [in=180, out=-75] (65) to (68.center);
		\draw (72.center) to (75.center);
		\draw (77.center) to (76);
		\draw (80.center) to (79);
		\draw [in=-180, out=75] (79) to (82.center);
		\draw [in=180, out=-75] (79) to (81.center);
		\draw [in=-180, out=0, looseness=1.50] (82.center) to (73.center);
		\draw [in=180, out=0, looseness=1.75] (81.center) to (74.center);
		\draw [in=180, out=0, looseness=2.00] (78.center) to (83.center);
		\draw [in=180, out=-75] (76) to (84.center);
		\draw [in=180, out=0, looseness=1.25] (84.center) to (78.center);
		\draw [in=-180, out=75] (76) to (85.center);
		\draw (85.center) to (89.center);
		\draw (57) to (58.center);
		\draw [dashed] (94.center) to (93.center);
		\draw [dashed] (93.center) to (92.center);
		\draw [dashed] (92.center) to (91.center);
		\draw [dashed] (91.center) to (94.center);
		\draw [dashed] (99.center) to (98.center);
		\draw [dashed] (98.center) to (97.center);
		\draw [dashed] (97.center) to (96.center);
		\draw [dashed] (96.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-m-to-n/sym-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6, 1) {};
		\node [style=tall prob circuit] (2) at (-3.5, 0) {$d$};
		\node [style=none] (3) at (-4.25, -0.75) {};
		\node [style=none] (4) at (-6.25, -0.75) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (26) at (-4.25, 1) {};
		\node [style=none] (27) at (-4.25, 0) {};
		\node [style=none] (41) at (-6, 0) {};
		\node [style=none] (42) at (-6.25, 1) {};
		\node [style=none] (43) at (-6.25, 0) {};
		\node [style=none] (48) at (0, -6.5) {$=$};
		\node [style=black] (49) at (2.75, -8.5) {};
		\node [style=none] (50) at (1, -8.5) {};
		\node [style=none] (51) at (3.25, -9) {};
		\node [style=none] (52) at (3.25, -8) {};
		\node [style=none] (53) at (3.25, -8) {};
		\node [style=black] (54) at (2.75, -6.5) {};
		\node [style=none] (55) at (1, -6.5) {};
		\node [style=none] (56) at (3.25, -7) {};
		\node [style=none] (57) at (3.25, -6) {};
		\node [style=none] (58) at (3.25, -6) {};
		\node [style=black] (59) at (2.75, -4.5) {};
		\node [style=none] (60) at (1, -4.5) {};
		\node [style=none] (61) at (3.25, -5) {};
		\node [style=none] (62) at (3.25, -4) {};
		\node [style=none] (64) at (4.75, -5) {};
		\node [style=none] (65) at (4.75, -6) {};
		\node [style=none] (66) at (3.25, -8) {};
		\node [style=none] (67) at (3.25, -8) {};
		\node [style=none] (68) at (3.25, -7) {};
		\node [style=none] (69) at (4.75, -7) {};
		\node [style=none] (70) at (5, -8.5) {};
		\node [style=none] (71) at (4.75, -7) {};
		\node [style=none] (72) at (4.75, -7) {};
		\node [style=none] (73) at (4.75, -6) {};
		\node [style=none] (74) at (7, -6) {};
		\node [style=none] (75) at (7.5, -7.5) {};
		\node [style=none] (76) at (7, -4) {};
		\node [style=none] (77) at (7, -5) {};
		\node [style=tall prob circuit] (78) at (7.75, -5) {$d_0'$};
		\node [style=none] (79) at (9.75, -7.5) {};
		\node [style=none] (80) at (9.75, -8.5) {};
		\node [style=none] (81) at (9.75, -7.5) {};
		\node [style=none] (82) at (9.75, -8.5) {};
		\node [style=none] (83) at (9.75, -8.5) {};
		\node [style=none] (84) at (9.75, -8.5) {};
		\node [style=none] (85) at (9.75, -7.5) {};
		\node [style=none] (86) at (11.25, -7.5) {};
		\node [style=none] (87) at (11.25, -8.5) {};
		\node [style=none] (88) at (11.5, -9) {};
		\node [style=tall prob circuit] (89) at (12.25, -8) {$d'$};
		\node [style=black] (90) at (9.75, -5) {};
		\node [style=none] (91) at (8.5, -5) {};
		\node [style=none] (92) at (11.5, -7) {};
		\node [style=none] (93) at (11.25, -3.75) {};
		\node [style=none] (94) at (14, -3.75) {};
		\node [style=none] (95) at (11.5, -7.5) {};
		\node [style=none] (96) at (11.5, -8.5) {};
		\node [style=none] (97) at (13, -8) {};
		\node [style=none] (98) at (14.25, -8) {};
		\node [style=black] (99) at (4, -2) {};
		\node [style=none] (100) at (1, -2) {};
		\node [style=none] (101) at (4.5, -2.5) {};
		\node [style=none] (102) at (4.5, -1.5) {};
		\node [style=none] (103) at (4.5, -1.5) {};
		\node [style=black] (104) at (4, 0) {};
		\node [style=none] (106) at (4.5, -0.5) {};
		\node [style=none] (107) at (4.5, 0.5) {};
		\node [style=none] (108) at (4.5, 0.5) {};
		\node [style=black] (109) at (4, 2) {};
		\node [style=none] (111) at (4.5, 1.5) {};
		\node [style=none] (112) at (4.5, 2.5) {};
		\node [style=none] (113) at (6, 1.5) {};
		\node [style=none] (114) at (6, 0.5) {};
		\node [style=none] (115) at (4.5, -1.5) {};
		\node [style=none] (116) at (4.5, -1.5) {};
		\node [style=none] (117) at (4.5, -0.5) {};
		\node [style=none] (118) at (6, -0.5) {};
		\node [style=none] (119) at (6, -1.75) {};
		\node [style=none] (120) at (6, -0.5) {};
		\node [style=none] (121) at (6, -0.5) {};
		\node [style=none] (122) at (6, 0.5) {};
		\node [style=none] (123) at (8.25, 0.5) {};
		\node [style=none] (124) at (9, -1) {};
		\node [style=none] (125) at (8.25, 2.5) {};
		\node [style=none] (126) at (8.25, 1.5) {};
		\node [style=tall prob circuit] (127) at (9, 1.5) {$d_0$};
		\node [style=none] (137) at (12.75, -2.5) {};
		\node [style=tall prob circuit] (138) at (13.5, -1.5) {$d'$};
		\node [style=black] (139) at (11, 1.5) {};
		\node [style=none] (140) at (9.75, 1.5) {};
		\node [style=none] (141) at (12.75, -0.5) {};
		\node [style=none] (142) at (12.5, 2.75) {};
		\node [style=none] (143) at (15.25, 2.75) {};
		\node [style=none] (144) at (12.75, -1) {};
		\node [style=none] (145) at (12.75, -1.75) {};
		\node [style=none] (146) at (14.25, -1.5) {};
		\node [style=none] (147) at (15.25, -1.5) {};
		\node [style=none] (148) at (1, 0) {};
		\node [style=none] (149) at (1, 0) {};
		\node [style=none] (150) at (1, 2) {};
		\node [style=none] (151) at (4, 2) {};
		\node [style=none] (152) at (4, 0) {};
		\node [style=none] (153) at (9.75, -6.25) {};
		\node [style=none] (154) at (13.5, -6.25) {};
		\node [style=none] (155) at (13.5, -9.5) {};
		\node [style=none] (156) at (9.75, -9.5) {};
		\node [style=none] (157) at (14, -7.5) {\scriptsize $n$};
		\node [style=none] (158) at (4.75, -4) {};
		\node [style=none] (159) at (16.75, 0) {$=$};
		\node [style=black] (160) at (19.5, -2) {};
		\node [style=none] (161) at (17.75, -2) {};
		\node [style=none] (162) at (20, -2.5) {};
		\node [style=none] (163) at (20, -1.5) {};
		\node [style=none] (164) at (20, -1.5) {};
		\node [style=black] (165) at (19.5, 0) {};
		\node [style=none] (166) at (17.75, 0) {};
		\node [style=none] (167) at (20, -0.5) {};
		\node [style=none] (168) at (20, 0.5) {};
		\node [style=none] (169) at (20, 0.5) {};
		\node [style=black] (170) at (19.5, 2) {};
		\node [style=none] (171) at (17.75, 2) {};
		\node [style=none] (172) at (20, 1.5) {};
		\node [style=none] (173) at (20, 2.5) {};
		\node [style=none] (174) at (21.5, 1.5) {};
		\node [style=none] (175) at (21.5, 0.5) {};
		\node [style=none] (176) at (20, -1.5) {};
		\node [style=none] (177) at (20, -1.5) {};
		\node [style=none] (178) at (20, -0.5) {};
		\node [style=none] (179) at (21.5, -0.5) {};
		\node [style=none] (180) at (21.75, -2) {};
		\node [style=none] (181) at (21.5, -0.5) {};
		\node [style=none] (182) at (21.5, -0.5) {};
		\node [style=none] (183) at (21.5, 0.5) {};
		\node [style=none] (184) at (23.75, 0.5) {};
		\node [style=none] (185) at (24.25, -1) {};
		\node [style=none] (186) at (23.75, 2.5) {};
		\node [style=none] (187) at (23.75, 1.5) {};
		\node [style=tall prob circuit] (188) at (24.5, 1.5) {$d''$};
		\node [style=none] (189) at (25.5, -1) {};
		\node [style=none] (190) at (25.5, -2) {};
		\node [style=none] (191) at (25.5, -1) {};
		\node [style=none] (192) at (25.5, -2) {};
		\node [style=none] (193) at (25.5, -2) {};
		\node [style=none] (194) at (25.5, -2) {};
		\node [style=none] (195) at (25.5, -1) {};
		\node [style=none] (196) at (27, -1) {};
		\node [style=none] (197) at (27, -2) {};
		\node [style=none] (198) at (28.25, -2.5) {};
		\node [style=tall prob circuit] (199) at (29, -1.5) {$d'$};
		\node [style=black] (200) at (26.5, 1.5) {};
		\node [style=none] (201) at (25.25, 1.5) {};
		\node [style=none] (202) at (28.25, -0.5) {};
		\node [style=none] (203) at (28, 2.75) {};
		\node [style=none] (204) at (30.75, 2.75) {};
		\node [style=none] (205) at (28.25, -1) {};
		\node [style=none] (206) at (28.25, -2) {};
		\node [style=none] (207) at (29.75, -1.5) {};
		\node [style=none] (208) at (31, -1.5) {};
		\node [style=none] (209) at (22, 3.25) {};
		\node [style=none] (210) at (26, 3.25) {};
		\node [style=none] (211) at (26, 0) {};
		\node [style=none] (212) at (22, 0) {};
		\node [style=none] (213) at (30.75, -1) {\scriptsize $n$};
		\node [style=none] (214) at (21.5, 2.5) {};
		\node [style=none] (215) at (15, -1) {\scriptsize $n$};
		\node [style=none] (216) at (-1.5, 0.5) {\scriptsize $n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0, looseness=1.25] (41.center) to (26.center);
		\draw [in=180, out=0, looseness=1.25] (1.center) to (27.center);
		\draw (42.center) to (1.center);
		\draw (41.center) to (43.center);
		\draw (50.center) to (49);
		\draw [in=-180, out=75] (49) to (52.center);
		\draw [in=180, out=-75] (49) to (51.center);
		\draw (55.center) to (54);
		\draw [in=-180, out=75] (54) to (57.center);
		\draw [in=180, out=-75] (54) to (56.center);
		\draw (60.center) to (59);
		\draw [in=-180, out=75] (59) to (62.center);
		\draw [in=180, out=-75] (59) to (61.center);
		\draw [in=180, out=0, looseness=1.25] (58.center) to (64.center);
		\draw [in=-180, out=0, looseness=1.25] (61.center) to (65.center);
		\draw [in=180, out=0, looseness=1.25] (67.center) to (69.center);
		\draw [in=-180, out=0, looseness=1.25] (68.center) to (70.center);
		\draw [in=180, out=0, looseness=1.25] (72.center) to (74.center);
		\draw [in=-180, out=0, looseness=1.25] (73.center) to (75.center);
		\draw (75.center) to (79.center);
		\draw (80.center) to (70.center);
		\draw [in=180, out=0, looseness=1.25] (84.center) to (86.center);
		\draw [in=-180, out=0, looseness=1.25] (85.center) to (87.center);
		\draw (88.center) to (51.center);
		\draw (91.center) to (90);
		\draw [in=180, out=75] (90) to (93.center);
		\draw [in=180, out=-90] (90) to (92.center);
		\draw (93.center) to (94.center);
		\draw (86.center) to (95.center);
		\draw (87.center) to (96.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (99);
		\draw [in=-180, out=75] (99) to (102.center);
		\draw [in=180, out=-75] (99) to (101.center);
		\draw [in=-180, out=75] (104) to (107.center);
		\draw [in=180, out=-75] (104) to (106.center);
		\draw [in=-180, out=75] (109) to (112.center);
		\draw [in=180, out=-75] (109) to (111.center);
		\draw [in=180, out=0, looseness=1.25] (108.center) to (113.center);
		\draw [in=-180, out=0, looseness=1.25] (111.center) to (114.center);
		\draw [in=180, out=0, looseness=1.25] (116.center) to (118.center);
		\draw [in=-180, out=0, looseness=1.25] (117.center) to (119.center);
		\draw [in=180, out=0, looseness=1.25] (121.center) to (123.center);
		\draw [in=-180, out=0, looseness=1.25] (122.center) to (124.center);
		\draw (112.center) to (125.center);
		\draw (113.center) to (126.center);
		\draw (137.center) to (101.center);
		\draw (140.center) to (139);
		\draw [in=180, out=75] (139) to (142.center);
		\draw [in=180, out=-90] (139) to (141.center);
		\draw (142.center) to (143.center);
		\draw (147.center) to (146.center);
		\draw [in=180, out=0, looseness=1.25] (149.center) to (151.center);
		\draw [in=-180, out=0, looseness=1.25] (150.center) to (152.center);
		\draw (124.center) to (144.center);
		\draw (119.center) to (145.center);
		\draw [dashed] (156.center) to (155.center);
		\draw [dashed] (155.center) to (154.center);
		\draw [dashed] (154.center) to (153.center);
		\draw [dashed] (153.center) to (156.center);
		\draw (62.center) to (158.center);
		\draw (161.center) to (160);
		\draw [in=-180, out=75] (160) to (163.center);
		\draw [in=180, out=-75] (160) to (162.center);
		\draw (166.center) to (165);
		\draw [in=-180, out=75] (165) to (168.center);
		\draw [in=180, out=-75] (165) to (167.center);
		\draw (171.center) to (170);
		\draw [in=-180, out=75] (170) to (173.center);
		\draw [in=180, out=-75] (170) to (172.center);
		\draw [in=180, out=0, looseness=1.25] (169.center) to (174.center);
		\draw [in=-180, out=0, looseness=1.25] (172.center) to (175.center);
		\draw [in=180, out=0, looseness=1.25] (177.center) to (179.center);
		\draw [in=-180, out=0, looseness=1.25] (178.center) to (180.center);
		\draw [in=180, out=0, looseness=1.25] (182.center) to (184.center);
		\draw [in=-180, out=0, looseness=1.25] (183.center) to (185.center);
		\draw (185.center) to (189.center);
		\draw (190.center) to (180.center);
		\draw [in=180, out=0, looseness=1.25] (194.center) to (196.center);
		\draw [in=-180, out=0, looseness=1.25] (195.center) to (197.center);
		\draw (198.center) to (162.center);
		\draw (201.center) to (200);
		\draw [in=180, out=75] (200) to (203.center);
		\draw [in=180, out=-90] (200) to (202.center);
		\draw (203.center) to (204.center);
		\draw (196.center) to (205.center);
		\draw (197.center) to (206.center);
		\draw (208.center) to (207.center);
		\draw [dashed] (212.center) to (211.center);
		\draw [dashed] (211.center) to (210.center);
		\draw [dashed] (210.center) to (209.center);
		\draw [dashed] (209.center) to (212.center);
		\draw [in=180, out=0, looseness=1.25] (214.center) to (187.center);
		\draw [in=-180, out=0, looseness=1.25] (174.center) to (186.center);
		\draw (173.center) to (214.center);
		\draw (158.center) to (76.center);
		\draw (64.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/and-d-right.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=if] (7) at (7.25, 0) {};
		\node [style=none] (8) at (7, 0) {};
		\node [style=none] (9) at (7, 0.5) {};
		\node [style=none] (11) at (7, -0.5) {};
		\node [style=flip] (12) at (4.75, 1.75) {$p_0$};
		\node [style=box] (13) at (4.75, 0) {$b_0$};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=none] (15) at (5.5, -2) {};
		\node [style=prob circuit] (16) at (4.75, -2) {$d'$};
		\node [style=none] (17) at (4, 0) {};
		\node [style=black] (18) at (2.5, -1) {};
		\node [style=none] (19) at (4, -2) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (23) at (11.75, 0) {$\myeq{B}$};
		\node [style=if] (24) at (23.25, 0.5) {};
		\node [style=none] (25) at (23, 0.5) {};
		\node [style=none] (26) at (23, 1) {};
		\node [style=none] (27) at (24.75, 0.5) {};
		\node [style=none] (28) at (23, 0) {};
		\node [style=flip] (29) at (20, 3) {$p_0$};
		\node [style=box] (30) at (17.5, 0.75) {$b_0$};
		\node [style=prob circuit] (33) at (17.5, -2.25) {$d'$};
		\node [style=none] (34) at (16.75, 0.75) {};
		\node [style=black] (35) at (15.25, -0.5) {};
		\node [style=none] (36) at (16.75, -2.25) {};
		\node [style=none] (37) at (13.75, -0.5) {};
		\node [style=none] (63) at (-6.5, -0.75) {};
		\node [style=prob circuit] (64) at (-4.75, -0.75) {$d$};
		\node [style=none] (66) at (-5.5, -0.75) {};
		\node [style=none] (71) at (16, -0.25) {};
		\node [style=none] (72) at (20.25, -0.25) {};
		\node [style=none] (73) at (20.25, 2.25) {};
		\node [style=none] (74) at (16, 2.25) {};
		\node [style=none] (75) at (-4, 0.75) {};
		\node [style=and] (76) at (-2.5, 0) {};
		\node [style=none] (77) at (-4, -0.75) {};
		\node [style=none] (78) at (-1.25, 0) {};
		\node [style=none] (79) at (-6.5, 0.75) {};
		\node [style=none] (80) at (7.25, 1.5) {};
		\node [style=and] (81) at (9.25, 0.75) {};
		\node [style=none] (82) at (7.75, 0) {};
		\node [style=none] (83) at (10.5, 0.75) {};
		\node [style=none] (84) at (1, 1) {};
		\node [style=none] (85) at (4.75, 2.75) {};
		\node [style=none] (86) at (18.5, -1) {};
		\node [style=and] (87) at (20, -1.5) {};
		\node [style=none] (88) at (18.5, -2.25) {};
		\node [style=none] (89) at (18.5, 2) {};
		\node [style=and] (90) at (20, 1.25) {};
		\node [style=none] (91) at (18.5, 0.5) {};
		\node [style=none] (93) at (16.75, 2) {};
		\node [style=black] (94) at (15.25, 1) {};
		\node [style=none] (95) at (17.25, -1) {};
		\node [style=none] (96) at (13.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.50] (12) to (9.center);
		\draw (14.center) to (8.center);
		\draw [in=0, out=-180, looseness=1.50] (11.center) to (15.center);
		\draw [bend right] (17.center) to (18);
		\draw [bend left] (19.center) to (18);
		\draw (20.center) to (18);
		\draw (24) to (27.center);
		\draw [in=-180, out=0, looseness=1.50] (29) to (26.center);
		\draw [bend right] (34.center) to (35);
		\draw [bend left] (36.center) to (35);
		\draw (37.center) to (35);
		\draw (66.center) to (63.center);
		\draw [dashed] (74.center) to (71.center);
		\draw [dashed] (71.center) to (72.center);
		\draw [dashed] (72.center) to (73.center);
		\draw [dashed] (73.center) to (74.center);
		\draw [in=0, out=150] (76) to (75.center);
		\draw [in=-150, out=0] (77.center) to (76);
		\draw (76) to (78.center);
		\draw (79.center) to (75.center);
		\draw [in=0, out=150] (81) to (80.center);
		\draw [in=-150, out=0] (82.center) to (81);
		\draw (81) to (83.center);
		\draw [in=-180, out=0] (84.center) to (85.center);
		\draw [in=-180, out=0] (85.center) to (80.center);
		\draw [in=0, out=150] (87) to (86.center);
		\draw [in=-150, out=0] (88.center) to (87);
		\draw [in=0, out=165, looseness=1.25] (90) to (89.center);
		\draw [in=-150, out=0] (91.center) to (90);
		\draw [bend right] (93.center) to (94);
		\draw [in=270, out=-180] (95.center) to (94);
		\draw (96.center) to (94);
		\draw (93.center) to (89.center);
		\draw (95.center) to (86.center);
		\draw [in=180, out=0] (87) to (28.center);
		\draw [in=-180, out=0] (90) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=and] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, -0.5) {};
		\node [style=none] (103) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=150] (93) to (91.center);
		\draw [in=-150, out=0, looseness=0.75] (96.center) to (93);
		\draw (93) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/d-and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-6.5, -0.75) {};
		\node [style=prob circuit] (64) at (-4.75, -0.75) {$d$};
		\node [style=none] (66) at (-5.5, -0.75) {};
		\node [style=none] (75) at (-4, 0.75) {};
		\node [style=and] (76) at (-2.5, 0) {};
		\node [style=none] (77) at (-4, -0.75) {};
		\node [style=none] (78) at (-1.25, 0) {};
		\node [style=none] (79) at (-6.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (63.center);
		\draw [in=0, out=150] (76) to (75.center);
		\draw [in=-150, out=0] (77.center) to (76);
		\draw (76) to (78.center);
		\draw (79.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/d-not.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=prob circuit] (1) at (0, 0) {$d$};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=not] (4) at (2, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (5.center) to (4);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/if-and-identity.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (7) at (6.5, -0.75) {};
		\node [style=none] (8) at (6.25, -0.75) {};
		\node [style=none] (9) at (6.25, -0.25) {};
		\node [style=none] (11) at (6.25, -1.25) {};
		\node [style=none] (23) at (11.25, 0) {$\myeq{B}$};
		\node [style=if] (24) at (21.25, 0.75) {};
		\node [style=none] (25) at (21, 0.75) {};
		\node [style=none] (26) at (21, 1.25) {};
		\node [style=none] (27) at (22.75, 0.75) {};
		\node [style=none] (28) at (21, 0.25) {};
		\node [style=none] (36) at (12.75, -1.75) {};
		\node [style=none] (80) at (7, 0.75) {};
		\node [style=and] (81) at (8.5, 0) {};
		\node [style=none] (82) at (7, -0.75) {};
		\node [style=none] (83) at (9.75, 0) {};
		\node [style=none] (85) at (4.5, 0.75) {};
		\node [style=none] (86) at (17.5, -0.5) {};
		\node [style=and] (87) at (19, -1) {};
		\node [style=none] (88) at (17.5, -1.75) {};
		\node [style=none] (89) at (17.5, 1.5) {};
		\node [style=and] (90) at (19, 0.75) {};
		\node [style=none] (91) at (17.5, 0.25) {};
		\node [style=none] (93) at (15.75, 2.5) {};
		\node [style=black] (94) at (14.25, 1.75) {};
		\node [style=none] (95) at (15.75, 0.5) {};
		\node [style=none] (96) at (12.75, 1.75) {};
		\node [style=none] (97) at (4.5, 0) {};
		\node [style=none] (98) at (4.5, -0.75) {};
		\node [style=none] (99) at (4.5, -1.5) {};
		\node [style=none] (100) at (15.75, 1.5) {};
		\node [style=none] (101) at (12.75, 0.5) {};
		\node [style=none] (102) at (12.75, -0.5) {};
		\node [style=none] (103) at (15.75, -0.5) {};
		\node [style=none] (104) at (17.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (27.center);
		\draw [in=0, out=150] (81) to (80.center);
		\draw [in=-150, out=0] (82.center) to (81);
		\draw (81) to (83.center);
		\draw [in=-180, out=0] (85.center) to (80.center);
		\draw [in=0, out=150] (87) to (86.center);
		\draw [in=-150, out=0] (88.center) to (87);
		\draw [in=0, out=165, looseness=1.25] (90) to (89.center);
		\draw [in=-150, out=0] (91.center) to (90);
		\draw [bend right] (93.center) to (94);
		\draw [bend left] (95.center) to (94);
		\draw (96.center) to (94);
		\draw [in=-180, out=0] (93.center) to (89.center);
		\draw [in=180, out=0] (95.center) to (86.center);
		\draw [in=180, out=0] (87) to (28.center);
		\draw [in=-180, out=0] (90) to (25.center);
		\draw [in=-180, out=0] (99.center) to (11.center);
		\draw (98.center) to (8.center);
		\draw [in=180, out=0] (97.center) to (9.center);
		\draw [in=180, out=0] (101.center) to (100.center);
		\draw [in=180, out=0, looseness=0.75] (102.center) to (103.center);
		\draw (36.center) to (88.center);
		\draw [in=-180, out=0] (103.center) to (91.center);
		\draw [in=-180, out=0] (104.center) to (26.center);
		\draw [in=180, out=0] (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-and-left.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=prob circuit] (16) at (-3.25, 0) {$d$};
		\node [style=none] (17) at (-4, -0.5) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-6.75, -0.5) {};
		\node [style=none] (20) at (-0.5, 0) {$=$};
		\node [style=none] (100) at (11, 0.25) {$\myeq{C2}$};
		\node [style=none] (141) at (-6.75, 1.25) {};
		\node [style=and] (142) at (-5.25, 0.75) {};
		\node [style=none] (143) at (-6.75, 0.25) {};
		\node [style=none] (144) at (-4, 0.75) {};
		\node [style=if] (181) at (8.25, 0.5) {};
		\node [style=none] (182) at (8, 0.5) {};
		\node [style=none] (183) at (8, 1) {};
		\node [style=none] (184) at (9.75, 0.5) {};
		\node [style=none] (185) at (8, 0) {};
		\node [style=flip] (186) at (5.75, 2.25) {$p_0$};
		\node [style=box] (187) at (5.75, 0.5) {$b_0$};
		\node [style=none] (188) at (6.5, 0.5) {};
		\node [style=none] (189) at (6.5, -1.5) {};
		\node [style=prob circuit] (190) at (5.75, -1.5) {$d'$};
		\node [style=none] (191) at (5, 0) {};
		\node [style=black] (192) at (3.25, -1.25) {};
		\node [style=none] (193) at (5, -2) {};
		\node [style=none] (194) at (0.5, -1.25) {};
		\node [style=none] (195) at (0.5, 0.75) {};
		\node [style=and] (196) at (2, 0.25) {};
		\node [style=none] (197) at (0.5, -0.25) {};
		\node [style=black] (199) at (3.25, 0.25) {};
		\node [style=none] (200) at (5, 1) {};
		\node [style=none] (201) at (5, -1) {};
		\node [style=if] (202) at (20.5, 0.5) {};
		\node [style=none] (203) at (20.25, 0.5) {};
		\node [style=none] (204) at (20.25, 1) {};
		\node [style=none] (205) at (22, 0.5) {};
		\node [style=none] (206) at (20.25, 0) {};
		\node [style=flip] (207) at (18, 2.25) {$p_0$};
		\node [style=box] (208) at (18, 0.5) {$b_0$};
		\node [style=none] (209) at (18.75, 0.5) {};
		\node [style=none] (210) at (18.75, -1.5) {};
		\node [style=prob circuit] (211) at (18, -1.5) {$d'$};
		\node [style=none] (212) at (17.25, 0) {};
		\node [style=black] (213) at (15.25, -1.25) {};
		\node [style=none] (214) at (17.25, -2) {};
		\node [style=none] (215) at (12, -1.25) {};
		\node [style=none] (220) at (17.25, 1) {};
		\node [style=none] (221) at (17.25, -1) {};
		\node [style=black] (222) at (13.25, 1.5) {};
		\node [style=and] (224) at (15.25, 1.5) {};
		\node [style=none] (225) at (15, 1.25) {};
		\node [style=none] (226) at (15, 1.75) {};
		\node [style=and] (227) at (15.25, 0.25) {};
		\node [style=none] (228) at (15, 0) {};
		\node [style=none] (229) at (15, 0.5) {};
		\node [style=black] (230) at (13.25, 0.25) {};
		\node [style=none] (232) at (12, 0.25) {};
		\node [style=none] (233) at (12, 1.5) {};
		\node [style=if] (234) at (33.25, 0.75) {};
		\node [style=none] (235) at (33, 0.75) {};
		\node [style=none] (236) at (33, 1.25) {};
		\node [style=none] (237) at (35, 0.75) {};
		\node [style=none] (238) at (33, 0.25) {};
		\node [style=flip] (239) at (30.75, 2.75) {$p_0$};
		\node [style=box] (240) at (30.5, 0.75) {$b_0$};
		\node [style=none] (241) at (31.25, 0.75) {};
		\node [style=none] (242) at (31.25, -1.5) {};
		\node [style=prob circuit] (243) at (30.5, -1.5) {$d'$};
		\node [style=none] (244) at (29.75, 0.25) {};
		\node [style=black] (245) at (26, -1) {};
		\node [style=none] (246) at (27.75, -2) {};
		\node [style=none] (247) at (24.5, -1) {};
		\node [style=none] (248) at (29.75, 1.25) {};
		\node [style=none] (249) at (29.75, -1) {};
		\node [style=black] (250) at (25.75, 1.75) {};
		\node [style=and] (251) at (28.25, 1.25) {};
		\node [style=none] (252) at (28, 1) {};
		\node [style=none] (253) at (28, 1.5) {};
		\node [style=and] (254) at (28.25, -1) {};
		\node [style=none] (255) at (28, -1.25) {};
		\node [style=none] (256) at (28, -0.75) {};
		\node [style=black] (257) at (25.75, 0.5) {};
		\node [style=none] (258) at (24.5, 0.5) {};
		\node [style=none] (259) at (24.5, 1.75) {};
		\node [style=none] (260) at (23.25, 0.5) {$=$};
		\node [style=none] (261) at (29.75, -2) {};
		\node [style=none] (262) at (27.25, -0.25) {};
		\node [style=none] (263) at (32, -0.25) {};
		\node [style=none] (264) at (32, 2) {};
		\node [style=none] (265) at (27.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (15.center);
		\draw [in=-180, out=0, looseness=1.50] (19.center) to (17.center);
		\draw [in=0, out=150] (142) to (141.center);
		\draw [in=-150, out=0, looseness=0.75] (143.center) to (142);
		\draw (142) to (144.center);
		\draw (181) to (184.center);
		\draw [in=-180, out=0, looseness=1.50] (186) to (183.center);
		\draw (188.center) to (182.center);
		\draw [in=0, out=-180, looseness=1.50] (185.center) to (189.center);
		\draw [in=60, out=-180] (191.center) to (192);
		\draw [in=-60, out=180, looseness=0.75] (193.center) to (192);
		\draw (194.center) to (192);
		\draw [in=0, out=150] (196) to (195.center);
		\draw [in=-150, out=0, looseness=0.75] (197.center) to (196);
		\draw [in=180, out=60] (199) to (200.center);
		\draw [in=180, out=-75] (199) to (201.center);
		\draw (196) to (199);
		\draw (202) to (205.center);
		\draw [in=-180, out=0, looseness=1.50] (207) to (204.center);
		\draw (209.center) to (203.center);
		\draw [in=0, out=-180, looseness=1.50] (206.center) to (210.center);
		\draw [in=75, out=-180] (212.center) to (213);
		\draw [in=-60, out=180] (214.center) to (213);
		\draw (215.center) to (213);
		\draw [in=-180, out=60] (230) to (225.center);
		\draw (233.center) to (222);
		\draw (232.center) to (230);
		\draw [in=195, out=-45] (230) to (228.center);
		\draw [in=-180, out=-60, looseness=0.75] (222) to (229.center);
		\draw [in=165, out=45] (222) to (226.center);
		\draw [in=180, out=0, looseness=1.25] (224) to (220.center);
		\draw [in=180, out=0, looseness=0.75] (227) to (221.center);
		\draw (234) to (237.center);
		\draw [in=-180, out=0, looseness=1.50] (239) to (236.center);
		\draw (241.center) to (235.center);
		\draw [in=0, out=-180, looseness=1.50] (238.center) to (242.center);
		\draw [in=75, out=-180] (244.center) to (245);
		\draw [in=-60, out=180] (246.center) to (245);
		\draw (247.center) to (245);
		\draw [in=-180, out=60] (257) to (252.center);
		\draw (259.center) to (250);
		\draw (258.center) to (257);
		\draw [in=180, out=-75, looseness=0.75] (257) to (255.center);
		\draw [in=-180, out=-60, looseness=0.75] (250) to (256.center);
		\draw [in=-180, out=30] (250) to (253.center);
		\draw [in=180, out=0, looseness=1.25] (251) to (248.center);
		\draw [in=180, out=0, looseness=0.75] (254) to (249.center);
		\draw (246.center) to (261.center);
		\draw [dashed] (265.center) to (262.center);
		\draw [dashed] (262.center) to (263.center);
		\draw [dashed] (263.center) to (264.center);
		\draw [dashed] (264.center) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-and-right.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (1) at (-4.75, 1) {$d_0$};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (4) at (-7, 1) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=and] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=prob circuit] (11) at (-4.75, -1) {$d_1$};
		\node [style=none] (12) at (-5.5, -1) {};
		\node [style=none] (14) at (-7, -1) {};
		\node [style=if] (15) at (7, -1.25) {};
		\node [style=none] (16) at (6.75, -1.25) {};
		\node [style=none] (17) at (6.75, -0.75) {};
		\node [style=none] (19) at (6.75, -1.75) {};
		\node [style=flip] (20) at (4.25, 0.75) {$p_1$};
		\node [style=box] (21) at (4, -1) {$b_1$};
		\node [style=none] (22) at (4.75, -1) {};
		\node [style=none] (24) at (3.25, -1) {};
		\node [style=none] (28) at (10.5, 0.5) {};
		\node [style=none] (30) at (7, -1.25) {};
		\node [style=none] (31) at (11.75, 0.5) {};
		\node [style=prob circuit] (32) at (9.75, 0.5) {$d'$};
		\node [style=none] (33) at (9, 1) {};
		\node [style=none] (34) at (6.75, 2) {};
		\node [style=prob circuit] (35) at (4, -3) {$d_1$};
		\node [style=none] (36) at (3.25, -3) {};
		\node [style=none] (37) at (4.75, -3) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (39) at (1, -3) {};
		\node [style=none] (40) at (1, 2) {};
		\node [style=none] (41) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.50] (4.center) to (2.center);
		\draw [in=0, out=150] (7) to (6.center);
		\draw [in=-150, out=0, looseness=0.75] (8.center) to (7);
		\draw (7) to (9.center);
		\draw [in=-180, out=0, looseness=1.50] (14.center) to (12.center);
		\draw [in=-180, out=0, looseness=1.50] (20) to (17.center);
		\draw [in=-180, out=0, looseness=1.50] (22.center) to (16.center);
		\draw [in=180, out=0, looseness=1.50] (34.center) to (33.center);
		\draw [in=0, out=-180] (19.center) to (37.center);
		\draw (38.center) to (24.center);
		\draw (39.center) to (36.center);
		\draw (40.center) to (34.center);
		\draw [in=0, out=180, looseness=1.50] (41.center) to (30.center);
		\draw (28.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-and-right01.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-5, 1.25) {};
		\node [style=and] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=prob circuit] (11) at (-4.75, -1) {$d_1$};
		\node [style=none] (12) at (-5.5, -1) {};
		\node [style=none] (14) at (-7, -1) {};
		\node [style=if] (15) at (6, -1.25) {};
		\node [style=none] (16) at (5.75, -1.25) {};
		\node [style=none] (17) at (5.75, -0.75) {};
		\node [style=none] (19) at (5.75, -1.75) {};
		\node [style=flip] (20) at (3.25, 0.75) {$p_1$};
		\node [style=box] (21) at (3, -1) {$b_1$};
		\node [style=none] (22) at (3.75, -1) {};
		\node [style=none] (24) at (2.25, -1) {};
		\node [style=none] (28) at (6, 3) {};
		\node [style=and] (29) at (9, 0.5) {};
		\node [style=none] (30) at (6, -1.25) {};
		\node [style=none] (31) at (10.25, 0.5) {};
		\node [style=prob circuit] (35) at (3, -3) {$d_1$};
		\node [style=none] (36) at (2.25, -3) {};
		\node [style=none] (37) at (3.75, -3) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (39) at (1, -3) {};
		\node [style=none] (41) at (-7, 2.25) {};
		\node [style=and] (42) at (-5, 1.25) {};
		\node [style=none] (43) at (-7, 0.25) {};
		\node [style=none] (44) at (6, 3) {};
		\node [style=none] (45) at (1, 4) {};
		\node [style=and] (46) at (6, 3) {};
		\node [style=none] (47) at (1, 2) {};
		\node [style=none] (50) at (11.25, 0) {$=$};
		\node [style=if] (51) at (17.5, -1.25) {};
		\node [style=none] (52) at (17.25, -1.25) {};
		\node [style=none] (53) at (17.25, -0.75) {};
		\node [style=none] (54) at (17.25, -1.75) {};
		\node [style=flip] (55) at (14.75, 0.75) {$p_1$};
		\node [style=box] (56) at (14.5, -1) {$b_1$};
		\node [style=none] (57) at (15.25, -1) {};
		\node [style=none] (58) at (13.75, -1) {};
		\node [style=none] (61) at (17.5, -1.25) {};
		\node [style=prob circuit] (63) at (14.5, -3) {$d_1$};
		\node [style=none] (64) at (13.75, -3) {};
		\node [style=none] (65) at (15.25, -3) {};
		\node [style=none] (66) at (12.25, -1) {};
		\node [style=none] (67) at (12.25, -3) {};
		\node [style=none] (71) at (14, 2) {};
		\node [style=none] (73) at (12.25, 2) {};
		\node [style=none] (74) at (20.25, 0) {};
		\node [style=none] (75) at (21.5, 0) {};
		\node [style=prob circuit] (76) at (19.5, 0) {$d'$};
		\node [style=none] (77) at (18.75, 0.5) {};
		\node [style=none] (78) at (18.75, -0.5) {};
		\node [style=none] (79) at (22.5, 0) {$=$};
		\node [style=none] (80) at (29.5, 0) {};
		\node [style=none] (81) at (30.75, 0) {};
		\node [style=prob circuit] (82) at (28.75, 0) {$d'$};
		\node [style=none] (83) at (28, 0.5) {};
		\node [style=none] (84) at (28, -0.5) {};
		\node [style=prob circuit] (85) at (25.75, -1) {$d''$};
		\node [style=none] (86) at (26.75, -1) {};
		\node [style=none] (87) at (24.75, -1) {};
		\node [style=none] (88) at (23.5, -1) {};
		\node [style=none] (89) at (26.75, 1) {};
		\node [style=none] (90) at (23.5, 1) {};
		\node [style=none] (91) at (31.75, 0) {$=$};
		\node [style=none] (92) at (35.5, 0) {};
		\node [style=none] (93) at (36.75, 0) {};
		\node [style=prob circuit] (94) at (34.75, 0) {$\overline{d}$};
		\node [style=none] (95) at (34, 0) {};
		\node [style=none] (96) at (32.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=150] (7) to (6.center);
		\draw [in=-150, out=0, looseness=0.75] (8.center) to (7);
		\draw (7) to (9.center);
		\draw [in=-180, out=0, looseness=1.50] (14.center) to (12.center);
		\draw [in=-180, out=0, looseness=1.50] (20) to (17.center);
		\draw [in=-180, out=0, looseness=1.50] (22.center) to (16.center);
		\draw [in=0, out=150] (29) to (28.center);
		\draw [in=-150, out=0, looseness=0.75] (30.center) to (29);
		\draw (29) to (31.center);
		\draw [in=0, out=-180] (19.center) to (37.center);
		\draw (38.center) to (24.center);
		\draw (39.center) to (36.center);
		\draw [in=0, out=150] (42) to (41.center);
		\draw [in=-150, out=0, looseness=0.75] (43.center) to (42);
		\draw [in=0, out=150] (46) to (45.center);
		\draw [in=-150, out=0, looseness=0.75] (47.center) to (46);
		\draw [in=-180, out=0, looseness=1.50] (55) to (53.center);
		\draw [in=-180, out=0, looseness=1.50] (57.center) to (52.center);
		\draw [in=0, out=-180] (54.center) to (65.center);
		\draw (66.center) to (58.center);
		\draw (67.center) to (64.center);
		\draw (73.center) to (71.center);
		\draw (74.center) to (75.center);
		\draw [in=-180, out=0, looseness=1.50] (71.center) to (77.center);
		\draw [in=0, out=180, looseness=1.50] (78.center) to (61.center);
		\draw (80.center) to (81.center);
		\draw (90.center) to (89.center);
		\draw [in=180, out=0] (89.center) to (83.center);
		\draw [in=0, out=-180, looseness=1.50] (84.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (92.center) to (93.center);
		\draw (96.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-and-right02.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (0) at (-4.75, 1) {$d_0$};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=and] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=prob circuit] (8) at (-4.75, -1) {$d_1$};
		\node [style=none] (9) at (-5.5, -1) {};
		\node [style=none] (10) at (-7, -1) {};
		\node [style=if] (11) at (7, 1.75) {};
		\node [style=none] (12) at (6.75, 1.75) {};
		\node [style=none] (13) at (6.75, 2.25) {};
		\node [style=none] (14) at (6.75, 1.25) {};
		\node [style=flip] (15) at (4.25, 3.75) {$p_0$};
		\node [style=box] (16) at (4, 2) {$b_0$};
		\node [style=none] (17) at (4.75, 2) {};
		\node [style=none] (18) at (3.25, 2) {};
		\node [style=none] (20) at (7, 1.75) {};
		\node [style=prob circuit] (25) at (4, 0) {$d_0$};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=none] (27) at (4.75, 0) {};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (1, -2) {};
		\node [style=none] (32) at (3.25, -2) {};
		\node [style=prob circuit] (33) at (4, -2) {$d_1$};
		\node [style=none] (34) at (11.25, 0) {$=$};
		\node [style=if] (35) at (23.5, 0.75) {};
		\node [style=none] (36) at (23.25, 0.75) {};
		\node [style=none] (37) at (23.25, 1.25) {};
		\node [style=none] (38) at (23.25, 0.25) {};
		\node [style=flip] (39) at (21.25, 2) {$p_0$};
		\node [style=box] (40) at (16, 3) {$b_0$};
		\node [style=none] (42) at (15.25, 3) {};
		\node [style=none] (44) at (23.5, 0.75) {};
		\node [style=prob circuit] (49) at (16, 1) {$d_0$};
		\node [style=none] (50) at (15.25, 1) {};
		\node [style=black] (52) at (13.75, 2) {};
		\node [style=none] (53) at (13.75, 2) {};
		\node [style=none] (54) at (12.25, -1.25) {};
		\node [style=none] (55) at (25.5, 0.75) {};
		\node [style=none] (56) at (14.25, -1.25) {};
		\node [style=prob circuit] (57) at (15, -1.25) {$d_1$};
		\node [style=and] (58) at (20.5, 0.75) {};
		\node [style=none] (59) at (16.75, 3) {};
		\node [style=none] (60) at (12.25, 2) {};
		\node [style=and] (61) at (20.75, -2) {};
		\node [style=none] (62) at (15.75, -1.25) {};
		\node [style=black] (63) at (17, -1.25) {};
		\node [style=none] (64) at (16.75, 1) {};
		\node [style=none] (65) at (7, 1.75) {};
		\node [style=and] (66) at (9, 0) {};
		\node [style=none] (67) at (4.75, -2) {};
		\node [style=none] (68) at (10.25, 0) {};
		\node [style=none] (95) at (18, -6) {$=$};
		\node [style=prob circuit] (96) at (24.25, -6) {$d_0$};
		\node [style=none] (97) at (23.5, -5.5) {};
		\node [style=none] (98) at (19, -4.5) {};
		\node [style=none] (99) at (25, -6) {};
		\node [style=none] (101) at (22, -7) {};
		\node [style=prob circuit] (103) at (21.25, -7) {$d_1$};
		\node [style=none] (104) at (20.5, -7) {};
		\node [style=none] (105) at (19, -7) {};
		\node [style=none] (106) at (23.5, -6.5) {};
		\node [style=none] (107) at (26, -6) {};
		\node [style=none] (108) at (27, -6) {$=$};
		\node [style=none] (109) at (30.5, -6) {};
		\node [style=prob circuit] (110) at (29.75, -6) {$\overline{d}$};
		\node [style=none] (111) at (29, -6) {};
		\node [style=none] (112) at (28, -6) {};
		\node [style=none] (113) at (31.75, -6) {};
		\node [style=none] (114) at (0, -6.75) {$=$};
		\node [style=if] (115) at (15, -5.75) {};
		\node [style=none] (116) at (14.75, -5.75) {};
		\node [style=none] (117) at (14.75, -5.25) {};
		\node [style=none] (118) at (14.75, -6.25) {};
		\node [style=flip] (119) at (12.75, -4.75) {$p_0$};
		\node [style=box] (120) at (7.5, -4.25) {$b_0$};
		\node [style=none] (121) at (6.75, -4.25) {};
		\node [style=none] (122) at (15, -5.75) {};
		\node [style=prob circuit] (123) at (8.75, -7.75) {$d_0$};
		\node [style=none] (124) at (8, -7.75) {};
		\node [style=black] (125) at (4.25, -5.5) {};
		\node [style=none] (126) at (4.25, -5.5) {};
		\node [style=none] (127) at (1, -8.25) {};
		\node [style=none] (128) at (17, -5.75) {};
		\node [style=none] (129) at (2.25, -8.25) {};
		\node [style=prob circuit] (130) at (3, -8.25) {$d_1$};
		\node [style=and] (131) at (10.75, -5.75) {};
		\node [style=none] (132) at (8.25, -4.25) {};
		\node [style=none] (133) at (1, -5.5) {};
		\node [style=and] (134) at (12, -9) {};
		\node [style=none] (135) at (3.75, -8.25) {};
		\node [style=black] (136) at (4.75, -8.25) {};
		\node [style=none] (137) at (9.5, -7.75) {};
		\node [style=none] (138) at (20.25, 1) {};
		\node [style=none] (139) at (20.25, 0.5) {};
		\node [style=none] (140) at (20.5, -1.75) {};
		\node [style=none] (141) at (20.5, -2.25) {};
		\node [style=none] (142) at (10.5, -5.5) {};
		\node [style=none] (143) at (10.5, -6) {};
		\node [style=none] (144) at (11.75, -8.75) {};
		\node [style=none] (145) at (11.75, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.50] (2.center) to (1.center);
		\draw [in=0, out=150] (5) to (4.center);
		\draw [in=210, out=0] (6.center) to (5);
		\draw (5) to (7.center);
		\draw [in=-180, out=0, looseness=1.50] (10.center) to (9.center);
		\draw [in=-180, out=0, looseness=1.50] (15) to (13.center);
		\draw [in=-180, out=0, looseness=1.50] (17.center) to (12.center);
		\draw [in=0, out=-180] (14.center) to (27.center);
		\draw (28.center) to (18.center);
		\draw (29.center) to (26.center);
		\draw (30.center) to (32.center);
		\draw [in=-180, out=0, looseness=1.50] (39) to (37.center);
		\draw [in=-180, out=45] (52) to (42.center);
		\draw [in=180, out=-45] (53.center) to (50.center);
		\draw [in=0, out=180, looseness=1.50] (55.center) to (44.center);
		\draw (54.center) to (56.center);
		\draw (62.center) to (63);
		\draw (60.center) to (53.center);
		\draw [in=0, out=150] (66) to (65.center);
		\draw [in=210, out=0] (67.center) to (66);
		\draw (66) to (68.center);
		\draw [in=-180, out=0, looseness=1.50] (98.center) to (97.center);
		\draw [in=-180, out=0, looseness=1.50] (105.center) to (104.center);
		\draw [in=0, out=-180, looseness=1.75] (106.center) to (101.center);
		\draw (107.center) to (99.center);
		\draw [in=-180, out=0, looseness=1.50] (112.center) to (111.center);
		\draw [in=0, out=-180, looseness=1.75] (113.center) to (109.center);
		\draw [in=-165, out=0] (61) to (38.center);
		\draw (58) to (36.center);
		\draw [in=-180, out=0, looseness=1.50] (119) to (117.center);
		\draw [in=-180, out=60] (125) to (121.center);
		\draw [in=-180, out=-75, looseness=0.75] (126.center) to (124.center);
		\draw [in=0, out=180, looseness=1.50] (128.center) to (122.center);
		\draw (127.center) to (129.center);
		\draw (135.center) to (136);
		\draw (133.center) to (126.center);
		\draw [in=-165, out=0] (134) to (118.center);
		\draw [in=-180, out=0, looseness=1.25] (131) to (116.center);
		\draw [in=180, out=0] (59.center) to (138.center);
		\draw [in=180, out=60, looseness=0.75] (63) to (139.center);
		\draw [in=-75, out=-180, looseness=0.75] (141.center) to (63);
		\draw [in=0, out=180, looseness=0.75] (140.center) to (64.center);
		\draw [in=180, out=0, looseness=1.25] (137.center) to (144.center);
		\draw [in=-180, out=-60, looseness=0.50] (136) to (145.center);
		\draw [in=-180, out=60] (136) to (143.center);
		\draw [in=180, out=0] (132.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-copy01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (-4.5, 1.25) {};
		\node [style=none] (1) at (-4.75, 1.25) {};
		\node [style=none] (2) at (-4.75, 1.75) {};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=flip] (5) at (-7, 3) {$p_0$};
		\node [style=none] (6) at (-7.75, 2) {};
		\node [style=black] (7) at (-9.75, 1.25) {};
		\node [style=none] (8) at (-7.75, 0) {};
		\node [style=box] (9) at (-7, 1.25) {$b_0$};
		\node [style=none] (10) at (-6.25, 1.25) {};
		\node [style=none] (11) at (-6.25, -0.75) {};
		\node [style=prob circuit] (13) at (-7, -0.75) {$d'$};
		\node [style=black] (18) at (-18.25, 0.25) {};
		\node [style=none] (19) at (-15.5, 0) {};
		\node [style=prob circuit] (20) at (-16.25, 0) {$d$};
		\node [style=none] (21) at (-17, -0.5) {};
		\node [style=none] (22) at (-14.5, 0) {};
		\node [style=none] (23) at (-19.5, -0.5) {};
		\node [style=none] (24) at (-13.5, 0) {$=$};
		\node [style=none] (25) at (-19.5, 0.25) {};
		\node [style=none] (26) at (-17, -0.25) {};
		\node [style=none] (27) at (-17, 0.75) {};
		\node [style=none] (28) at (-7.75, 1.5) {};
		\node [style=black] (29) at (-9.75, 0.25) {};
		\node [style=none] (30) at (-7.75, -0.75) {};
		\node [style=black] (35) at (-9.75, -0.75) {};
		\node [style=none] (36) at (-7.75, 0.75) {};
		\node [style=none] (38) at (-7.75, -1.5) {};
		\node [style=none] (39) at (-12.25, -0.75) {};
		\node [style=none] (54) at (-1.75, 0) {$\myeq{A1}$};
		\node [style=if] (77) at (7.75, 1.25) {};
		\node [style=none] (78) at (7.5, 1.25) {};
		\node [style=none] (79) at (7.5, 1.75) {};
		\node [style=none] (80) at (9.5, 1.25) {};
		\node [style=none] (81) at (7.5, 0.75) {};
		\node [style=flip] (82) at (5.25, 3) {$p_0$};
		\node [style=box] (86) at (5.25, 1.25) {$b_0$};
		\node [style=none] (87) at (6, 1.25) {};
		\node [style=none] (88) at (6, -0.75) {};
		\node [style=prob circuit] (90) at (5.25, -0.75) {$d'$};
		\node [style=none] (103) at (0, -0.75) {};
		\node [style=none] (104) at (4.5, 2) {};
		\node [style=black] (105) at (3.5, 1.5) {};
		\node [style=none] (106) at (4.5, 1.25) {};
		\node [style=none] (108) at (4.5, 0) {};
		\node [style=black] (109) at (3.5, -0.25) {};
		\node [style=none] (110) at (4.5, -0.75) {};
		\node [style=black] (112) at (1.25, -0.75) {};
		\node [style=none] (113) at (4.5, 0.75) {};
		\node [style=none] (114) at (4.5, -1.5) {};
		\node [style=black] (115) at (-11, 0.75) {};
		\node [style=none] (116) at (-12.25, 0.75) {};
		\node [style=none] (117) at (-9.75, 0.25) {};
		\node [style=none] (118) at (-9.75, 1.25) {};
		\node [style=black] (119) at (1.25, 0.75) {};
		\node [style=none] (120) at (0, 0.75) {};
		\node [style=none] (121) at (2, 0.5) {};
		\node [style=none] (122) at (3.5, 1.5) {};
		\node [style=none] (127) at (3, 0.5) {};
		\node [style=none] (128) at (6.75, 0.5) {};
		\node [style=none] (129) at (6.75, 2.5) {};
		\node [style=none] (130) at (3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-180, out=0, looseness=1.50] (5) to (2.center);
		\draw [in=75, out=180, looseness=0.75] (6.center) to (7);
		\draw [in=-75, out=-180, looseness=0.75] (8.center) to (7);
		\draw (10.center) to (1.center);
		\draw [in=0, out=-180, looseness=1.50] (4.center) to (11.center);
		\draw (22.center) to (19.center);
		\draw [in=-180, out=0, looseness=1.50] (23.center) to (21.center);
		\draw [in=180, out=0, looseness=1.25] (25.center) to (18);
		\draw [in=180, out=60] (18) to (27.center);
		\draw [in=-180, out=-60] (18) to (26.center);
		\draw [bend right=15] (28.center) to (29);
		\draw [in=315, out=-180] (30.center) to (29);
		\draw [in=-180, out=60, looseness=0.75] (35) to (36.center);
		\draw [in=180, out=-60, looseness=0.75] (35) to (38.center);
		\draw (39.center) to (35);
		\draw (77) to (80.center);
		\draw [in=-180, out=0, looseness=1.50] (82) to (79.center);
		\draw (87.center) to (78.center);
		\draw [in=0, out=-180, looseness=1.50] (81.center) to (88.center);
		\draw [in=75, out=180, looseness=0.75] (104.center) to (105);
		\draw [in=-75, out=-180, looseness=0.75] (106.center) to (105);
		\draw [bend right=15] (108.center) to (109);
		\draw [in=-60, out=-180] (110.center) to (109);
		\draw [in=-180, out=60, looseness=0.75] (112) to (113.center);
		\draw [in=180, out=-60, looseness=0.75] (112) to (114.center);
		\draw (103.center) to (112);
		\draw [in=180, out=0, looseness=1.25] (116.center) to (115);
		\draw [in=180, out=60] (115) to (118.center);
		\draw [in=-180, out=-60] (115) to (117.center);
		\draw [in=180, out=0, looseness=1.25] (120.center) to (119);
		\draw [in=180, out=60] (119) to (122.center);
		\draw [in=-180, out=-60] (119) to (121.center);
		\draw [in=-180, out=0] (121.center) to (109);
		\draw [dashed] (130.center) to (127.center);
		\draw [dashed] (127.center) to (128.center);
		\draw [dashed] (128.center) to (129.center);
		\draw [dashed] (129.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-cp01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (0, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=flip] (5) at (-2.5, 2.5) {$p_0$};
		\node [style=box] (6) at (-2.5, 0.75) {$b'_0$};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (10) at (-3.25, 0.75) {};
		\node [style=if] (11) at (-3.25, -2.25) {};
		\node [style=none] (12) at (-3.5, -2.25) {};
		\node [style=none] (13) at (-3.5, -1.75) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-3.5, -2.75) {};
		\node [style=flip] (16) at (-5.75, -0.5) {$p_1$};
		\node [style=box] (17) at (-5.75, -2.25) {$b'_1$};
		\node [style=none] (18) at (-5, -2.25) {};
		\node [style=none] (19) at (-6.25, -4.25) {};
		\node [style=none] (20) at (-6.5, -2.25) {};
		\node [style=none] (21) at (-8, -2.25) {};
		\node [style=none] (22) at (-8, -4.25) {};
		\node [style=none] (23) at (-8.75, -4.25) {$\dots$};
		\node [style=none] (24) at (-8.75, -2.25) {$\dots$};
		\node [style=none] (25) at (-8.75, 0.75) {$\dots$};
		\node [style=none] (26) at (-8, 0.75) {};
		\node [style=if] (27) at (25.25, 0.75) {};
		\node [style=none] (28) at (25, 0.75) {};
		\node [style=none] (29) at (25, 1.25) {};
		\node [style=none] (30) at (26.75, 0.75) {};
		\node [style=none] (31) at (25, 0.25) {};
		\node [style=flip] (32) at (22.75, 2.5) {$p_0$};
		\node [style=if] (36) at (17.25, -4.25) {};
		\node [style=none] (37) at (17, -4.25) {};
		\node [style=none] (38) at (17, -3.75) {};
		\node [style=none] (39) at (25, 0.25) {};
		\node [style=none] (40) at (17, -4.75) {};
		\node [style=flip] (41) at (14.75, -2.5) {$p_1$};
		\node [style=if] (52) at (20.5, 0.75) {};
		\node [style=none] (53) at (20.25, 0.75) {};
		\node [style=none] (54) at (20.25, 1.25) {};
		\node [style=none] (56) at (20.25, 0.25) {};
		\node [style=box] (57) at (18, 2.75) {$a_0$};
		\node [style=flip] (58) at (18.25, 1.25) {$q_{0,0}$};
		\node [style=none] (59) at (18.5, 2.75) {};
		\node [style=none] (60) at (17.5, 2.75) {};
		\node [style=if] (61) at (11.75, -4.25) {};
		\node [style=none] (62) at (11.5, -4.25) {};
		\node [style=none] (63) at (11.5, -3.75) {};
		\node [style=none] (65) at (11.5, -4.75) {};
		\node [style=box] (66) at (9.25, -2.25) {$a_0$};
		\node [style=flip] (67) at (9.5, -3.75) {$q_{0,1}$};
		\node [style=none] (68) at (9.75, -2.25) {};
		\node [style=none] (69) at (8.75, -2.25) {};
		\node [style=none] (70) at (2.5, -2) {$=$};
		\node [style=none] (71) at (7.25, -4.75) {};
		\node [style=none] (72) at (11.75, -6.25) {};
		\node [style=none] (73) at (16, 0.25) {};
		\node [style=none] (74) at (15.25, 0.25) {$\dots$};
		\node [style=none] (75) at (6.5, -4.75) {$\dots$};
		\node [style=none] (76) at (5.25, -6.25) {};
		\node [style=none] (77) at (4.5, -6.25) {$\dots$};
		\node [style=none] (78) at (5.5, -1) {};
		\node [style=none] (79) at (5.5, -5.5) {};
		\node [style=none] (80) at (12.75, -5.5) {};
		\node [style=none] (82) at (14.25, 4) {};
		\node [style=none] (83) at (21.5, 4) {};
		\node [style=none] (84) at (14.25, -0.5) {};
		\node [style=none] (85) at (21.5, -0.5) {};
		\node [style=none] (86) at (12.75, -1) {};
		\node [style=none] (87) at (16, 2.75) {};
		\node [style=none] (88) at (15.25, 2.75) {$\dots$};
		\node [style=none] (89) at (7.25, -2.25) {};
		\node [style=none] (90) at (6.5, -2.25) {$\dots$};
		\node [style=none] (91) at (15.5, 4.75) {\scriptsize $b'_0$};
		\node [style=none] (92) at (6.5, -0.25) {\scriptsize $b'_1$};
		\node [style=if] (93) at (20.5, -9.25) {};
		\node [style=none] (95) at (20.25, -8.75) {};
		\node [style=none] (96) at (22, -9.25) {};
		\node [style=none] (97) at (20.25, -9.75) {};
		\node [style=flip] (98) at (18.25, -8.25) {$\tilde{p}_0$};
		\node [style=if] (99) at (17.25, -10) {};
		\node [style=none] (100) at (17, -10) {};
		\node [style=none] (101) at (17, -9.5) {};
		\node [style=none] (102) at (20.25, -9.25) {};
		\node [style=none] (103) at (17, -10.5) {};
		\node [style=flip] (104) at (15, -9) {$\tilde{p}_1$};
		\node [style=if] (105) at (13, -9.25) {};
		\node [style=none] (106) at (12.75, -9.25) {};
		\node [style=none] (107) at (12.75, -8.75) {};
		\node [style=none] (108) at (12.75, -9.75) {};
		\node [style=flip] (110) at (10.75, -9) {$q_{0,0}$};
		\node [style=if] (113) at (11.75, -11.75) {};
		\node [style=none] (114) at (11.5, -11.75) {};
		\node [style=none] (115) at (11.5, -11.25) {};
		\node [style=none] (116) at (11.5, -12.25) {};
		\node [style=box] (117) at (7.25, -9) {$a_0$};
		\node [style=flip] (118) at (9.5, -11.5) {$q_{0,1}$};
		\node [style=none] (121) at (2.5, -10.25) {$\myeq{E3}$};
		\node [style=none] (124) at (5.25, -10.75) {};
		\node [style=none] (129) at (6.5, -9) {};
		\node [style=none] (130) at (8, -9) {};
		\node [style=none] (131) at (5.25, -9) {};
		\node [style=none] (132) at (9, -9.25) {};
		\node [style=black] (133) at (9, -9) {};
		\node [style=none] (134) at (4.5, -9) {$\dots$};
		\node [style=none] (135) at (4.5, -13) {$\dots$};
		\node [style=none] (136) at (5.25, -13) {};
		\node [style=none] (137) at (4.5, -10.75) {$\dots$};
		\node [style=none] (138) at (16, -12.5) {};
		\node [style=none] (139) at (15.25, -12.5) {$\dots$};
		\node [style=if] (140) at (17.5, -17) {};
		\node [style=none] (141) at (17.25, -16.5) {};
		\node [style=none] (142) at (19, -17) {};
		\node [style=none] (143) at (17.25, -17.5) {};
		\node [style=flip] (144) at (15.25, -16) {$\tilde{p}_0$};
		\node [style=if] (145) at (13.75, -17.75) {};
		\node [style=none] (146) at (13.5, -17.75) {};
		\node [style=none] (147) at (13.5, -17.25) {};
		\node [style=none] (148) at (17.25, -17) {};
		\node [style=none] (149) at (13.5, -18.25) {};
		\node [style=none] (151) at (12.5, -20.75) {};
		\node [style=none] (152) at (11.75, -20.75) {$\dots$};
		\node [style=box] (153) at (10.75, -15.5) {$a_0$};
		\node [style=none] (154) at (10, -15.5) {};
		\node [style=none] (155) at (11.5, -15.5) {};
		\node [style=if] (156) at (8.5, -19.5) {};
		\node [style=none] (157) at (8.25, -19.5) {};
		\node [style=none] (158) at (8.25, -19) {};
		\node [style=none] (159) at (8.25, -20) {};
		\node [style=flip] (160) at (6.25, -18.5) {$\tilde{p}_1$};
		\node [style=flip] (161) at (10.75, -17) {$\alpha$};
		\node [style=none] (162) at (12, -11.75) {};
		\node [style=none] (163) at (2.5, -17.75) {$\myeq{E5}$};
		\node [style=none] (164) at (17.5, -10) {};
		\node [style=none] (165) at (8.75, -19.5) {};
		\node [style=none] (166) at (14, -17.75) {};
		\node [style=none] (167) at (5.25, -19.5) {};
		\node [style=none] (168) at (5.25, -20.75) {};
		\node [style=none] (169) at (4.5, -19.5) {$\dots$};
		\node [style=none] (170) at (4.5, -20.75) {$\dots$};
		\node [style=none] (171) at (5.25, -15.5) {};
		\node [style=none] (172) at (4.5, -15.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-180, out=0, looseness=1.50] (5) to (2.center);
		\draw (7.center) to (1.center);
		\draw [in=-180, out=0] (11) to (14.center);
		\draw [in=-180, out=0, looseness=1.50] (16) to (13.center);
		\draw (18.center) to (12.center);
		\draw [in=0, out=-180, looseness=2.00] (15.center) to (19.center);
		\draw (26.center) to (10.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (27) to (30.center);
		\draw [in=-180, out=0, looseness=1.50] (32) to (29.center);
		\draw [in=-180, out=0] (36) to (39.center);
		\draw [in=-180, out=0, looseness=1.50] (41) to (38.center);
		\draw [in=180, out=0, looseness=1.25] (58) to (53.center);
		\draw [in=180, out=0] (59.center) to (54.center);
		\draw [in=180, out=0, looseness=1.25] (67) to (62.center);
		\draw [in=180, out=0] (68.center) to (63.center);
		\draw (52) to (28.center);
		\draw (61) to (37.center);
		\draw [in=-180, out=0, looseness=1.25] (72.center) to (40.center);
		\draw (73.center) to (56.center);
		\draw (71.center) to (65.center);
		\draw (76.center) to (72.center);
		\draw [dashed] (78.center) to (86.center);
		\draw [dashed] (78.center) to (79.center);
		\draw [dashed] (79.center) to (80.center);
		\draw [dashed] (80.center) to (86.center);
		\draw [dashed] (84.center) to (82.center);
		\draw [dashed] (82.center) to (83.center);
		\draw [dashed] (83.center) to (85.center);
		\draw [dashed] (85.center) to (84.center);
		\draw (89.center) to (69.center);
		\draw (87.center) to (60.center);
		\draw (93) to (96.center);
		\draw [in=-180, out=0, looseness=1.50] (98) to (95.center);
		\draw [in=-180, out=0, looseness=1.50] (104) to (101.center);
		\draw [in=180, out=0, looseness=1.25] (110) to (106.center);
		\draw [in=180, out=0, looseness=1.25] (118) to (114.center);
		\draw [in=180, out=0, looseness=1.25] (124.center) to (108.center);
		\draw (131.center) to (129.center);
		\draw (130.center) to (133);
		\draw [in=165, out=-75] (133) to (115.center);
		\draw [in=150, out=45] (133) to (107.center);
		\draw [in=180, out=0, looseness=1.25] (105) to (100.center);
		\draw [in=-180, out=0, looseness=1.25] (136.center) to (116.center);
		\draw [in=0, out=-180] (97.center) to (138.center);
		\draw (140) to (142.center);
		\draw [in=-180, out=0, looseness=1.50] (144) to (141.center);
		\draw [in=0, out=-180] (143.center) to (151.center);
		\draw [in=-180, out=0, looseness=1.50] (160) to (158.center);
		\draw [in=180, out=0, looseness=1.25] (155.center) to (147.center);
		\draw [in=180, out=0, looseness=1.50] (161) to (146.center);
		\draw [in=-180, out=0, looseness=1.25] (162.center) to (103.center);
		\draw [in=-180, out=0] (166.center) to (148.center);
		\draw [in=-180, out=0, looseness=1.25] (165.center) to (149.center);
		\draw (167.center) to (157.center);
		\draw [in=0, out=-180, looseness=1.25] (159.center) to (168.center);
		\draw (171.center) to (154.center);
		\draw [in=-180, out=0] (164.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0) {};
		\node [style=black] (1) at (-9.75, -1) {};
		\node [style=none] (2) at (-7.5, -2) {};
		\node [style=none] (3) at (-11.25, -1) {};
		\node [style=if] (4) at (-3, 0) {};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (-3.25, 0.5) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=flip] (9) at (-5.5, 1.75) {$p_0$};
		\node [style=box] (10) at (-6.75, 0) {$b_0$};
		\node [style=none] (11) at (-6, 0) {};
		\node [style=none] (12) at (-6, -2) {};
		\node [style=prob circuit] (13) at (-6.75, -2) {$\mathsf{PNF}$};
		\node [style=none] (14) at (0, -1) {$=$};
		\node [style=if] (19) at (13, 0) {};
		\node [style=none] (20) at (12.75, 0) {};
		\node [style=none] (21) at (12.75, 0.5) {};
		\node [style=none] (22) at (15, 0) {};
		\node [style=none] (23) at (12.75, -0.5) {};
		\node [style=flip] (24) at (10.5, 1.75) {$p_0$};
		\node [style=box] (25) at (9.25, 0) {$b'_0$};
		\node [style=none] (26) at (10, 0) {};
		\node [style=none] (27) at (10, -2) {};
		\node [style=prob circuit] (28) at (9.25, -2) {$\mathsf{PNF}$};
		\node [style=box] (29) at (3, -1) {$\mathsf{all}$};
		\node [style=none] (30) at (2.25, -1) {};
		\node [style=none] (31) at (1, -1) {};
		\node [style=none] (32) at (8.5, 0) {};
		\node [style=black] (33) at (6.25, -1) {};
		\node [style=none] (34) at (8.5, -2) {};
		\node [style=none] (35) at (3.75, -1) {};
		\node [style=none] (36) at (-10.75, -0.5) {\scriptsize $n$};
		\node [style=none] (37) at (1.5, -0.5) {\scriptsize  $n$};
		\node [style=none] (38) at (5, -0.5) {\scriptsize $2^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180] (0.center) to (1);
		\draw [in=-45, out=180, looseness=1.25] (2.center) to (1);
		\draw (3.center) to (1);
		\draw (4) to (7.center);
		\draw [in=-180, out=0, looseness=1.50] (9) to (6.center);
		\draw (11.center) to (5.center);
		\draw [in=0, out=-180, looseness=2.00] (8.center) to (12.center);
		\draw (19) to (22.center);
		\draw [in=-180, out=0, looseness=1.50] (24) to (21.center);
		\draw (26.center) to (20.center);
		\draw [in=0, out=-180, looseness=2.00] (23.center) to (27.center);
		\draw (31.center) to (30.center);
		\draw [in=60, out=-180] (32.center) to (33);
		\draw [in=-45, out=180, looseness=1.25] (34.center) to (33);
		\draw (35.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-flip-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (2.25, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=flip] (5) at (-0.25, 2.75) {$p_0$};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=black] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=box] (9) at (-0.25, 1) {$b_0$};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=flip] (12) at (-4, 0.5) {$q$};
		\node [style=prob circuit] (13) at (-0.25, -1) {$d'$};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=black] (15) at (-2.5, -0.5) {};
		\node [style=none] (16) at (-1, -1.5) {};
		\node [style=none] (17) at (-4.75, -0.5) {};
		\node [style=if] (18) at (23.25, 2.5) {};
		\node [style=none] (19) at (23, 2.5) {};
		\node [style=none] (20) at (23, 3) {};
		\node [style=none] (21) at (25, 2.5) {};
		\node [style=none] (22) at (23, 2) {};
		\node [style=flip] (23) at (20.75, 4.25) {$p_0$};
		\node [style=none] (24) at (20, 3) {};
		\node [style=box] (27) at (20.75, 2.5) {$b_0$};
		\node [style=none] (28) at (21.5, 2.5) {};
		\node [style=none] (32) at (20, 2) {};
		\node [style=none] (36) at (5, 0) {$\overset{(1)}{=}$};
		\node [style=none] (37) at (19, 3) {};
		\node [style=none] (38) at (19, 2) {};
		\node [style=none] (39) at (19.75, -0.5) {};
		\node [style=none] (40) at (18.75, -0.5) {$\dots$};
		\node [style=none] (41) at (18, 2) {$\dots$};
		\node [style=none] (42) at (18, 3) {$\dots$};
		\node [style=if] (43) at (16, -0.5) {};
		\node [style=none] (44) at (15.75, -0.5) {};
		\node [style=none] (45) at (15.75, 0) {};
		\node [style=none] (46) at (17.75, -0.5) {};
		\node [style=none] (47) at (15.75, -1) {};
		\node [style=flip] (48) at (13, 1.25) {$p_{k-1}$};
		\node [style=box] (49) at (13, -0.5) {$b_{k-1}$};
		\node [style=none] (50) at (13.75, -0.5) {};
		\node [style=none] (51) at (13.5, -2.5) {};
		\node [style=box] (52) at (12.75, -2.5) {$b_k$};
		\node [style=none] (53) at (12, 3) {};
		\node [style=black] (54) at (8.25, 1) {};
		\node [style=none] (55) at (10.25, -1) {};
		\node [style=flip] (56) at (6.75, 1) {$q$};
		\node [style=none] (57) at (12, 2) {};
		\node [style=black] (58) at (8.25, -1) {};
		\node [style=none] (59) at (10.25, -2) {};
		\node [style=none] (60) at (6, -1) {};
		\node [style=none] (61) at (12.25, 0) {};
		\node [style=black] (62) at (10.25, -1) {};
		\node [style=none] (63) at (12, -2) {};
		\node [style=none] (64) at (12.25, -1) {};
		\node [style=black] (65) at (10.25, -2) {};
		\node [style=none] (66) at (12, -3) {};
		\node [style=none] (67) at (17, 3) {};
		\node [style=none] (68) at (17, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-180, out=0, looseness=1.50] (5) to (2.center);
		\draw [bend right] (6.center) to (7);
		\draw [bend left] (8.center) to (7);
		\draw (12) to (7);
		\draw (10.center) to (1.center);
		\draw [in=0, out=-180, looseness=1.50] (4.center) to (11.center);
		\draw [bend right] (14.center) to (15);
		\draw [bend left] (16.center) to (15);
		\draw (17.center) to (15);
		\draw (18) to (21.center);
		\draw [in=-180, out=0, looseness=1.50] (23) to (20.center);
		\draw (28.center) to (19.center);
		\draw [in=-180, out=0, looseness=1.25] (37.center) to (24.center);
		\draw [in=180, out=0, looseness=1.25] (38.center) to (32.center);
		\draw (43) to (46.center);
		\draw [in=-180, out=0, looseness=1.50] (48) to (45.center);
		\draw (50.center) to (44.center);
		\draw [in=0, out=-180, looseness=1.50] (47.center) to (51.center);
		\draw [in=75, out=-180] (53.center) to (54);
		\draw [bend left] (55.center) to (54);
		\draw (56) to (54);
		\draw [in=90, out=-180] (57.center) to (58);
		\draw [bend left] (59.center) to (58);
		\draw (60.center) to (58);
		\draw [bend right] (61.center) to (62);
		\draw [bend left] (63.center) to (62);
		\draw [bend right] (64.center) to (65);
		\draw [bend left] (66.center) to (65);
		\draw (53.center) to (67.center);
		\draw (57.center) to (68.center);
		\draw [in=0, out=-180, looseness=1.25] (22.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-flip-left01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (2.25, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=flip] (5) at (-0.25, 2.75) {$p_0$};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=black] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=box] (9) at (-0.25, 1) {$b_0$};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=flip] (12) at (-4, 0.5) {$q$};
		\node [style=prob circuit] (13) at (-0.25, -1) {$d'$};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=black] (15) at (-2.5, -0.5) {};
		\node [style=none] (16) at (-1, -1.5) {};
		\node [style=none] (17) at (-4.75, -0.5) {};
		\node [style=if] (18) at (23.25, 2.5) {};
		\node [style=none] (19) at (23, 2.5) {};
		\node [style=none] (20) at (23, 3) {};
		\node [style=none] (21) at (25, 2.5) {};
		\node [style=none] (22) at (23, 2) {};
		\node [style=flip] (23) at (20.75, 4.25) {$p_0$};
		\node [style=none] (24) at (20, 3) {};
		\node [style=box] (27) at (20.75, 2.5) {$b_0$};
		\node [style=none] (28) at (21.5, 2.5) {};
		\node [style=none] (32) at (20, 2) {};
		\node [style=none] (36) at (5, 0) {$\overset{(1)}{=}$};
		\node [style=none] (37) at (19, 3) {};
		\node [style=none] (38) at (19, 2) {};
		\node [style=none] (39) at (19.75, -0.5) {};
		\node [style=none] (40) at (18.75, -0.5) {$\dots$};
		\node [style=none] (41) at (18, 2) {$\dots$};
		\node [style=none] (42) at (18, 3) {$\dots$};
		\node [style=if] (43) at (16, -0.5) {};
		\node [style=none] (44) at (15.75, -0.5) {};
		\node [style=none] (45) at (15.75, 0) {};
		\node [style=none] (46) at (17.75, -0.5) {};
		\node [style=none] (47) at (15.75, -1) {};
		\node [style=flip] (48) at (13, 1.25) {$p_{k-1}$};
		\node [style=box] (49) at (13, -0.5) {$b_{k-1}$};
		\node [style=none] (50) at (13.75, -0.5) {};
		\node [style=none] (51) at (13.5, -2.5) {};
		\node [style=box] (52) at (12.75, -2.5) {$b_k$};
		\node [style=none] (53) at (12, 3) {};
		\node [style=black] (54) at (8.25, 1) {};
		\node [style=none] (55) at (10.25, -1) {};
		\node [style=flip] (56) at (6.75, 1) {$q$};
		\node [style=none] (57) at (12, 2) {};
		\node [style=black] (58) at (8.25, -1) {};
		\node [style=none] (59) at (10.25, -2) {};
		\node [style=none] (60) at (6, -1) {};
		\node [style=none] (61) at (12.25, 0) {};
		\node [style=black] (62) at (10.25, -1) {};
		\node [style=none] (63) at (12, -2) {};
		\node [style=none] (64) at (12.25, -1) {};
		\node [style=black] (65) at (10.25, -2) {};
		\node [style=none] (66) at (12, -3) {};
		\node [style=none] (67) at (17, 3) {};
		\node [style=none] (68) at (17, 2) {};
		\node [style=none] (70) at (-9.25, 0) {};
		\node [style=none] (73) at (-7.75, -0.25) {};
		\node [style=prob circuit] (74) at (-8.5, -0.25) {$d$};
		\node [style=none] (75) at (-9.25, -0.5) {};
		\node [style=none] (78) at (-7, -0.25) {};
		\node [style=none] (79) at (-10.75, -1) {};
		\node [style=none] (80) at (-6, -0.25) {$=$};
		\node [style=flip] (81) at (-10.75, 0.5) {$q$};
		\node [style=none] (82) at (-12, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-180, out=0, looseness=1.50] (5) to (2.center);
		\draw [bend right] (6.center) to (7);
		\draw [bend left] (8.center) to (7);
		\draw (12) to (7);
		\draw (10.center) to (1.center);
		\draw [in=0, out=-180, looseness=1.50] (4.center) to (11.center);
		\draw [bend right] (14.center) to (15);
		\draw [bend left] (16.center) to (15);
		\draw (17.center) to (15);
		\draw (18) to (21.center);
		\draw [in=-180, out=0, looseness=1.50] (23) to (20.center);
		\draw (28.center) to (19.center);
		\draw [in=-180, out=0, looseness=1.25] (37.center) to (24.center);
		\draw [in=180, out=0, looseness=1.25] (38.center) to (32.center);
		\draw (43) to (46.center);
		\draw [in=-180, out=0, looseness=1.50] (48) to (45.center);
		\draw (50.center) to (44.center);
		\draw [in=0, out=-180, looseness=1.50] (47.center) to (51.center);
		\draw [in=75, out=-180] (53.center) to (54);
		\draw [bend left] (55.center) to (54);
		\draw (56) to (54);
		\draw [in=90, out=-180] (57.center) to (58);
		\draw [bend left] (59.center) to (58);
		\draw (60.center) to (58);
		\draw [bend right] (61.center) to (62);
		\draw [bend left] (63.center) to (62);
		\draw [bend right] (64.center) to (65);
		\draw [bend left] (66.center) to (65);
		\draw (53.center) to (67.center);
		\draw (57.center) to (68.center);
		\draw [in=0, out=-180, looseness=1.25] (22.center) to (39.center);
		\draw (78.center) to (73.center);
		\draw [in=-180, out=0, looseness=1.50] (79.center) to (75.center);
		\draw (82.center) to (79.center);
		\draw [in=180, out=0, looseness=1.25] (81) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-flip-left02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0.75, 2) {$\overset{\mathsf{(Sh.ex)}}{=}$};
		\node [style=box] (27) at (-8.5, 1.5) {$b_{k-1}$};
		\node [style=none] (28) at (-7.75, 1.5) {};
		\node [style=none] (29) at (-8, -0.5) {};
		\node [style=box] (30) at (-8.75, -0.5) {$b_k$};
		\node [style=none] (31) at (-9.25, 5.25) {};
		\node [style=black] (32) at (-13.25, 3) {};
		\node [style=none] (33) at (-11.25, 1) {};
		\node [style=flip] (34) at (-14.75, 3) {$q$};
		\node [style=none] (35) at (-9.25, 4.25) {};
		\node [style=black] (36) at (-13.25, 1) {};
		\node [style=none] (37) at (-11.25, 0) {};
		\node [style=none] (38) at (-15.5, 1) {};
		\node [style=none] (39) at (-9.25, 2) {};
		\node [style=black] (40) at (-11.25, 1) {};
		\node [style=none] (41) at (-9.5, 0) {};
		\node [style=none] (42) at (-9.25, 1) {};
		\node [style=black] (43) at (-11.25, 0) {};
		\node [style=none] (44) at (-9.5, -1) {};
		\node [style=none] (45) at (-3, 5.25) {};
		\node [style=none] (46) at (-3, 4.25) {};
		\node [style=none] (47) at (-5.25, 1.5) {};
		\node [style=none] (48) at (-5.25, 1) {};
		\node [style=none] (51) at (-2, 4.25) {$\dots$};
		\node [style=none] (52) at (-2, 5.25) {$\dots$};
		\node [style=none] (103) at (23, 3.75) {$\dots$};
		\node [style=none] (104) at (23, 5.75) {$\dots$};
		\node [style=none] (105) at (23, 6.75) {$\dots$};
		\node [style=if] (106) at (-4.75, 1.5) {};
		\node [style=none] (108) at (-5, 2) {};
		\node [style=none] (109) at (-3, 1.5) {};
		\node [style=flip] (111) at (-8.5, 3.25) {$p_{k-1}$};
		\node [style=none] (112) at (-2, 1.5) {$\dots$};
		\node [style=none] (113) at (15.25, -1) {};
		\node [style=none] (114) at (15.25, -1.5) {};
		\node [style=box] (115) at (12, -1.75) {$\bar{b}_k$};
		\node [style=none] (116) at (12.75, -1.75) {};
		\node [style=none] (117) at (12.75, -3.75) {};
		\node [style=box] (118) at (12, -3.75) {$b_k$};
		\node [style=none] (119) at (22, 6.75) {};
		\node [style=black] (120) at (5.5, 4.25) {};
		\node [style=flip] (121) at (4, 4.25) {$q$};
		\node [style=black] (122) at (7.5, -0.25) {};
		\node [style=none] (123) at (14.75, 4.25) {};
		\node [style=black] (124) at (7.5, 2.5) {};
		\node [style=none] (125) at (15.25, -0.5) {};
		\node [style=none] (126) at (11.25, -1.75) {};
		\node [style=black] (127) at (9.5, -2.75) {};
		\node [style=none] (128) at (11.25, -3.75) {};
		\node [style=none] (129) at (15.25, 3.75) {};
		\node [style=none] (130) at (15.25, 3.25) {};
		\node [style=box] (131) at (12, 2.75) {$\bar{b}_{k-1}$};
		\node [style=none] (132) at (12.75, 2.75) {};
		\node [style=none] (133) at (12.5, 0.75) {};
		\node [style=box] (134) at (12, 0.75) {$b_{k-1}$};
		\node [style=none] (135) at (11.25, 2.75) {};
		\node [style=black] (136) at (9.5, 1.75) {};
		\node [style=none] (137) at (11, 0.75) {};
		\node [style=black] (138) at (5.5, 2) {};
		\node [style=none] (139) at (2.75, 2) {};
		\node [style=none] (140) at (9, 5.75) {};
		\node [style=none] (141) at (22, 5.75) {};
		\node [style=if] (142) at (15.5, 3.75) {};
		\node [style=if] (143) at (15.5, -1) {};
		\node [style=if] (144) at (20.25, 3.75) {};
		\node [style=none] (145) at (20, 3.75) {};
		\node [style=none] (146) at (20, 4.25) {};
		\node [style=none] (147) at (22, 3.75) {};
		\node [style=none] (148) at (20, 3.25) {};
		\node [style=flip] (149) at (17.75, 4.75) {$p_{k-1}$};
		\node [style=none] (150) at (15.25, 4.25) {};
		\node [style=none] (151) at (9, 6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-180] (31.center) to (32);
		\draw [bend left] (33.center) to (32);
		\draw (34) to (32);
		\draw [in=90, out=-180] (35.center) to (36);
		\draw [bend left] (37.center) to (36);
		\draw (38.center) to (36);
		\draw [bend right] (39.center) to (40);
		\draw [bend left] (41.center) to (40);
		\draw [bend right] (42.center) to (43);
		\draw [bend left] (44.center) to (43);
		\draw (31.center) to (45.center);
		\draw (46.center) to (35.center);
		\draw [in=-180, out=0] (28.center) to (47.center);
		\draw [in=180, out=0] (29.center) to (48.center);
		\draw (106) to (109.center);
		\draw [in=-180, out=0, looseness=1.50] (111) to (108.center);
		\draw [in=-180, out=0, looseness=1.25] (116.center) to (113.center);
		\draw [in=0, out=-180, looseness=1.50] (114.center) to (117.center);
		\draw (121) to (120);
		\draw [in=75, out=180, looseness=1.25] (123.center) to (124);
		\draw [in=-75, out=180] (125.center) to (124);
		\draw [bend right] (126.center) to (127);
		\draw [bend left] (128.center) to (127);
		\draw [in=180, out=-75] (120) to (124);
		\draw [in=165, out=-75] (122) to (127);
		\draw [in=-180, out=0, looseness=1.75] (132.center) to (129.center);
		\draw [in=0, out=-180, looseness=1.50] (130.center) to (133.center);
		\draw [bend right] (135.center) to (136);
		\draw [bend left] (137.center) to (136);
		\draw [in=-165, out=75, looseness=1.25] (122) to (136);
		\draw (139.center) to (138);
		\draw [in=180, out=-90] (138) to (122);
		\draw [in=-180, out=90] (138) to (140.center);
		\draw (141.center) to (140.center);
		\draw (144) to (147.center);
		\draw [in=-180, out=0, looseness=1.50] (149) to (146.center);
		\draw (142) to (145.center);
		\draw [in=-180, out=30] (143) to (148.center);
		\draw [in=0, out=180, looseness=1.75] (150.center) to (123.center);
		\draw [in=-180, out=75] (120) to (151.center);
		\draw (151.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-flip-left03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, -3.75) {};
		\node [style=none] (1) at (-11, -4.25) {};
		\node [style=box] (2) at (-14.25, -4.5) {$\bar{b}_k$};
		\node [style=none] (3) at (-13.5, -4.5) {};
		\node [style=none] (4) at (-13.5, -6.5) {};
		\node [style=box] (5) at (-14.25, -6.5) {$b_k$};
		\node [style=none] (6) at (-4.25, 4) {};
		\node [style=black] (7) at (-20.75, 1.5) {};
		\node [style=flip] (8) at (-22.25, 1.5) {$q$};
		\node [style=black] (9) at (-18.75, -3) {};
		\node [style=none] (10) at (-11.5, 1.5) {};
		\node [style=black] (11) at (-18.75, -0.25) {};
		\node [style=none] (12) at (-11, -3.25) {};
		\node [style=none] (13) at (-15, -4.5) {};
		\node [style=black] (14) at (-16.75, -5.5) {};
		\node [style=none] (15) at (-15, -6.5) {};
		\node [style=none] (16) at (-11, 1) {};
		\node [style=none] (17) at (-11, 0.5) {};
		\node [style=box] (18) at (-14.25, 0) {$\bar{b}_{k-1}$};
		\node [style=none] (19) at (-13.5, 0) {};
		\node [style=none] (20) at (-13.75, -2) {};
		\node [style=box] (21) at (-14.25, -2) {$b_{k-1}$};
		\node [style=none] (22) at (-15, 0) {};
		\node [style=black] (23) at (-16.75, -1) {};
		\node [style=none] (24) at (-15.25, -2) {};
		\node [style=black] (25) at (-20.75, -0.75) {};
		\node [style=none] (26) at (-23.5, -0.75) {};
		\node [style=none] (27) at (-17.25, 3) {};
		\node [style=none] (28) at (-4.25, 3) {};
		\node [style=if] (29) at (-10.75, 1) {};
		\node [style=if] (30) at (-10.75, -3.75) {};
		\node [style=if] (31) at (-6, 1) {};
		\node [style=none] (32) at (-6.25, 1) {};
		\node [style=none] (33) at (-6.25, 1.5) {};
		\node [style=none] (34) at (-4.25, 1) {};
		\node [style=none] (35) at (-6.25, 0.5) {};
		\node [style=flip] (36) at (-8.5, 2) {$p_{k-1}$};
		\node [style=none] (37) at (-11, 1.5) {};
		\node [style=none] (38) at (-17.25, 4) {};
		\node [style=none] (42) at (-3, 0) {$=$};
		\node [style=none] (43) at (4.75, -15) {};
		\node [style=none] (44) at (4.75, -15.5) {};
		\node [style=none] (45) at (4.75, -14.5) {};
		\node [style=none] (46) at (4.75, -11.75) {};
		\node [style=none] (47) at (4.75, -12.25) {};
		\node [style=if] (48) at (5, -11.75) {};
		\node [style=if] (49) at (5, -15) {};
		\node [style=if] (50) at (9.25, -11.75) {};
		\node [style=none] (51) at (9, -11.75) {};
		\node [style=none] (52) at (9, -11.25) {};
		\node [style=none] (53) at (10.75, -11.75) {};
		\node [style=none] (54) at (9, -12.25) {};
		\node [style=none] (56) at (4.75, -11.25) {};
		\node [style=black] (57) at (7.75, -10.5) {};
		\node [style=flip] (58) at (6.25, -10.5) {$q$};
		\node [style=none] (59) at (10.5, -8.75) {};
		\node [style=flip] (60) at (2.5, -9.75) {$p_{k-1}$};
		\node [style=flip] (61) at (2.25, -13.75) {$p_{k-1}$};
		\node [style=none] (62) at (-1.75, -9.75) {};
		\node [style=none] (63) at (-1.75, -16.25) {};
		\node [style=none] (66) at (10.75, -8.75) {};
		\node [style=none] (67) at (6.5, -8.25) {};
		\node [style=none] (68) at (10.5, -9.75) {};
		\node [style=none] (69) at (10.75, -9.75) {};
		\node [style=none] (70) at (-4.75, -8.25) {};
		\node [style=none] (71) at (-1.75, -11.75) {};
		\node [style=none] (72) at (-1.5, -14.25) {};
		\node [style=none] (73) at (2.75, -12.25) {};
		\node [style=none] (74) at (2, -15) {};
		\node [style=box] (78) at (-2.25, -14.25) {$\bar{b}_k$};
		\node [style=box] (79) at (-2.25, -16.25) {$b_k$};
		\node [style=black] (82) at (-7, -12.75) {};
		\node [style=none] (85) at (-3, -14.25) {};
		\node [style=black] (86) at (-4.75, -15.25) {};
		\node [style=none] (87) at (-3, -16.25) {};
		\node [style=box] (88) at (-2.25, -9.75) {$\bar{b}_{k-1}$};
		\node [style=box] (89) at (-2.5, -11.75) {$b_{k-1}$};
		\node [style=none] (90) at (-3, -9.75) {};
		\node [style=black] (91) at (-5, -10.75) {};
		\node [style=none] (92) at (-3.25, -11.75) {};
		\node [style=black] (93) at (-9, -10.75) {};
		\node [style=none] (94) at (-10.5, -10.75) {};
		\node [style=none] (95) at (-12.25, -10.75) {$\overset{\mathsf{E4}}{=}$};
		\node [style=none] (96) at (11, -2.5) {};
		\node [style=none] (97) at (11, -3) {};
		\node [style=box] (98) at (6.25, -3.75) {$\bar{b}_k$};
		\node [style=none] (99) at (7, -3.75) {};
		\node [style=none] (100) at (7, -5.75) {};
		\node [style=box] (101) at (6.25, -5.75) {$b_k$};
		\node [style=none] (102) at (17.5, 4) {};
		\node [style=black] (103) at (7, 2) {};
		\node [style=flip] (104) at (5.5, 2) {$q$};
		\node [style=black] (105) at (2.25, -2.75) {};
		\node [style=none] (106) at (10.5, 1.5) {};
		\node [style=black] (107) at (8.5, 1.25) {};
		\node [style=none] (108) at (11, -2) {};
		\node [style=none] (109) at (5.5, -3.75) {};
		\node [style=black] (110) at (3.75, -4.75) {};
		\node [style=none] (111) at (5.5, -5.75) {};
		\node [style=none] (112) at (11, 1) {};
		\node [style=none] (113) at (11, 0.5) {};
		\node [style=box] (114) at (6.25, 0.25) {$\bar{b}_{k-1}$};
		\node [style=none] (115) at (7, 0.25) {};
		\node [style=none] (116) at (6.75, -1.75) {};
		\node [style=box] (117) at (6.25, -1.75) {$b_{k-1}$};
		\node [style=none] (118) at (5.5, 0.25) {};
		\node [style=black] (119) at (3.75, -0.75) {};
		\node [style=none] (120) at (5.25, -1.75) {};
		\node [style=black] (121) at (0, -0.75) {};
		\node [style=none] (122) at (-1.5, -0.75) {};
		\node [style=none] (123) at (8.5, 4) {};
		\node [style=none] (124) at (17.5, 3) {};
		\node [style=if] (125) at (11.25, 1) {};
		\node [style=if] (126) at (11.25, -2.5) {};
		\node [style=if] (127) at (15.75, 0.75) {};
		\node [style=none] (128) at (15.5, 0.75) {};
		\node [style=none] (129) at (15.5, 1.25) {};
		\node [style=none] (130) at (17.5, 0.75) {};
		\node [style=none] (131) at (15.5, 0.25) {};
		\node [style=flip] (132) at (13.25, 1.75) {$p_{k-1}$};
		\node [style=none] (133) at (11, 1.5) {};
		\node [style=none] (134) at (8.5, 3) {};
		\node [style=none] (135) at (14.5, 3) {};
		\node [style=none] (136) at (14.5, 4) {};
		\node [style=none] (137) at (5.5, -11.75) {};
		\node [style=none] (138) at (11.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (3.center) to (0.center);
		\draw [in=0, out=-180, looseness=1.50] (1.center) to (4.center);
		\draw (8) to (7);
		\draw [in=75, out=180, looseness=1.25] (10.center) to (11);
		\draw [in=-75, out=180] (12.center) to (11);
		\draw [bend right] (13.center) to (14);
		\draw [bend left] (15.center) to (14);
		\draw [in=180, out=-75] (7) to (11);
		\draw [in=165, out=-75] (9) to (14);
		\draw [in=-180, out=0, looseness=1.75] (19.center) to (16.center);
		\draw [in=0, out=-180, looseness=1.50] (17.center) to (20.center);
		\draw [bend right] (22.center) to (23);
		\draw [bend left] (24.center) to (23);
		\draw [in=-165, out=75, looseness=1.25] (9) to (23);
		\draw (26.center) to (25);
		\draw [in=180, out=-90] (25) to (9);
		\draw [in=-180, out=90] (25) to (27.center);
		\draw (28.center) to (27.center);
		\draw (31) to (34.center);
		\draw [in=-180, out=0, looseness=1.50] (36) to (33.center);
		\draw (29) to (32.center);
		\draw [in=-180, out=30] (30) to (35.center);
		\draw [in=0, out=180, looseness=1.75] (37.center) to (10.center);
		\draw [in=-180, out=75] (7) to (38.center);
		\draw (38.center) to (6.center);
		\draw (50) to (53.center);
		\draw [in=-180, out=30] (49) to (54.center);
		\draw (58) to (57);
		\draw [in=75, out=-180, looseness=1.25] (59.center) to (57);
		\draw [in=180, out=-60, looseness=1.25] (57) to (52.center);
		\draw [in=180, out=0, looseness=1.50] (60) to (56.center);
		\draw [in=180, out=0, looseness=1.50] (61) to (45.center);
		\draw [in=180, out=0] (63.center) to (44.center);
		\draw [in=180, out=0] (62.center) to (46.center);
		\draw (66.center) to (59.center);
		\draw (70.center) to (67.center);
		\draw [in=180, out=0, looseness=2.00] (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw [in=180, out=0, looseness=1.25] (71.center) to (74.center);
		\draw [in=-180, out=0, looseness=1.50] (72.center) to (73.center);
		\draw (73.center) to (47.center);
		\draw (74.center) to (43.center);
		\draw [bend right] (85.center) to (86);
		\draw [bend left] (87.center) to (86);
		\draw [in=165, out=-75] (82) to (86);
		\draw [bend right] (90.center) to (91);
		\draw [bend left] (92.center) to (91);
		\draw [in=-165, out=75, looseness=1.25] (82) to (91);
		\draw (94.center) to (93);
		\draw [in=180, out=-90] (93) to (82);
		\draw [in=-180, out=75] (93) to (70.center);
		\draw [in=-180, out=0, looseness=1.25] (99.center) to (96.center);
		\draw [in=0, out=-180, looseness=1.50] (97.center) to (100.center);
		\draw (104) to (103);
		\draw [in=75, out=180, looseness=1.25] (106.center) to (107);
		\draw [in=-75, out=180] (108.center) to (107);
		\draw [bend right] (109.center) to (110);
		\draw [bend left] (111.center) to (110);
		\draw [in=180, out=-75] (103) to (107);
		\draw [in=165, out=-75] (105) to (110);
		\draw [in=-180, out=0, looseness=1.75] (115.center) to (112.center);
		\draw [in=0, out=-180, looseness=1.50] (113.center) to (116.center);
		\draw [bend right] (118.center) to (119);
		\draw [bend left] (120.center) to (119);
		\draw [in=-165, out=75, looseness=1.25] (105) to (119);
		\draw (122.center) to (121);
		\draw [in=180, out=-90] (121) to (105);
		\draw [in=-180, out=75] (121) to (123.center);
		\draw (127) to (130.center);
		\draw [in=-180, out=0, looseness=1.50] (132) to (129.center);
		\draw [in=-180, out=30] (126) to (131.center);
		\draw [in=0, out=180, looseness=1.75] (133.center) to (106.center);
		\draw [in=-180, out=75] (103) to (134.center);
		\draw (123.center) to (136.center);
		\draw [in=180, out=0] (136.center) to (124.center);
		\draw (134.center) to (135.center);
		\draw [in=-180, out=0] (135.center) to (102.center);
		\draw (137.center) to (51.center);
		\draw [in=180, out=0] (138.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-flip-left04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 1.5) {};
		\node [style=if] (1) at (-13.5, 1) {};
		\node [style=none] (2) at (-14, 1) {};
		\node [style=none] (3) at (-13.75, 1) {};
		\node [style=none] (4) at (-13.75, 1.5) {};
		\node [style=none] (5) at (-10.25, 1) {};
		\node [style=none] (6) at (-14, 0.5) {};
		\node [style=none] (7) at (-13.75, 0.5) {};
		\node [style=none] (8) at (-14, -1) {};
		\node [style=if] (9) at (-13.5, -1.5) {};
		\node [style=none] (10) at (-18.75, -1.5) {};
		\node [style=none] (11) at (-13.75, -1.5) {};
		\node [style=none] (12) at (-13.75, -1) {};
		\node [style=none] (13) at (-13, -1.5) {};
		\node [style=none] (14) at (-18.75, -2) {};
		\node [style=none] (15) at (-13.75, -2) {};
		\node [style=if] (16) at (-10, 1) {};
		\node [style=none] (17) at (-8.5, 1) {};
		\node [style=none] (18) at (-10.5, 0.5) {};
		\node [style=none] (19) at (-10.25, 0.5) {};
		\node [style=flip] (20) at (-12, 1.75) {$p_0$};
		\node [style=none] (21) at (-10.25, 1.5) {};
		\node [style=black] (22) at (-15.5, 1) {};
		\node [style=none] (23) at (-15.75, 1) {};
		\node [style=black] (24) at (-16.5, 1.75) {};
		\node [style=none] (25) at (-15.75, 2.5) {};
		\node [style=black] (26) at (-15, 2.5) {};
		\node [style=flip] (27) at (-17.75, 1.75) {$q$};
		\node [style=none] (28) at (-16.5, -0.25) {};
		\node [style=none] (29) at (-18.75, -0.25) {};
		\node [style=none] (30) at (-18.75, -0.75) {};
		\node [style=none] (31) at (-16.5, -0.75) {};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=if] (33) at (0.5, 1) {};
		\node [style=none] (34) at (-4, 1) {};
		\node [style=none] (35) at (0.25, 1) {};
		\node [style=none] (36) at (0.25, 1.5) {};
		\node [style=none] (37) at (-2, 0.5) {};
		\node [style=none] (38) at (0.25, 0.5) {};
		\node [style=if] (39) at (0.5, -1.5) {};
		\node [style=none] (40) at (0.25, -1.5) {};
		\node [style=none] (41) at (0.25, -1) {};
		\node [style=none] (42) at (0.25, -2) {};
		\node [style=flip] (43) at (-1.5, 1.75) {$p_0$};
		\node [style=flip] (44) at (-1.5, -0.75) {$p_0$};
		\node [style=none] (45) at (-4, -1) {};
		\node [style=none] (46) at (-4, 0) {};
		\node [style=none] (47) at (-4, -2) {};
		\node [style=none] (48) at (-2, -1.5) {};
		\node [style=if] (49) at (4.5, 1) {};
		\node [style=none] (50) at (4.25, 1) {};
		\node [style=none] (51) at (4, 0.5) {};
		\node [style=none] (52) at (4.25, 0.5) {};
		\node [style=none] (53) at (6, 1) {};
		\node [style=none] (55) at (4.25, 1.5) {};
		\node [style=none] (59) at (1, -1.5) {};
		\node [style=none] (60) at (-7, 0) {$\myeq{E4}$};
		\node [style=none] (61) at (-19.75, -0.25) {$\dots$};
		\node [style=none] (62) at (-19.75, -0.75) {$\dots$};
		\node [style=none] (63) at (-19.75, -1.5) {$\dots$};
		\node [style=none] (64) at (-19.75, -2) {$\dots$};
		\node [style=none] (65) at (-5, 1) {$\dots$};
		\node [style=none] (66) at (-5, 0) {$\dots$};
		\node [style=none] (67) at (-5, -1) {$\dots$};
		\node [style=none] (68) at (-5, -2) {$\dots$};
		\node [style=none] (69) at (13, 1.75) {};
		\node [style=if] (70) at (15, 1) {};
		\node [style=none] (71) at (10.5, 1) {};
		\node [style=none] (72) at (14.75, 1) {};
		\node [style=none] (73) at (14.75, 1.5) {};
		\node [style=none] (74) at (12.5, 0.5) {};
		\node [style=none] (75) at (14.75, 0.5) {};
		\node [style=if] (76) at (15, -1.5) {};
		\node [style=none] (77) at (14.75, -1.5) {};
		\node [style=none] (78) at (14.75, -1) {};
		\node [style=none] (79) at (14.75, -2) {};
		\node [style=flip] (80) at (13, 1.75) {$p_0$};
		\node [style=flip] (81) at (13, -0.75) {$p_0$};
		\node [style=none] (82) at (10.5, -1) {};
		\node [style=none] (83) at (10.5, 0) {};
		\node [style=none] (84) at (10.5, -2) {};
		\node [style=none] (85) at (12.5, -1.5) {};
		\node [style=if] (86) at (19, 1) {};
		\node [style=none] (87) at (18.75, 1) {};
		\node [style=none] (88) at (18.5, 0.5) {};
		\node [style=none] (89) at (18.75, 0.5) {};
		\node [style=none] (90) at (20.5, 1) {};
		\node [style=none] (91) at (18.75, 1.5) {};
		\node [style=flip] (92) at (16.75, 2) {$q$};
		\node [style=none] (93) at (15.5, -1.5) {};
		\node [style=none] (94) at (7.5, 0) {$\myeq{A2}$};
		\node [style=none] (95) at (9.5, 1) {$\dots$};
		\node [style=none] (96) at (9.5, 0) {$\dots$};
		\node [style=none] (97) at (9.5, -1) {$\dots$};
		\node [style=none] (98) at (9.5, -2) {$\dots$};
		\node [style=none] (99) at (3.75, 1.5) {};
		\node [style=black] (100) at (3, 2.25) {};
		\node [style=none] (101) at (3.75, 3) {};
		\node [style=black] (102) at (4.5, 3) {};
		\node [style=flip] (103) at (1.75, 2.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=-180, out=0] (2.center) to (3.center);
		\draw (1) to (5.center);
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=-180, out=0] (10.center) to (11.center);
		\draw (9) to (13.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw (16) to (17.center);
		\draw [in=180, out=0] (18.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (18.center);
		\draw [in=180, out=0, looseness=1.50] (20) to (21.center);
		\draw (23.center) to (22);
		\draw [bend right=45] (24) to (23.center);
		\draw [in=180, out=60] (22) to (0.center);
		\draw [in=180, out=-90] (22) to (8.center);
		\draw [bend left=45] (24) to (25.center);
		\draw (25.center) to (26);
		\draw [in=0, out=180, looseness=1.25] (2.center) to (28.center);
		\draw [in=0, out=-180, looseness=1.25] (6.center) to (31.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw [in=180, out=0, looseness=1.50] (32.center) to (36.center);
		\draw [in=-180, out=0] (34.center) to (35.center);
		\draw [in=180, out=0] (37.center) to (38.center);
		\draw [in=0, out=-180] (37.center) to (45.center);
		\draw (47.center) to (42.center);
		\draw (48.center) to (40.center);
		\draw [in=180, out=0, looseness=1.25] (46.center) to (48.center);
		\draw [in=180, out=0] (51.center) to (52.center);
		\draw (33) to (50.center);
		\draw (53.center) to (49);
		\draw (59.center) to (39);
		\draw [in=-180, out=0, looseness=1.25] (59.center) to (51.center);
		\draw (27) to (24);
		\draw [in=180, out=0, looseness=1.50] (44) to (41.center);
		\draw [in=180, out=0, looseness=1.50] (69.center) to (73.center);
		\draw [in=-180, out=0] (71.center) to (72.center);
		\draw [in=180, out=0] (74.center) to (75.center);
		\draw [in=0, out=-180] (74.center) to (82.center);
		\draw (84.center) to (79.center);
		\draw (85.center) to (77.center);
		\draw [in=180, out=0, looseness=1.25] (83.center) to (85.center);
		\draw [in=180, out=0] (88.center) to (89.center);
		\draw (70) to (87.center);
		\draw (90.center) to (86);
		\draw (93.center) to (76);
		\draw [in=-180, out=0, looseness=1.25] (93.center) to (88.center);
		\draw [in=180, out=0, looseness=1.50] (81) to (78.center);
		\draw [in=180, out=0, looseness=1.50] (92) to (91.center);
		\draw [bend right=45] (100) to (99.center);
		\draw [bend left=45] (100) to (101.center);
		\draw (101.center) to (102);
		\draw (103) to (100);
		\draw (99.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-flip-left05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (-12.75, 1.25) {};
		\node [style=none] (3) at (-5.25, 1.25) {};
		\node [style=none] (4) at (-5.25, 1.75) {};
		\node [style=none] (5) at (-10, 0.75) {};
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=if] (7) at (-5, -1.25) {};
		\node [style=none] (8) at (-5.25, -1.25) {};
		\node [style=none] (9) at (-5.25, -0.75) {};
		\node [style=none] (10) at (-5.25, -1.75) {};
		\node [style=flip] (11) at (-7.25, 2.25) {$p_0$};
		\node [style=flip] (12) at (-7.25, -0.25) {$p_0$};
		\node [style=none] (13) at (-13, -1.5) {};
		\node [style=none] (14) at (-13.25, 0) {};
		\node [style=none] (15) at (-7, -3) {};
		\node [style=none] (16) at (-10.25, -1.25) {};
		\node [style=if] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-1.25, 1.25) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (0.5, 1.25) {};
		\node [style=none] (22) at (-1.25, 1.75) {};
		\node [style=flip] (23) at (-3.25, 2.25) {$q$};
		\node [style=none] (24) at (-4.5, -1.25) {};
		\node [style=none] (25) at (-17, 1.25) {$\dots$};
		\node [style=none] (26) at (-17, 0) {$\dots$};
		\node [style=none] (27) at (-17, -1.5) {$\dots$};
		\node [style=none] (28) at (-17, -3) {$\dots$};
		\node [style=none] (29) at (1.5, 0) {$\myeq{E3}$};
		\node [style=box] (30) at (-13.5, 1.25) {$\overline{b_0}$};
		\node [style=box] (31) at (-13.75, -1.5) {$\overline{b_1}$};
		\node [style=box] (32) at (-9.5, -1.25) {$b_0$};
		\node [style=box] (33) at (-7.75, -3) {$b_1$};
		\node [style=none] (34) at (-8.75, -1.25) {};
		\node [style=none] (35) at (-8.5, -3) {};
		\node [style=none] (36) at (-14.5, -1.5) {};
		\node [style=none] (37) at (-14.25, 1.25) {};
		\node [style=none] (38) at (-16, -3) {};
		\node [style=none] (39) at (-16, -1.5) {};
		\node [style=none] (40) at (-16, 1.25) {};
		\node [style=none] (41) at (-16, 0) {};
		\node [style=none] (43) at (10, 3.5) {};
		\node [style=if] (48) at (16.25, 1.5) {};
		\node [style=none] (49) at (16, 1.5) {};
		\node [style=none] (50) at (16, 2) {};
		\node [style=none] (51) at (16, 1) {};
		\node [style=flip] (53) at (14, 2.5) {$\tilde{q}$};
		\node [style=none] (54) at (10, -3.5) {};
		\node [style=none] (55) at (8, 1.5) {};
		\node [style=none] (56) at (14.25, -1.25) {};
		\node [style=none] (57) at (8.5, 1.5) {};
		\node [style=if] (58) at (19.25, 3.5) {};
		\node [style=none] (59) at (19, 3.5) {};
		\node [style=none] (60) at (18.75, 3) {};
		\node [style=none] (61) at (19, 3) {};
		\node [style=none] (62) at (20.75, 3.5) {};
		\node [style=none] (63) at (19, 4) {};
		\node [style=flip] (64) at (16.5, 4.5) {$p_0q$};
		\node [style=none] (65) at (16.75, 1.5) {};
		\node [style=none] (66) at (3.5, 3.5) {$\dots$};
		\node [style=none] (67) at (3.5, -1.25) {$\dots$};
		\node [style=none] (68) at (3.5, -3.5) {$\dots$};
		\node [style=box] (70) at (9.25, 3.5) {$\overline{b_0}$};
		\node [style=box] (71) at (9.25, -3.5) {$b_1$};
		\node [style=box] (72) at (9.25, 1.5) {$\overline{b_1}$};
		\node [style=none] (74) at (10, 1.5) {};
		\node [style=none] (76) at (8.5, -3.5) {};
		\node [style=none] (77) at (8.5, 3.5) {};
		\node [style=none] (79) at (4.5, -3.5) {};
		\node [style=none] (80) at (4.5, 3.5) {};
		\node [style=none] (81) at (5.25, -1.25) {};
		\node [style=if] (82) at (13.75, -1.25) {};
		\node [style=none] (83) at (13.5, -1.25) {};
		\node [style=none] (84) at (13.5, -0.75) {};
		\node [style=none] (85) at (13.5, -1.75) {};
		\node [style=flip] (86) at (11.5, -0.25) {$p_0$};
		\node [style=none] (87) at (11.25, -3.5) {};
		\node [style=none] (88) at (14.25, -1.25) {};
		\node [style=box] (89) at (9.25, -1.25) {$b_0$};
		\node [style=none] (90) at (10, -1.25) {};
		\node [style=none] (91) at (8, -1.25) {};
		\node [style=none] (92) at (5.25, 1.5) {};
		\node [style=none] (93) at (3.5, 1.5) {$\dots$};
		\node [style=none] (94) at (4.5, 1.5) {};
		\node [style=none] (95) at (4.5, -1.25) {};
		\node [style=none] (96) at (8.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2.center) to (3.center);
		\draw [in=180, out=0] (5.center) to (6.center);
		\draw [in=0, out=-180] (5.center) to (13.center);
		\draw [in=-150, out=0] (15.center) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (20.center);
		\draw (1) to (18.center);
		\draw (21.center) to (17);
		\draw (24.center) to (7);
		\draw [in=-180, out=0, looseness=1.25] (24.center) to (19.center);
		\draw [in=180, out=0, looseness=1.50] (12) to (9.center);
		\draw [in=180, out=0, looseness=1.50] (23) to (22.center);
		\draw (34.center) to (8.center);
		\draw (40.center) to (37.center);
		\draw (39.center) to (36.center);
		\draw (38.center) to (35.center);
		\draw [in=-180, out=0, looseness=1.50] (11) to (4.center);
		\draw (41.center) to (14.center);
		\draw [in=-150, out=0] (56.center) to (51.center);
		\draw [in=180, out=0, looseness=1.25] (55.center) to (57.center);
		\draw [in=180, out=0] (60.center) to (61.center);
		\draw (62.center) to (58);
		\draw (65.center) to (48);
		\draw [in=-180, out=0, looseness=1.25] (65.center) to (60.center);
		\draw [in=180, out=0, looseness=1.50] (53) to (50.center);
		\draw [in=180, out=0, looseness=1.50] (64) to (63.center);
		\draw (74.center) to (49.center);
		\draw (80.center) to (77.center);
		\draw (79.center) to (76.center);
		\draw [in=-180, out=0] (81.center) to (55.center);
		\draw (43.center) to (59.center);
		\draw [in=-150, out=0] (87.center) to (85.center);
		\draw (88.center) to (82);
		\draw [in=180, out=0, looseness=1.50] (86) to (84.center);
		\draw (54.center) to (87.center);
		\draw (90.center) to (83.center);
		\draw [in=0, out=180, looseness=1.25] (91.center) to (92.center);
		\draw (94.center) to (92.center);
		\draw (95.center) to (81.center);
		\draw (96.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=flip] (5) at (-1.25, 1) {$p$};
		\node [style=flip] (8) at (-1.25, 0) {$1$};
		\node [style=flip] (10) at (-1.25, -1) {$0$};
		\node [style=none] (12) at (-3, 0) {$=$};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=flip] (14) at (-5.5, 0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-180, out=0, looseness=1.50] (5) to (2.center);
		\draw (8) to (1.center);
		\draw [in=0, out=-180, looseness=1.50] (4.center) to (10);
		\draw (13.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-g-comp-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0.75) {};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=none] (3) at (-6.75, 0.75) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=prob circuit] (5) at (-4.25, 0) {$d$};
		\node [style=none] (9) at (-5, -0.25) {};
		\node [style=none] (10) at (-8.75, -0.75) {};
		\node [style=none] (11) at (-8.75, 0.75) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (15) at (-6.75, -0.75) {};
		\node [style=none] (17) at (3.75, -0.75) {};
		\node [style=none] (18) at (9.25, 0) {};
		\node [style=none] (20) at (8.25, 0) {};
		\node [style=none] (21) at (5.25, -0.75) {};
		\node [style=prob circuit] (22) at (4.5, -0.75) {$d$};
		\node [style=none] (28) at (2.25, -0.75) {};
		\node [style=none] (29) at (7.25, -0.25) {};
		\node [style=none] (34) at (-0.25, 0) {\text{or}};
		\node [style=small prob circuit] (35) at (7.75, 0) {$g$};
		\node [style=small prob circuit] (36) at (-7.25, 0.75) {$g$};
		\node [style=none] (37) at (7.25, 0.25) {};
		\node [style=none] (38) at (5.25, 0.75) {};
		\node [style=none] (39) at (2.25, 0.75) {};
		\node [style=none] (40) at (-8.5, 1.25) {\scriptsize $k$};
		\node [style=none] (41) at (-5.75, 1) {\scriptsize $\ell$};
		\node [style=none] (42) at (-8.25, -0.25) {\scriptsize $n-l+k$};
		\node [style=none] (43) at (2.5, 1.25) {\scriptsize $k_1$};
		\node [style=none] (44) at (2.25, -0.25) {\scriptsize $n-k_1$};
		\node [style=none] (45) at (6, 0) {\scriptsize $k_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0.center);
		\draw [in=-180, out=0, looseness=1.50] (3.center) to (1.center);
		\draw (12.center) to (4.center);
		\draw [in=-180, out=0, looseness=1.50] (15.center) to (9.center);
		\draw (10.center) to (15.center);
		\draw (28.center) to (17.center);
		\draw [in=-180, out=0, looseness=1.50] (20.center) to (18.center);
		\draw [in=0, out=-180] (29.center) to (21.center);
		\draw (39.center) to (38.center);
		\draw [in=180, out=0] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-nf.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (-5.75, -0.5) {};
		\node [style=none] (1) at (-6, -0.5) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-6, -1) {};
		\node [style=box] (7) at (-8.25, 1.5) {$a_0$};
		\node [style=flip] (8) at (-8, 0) {$p_0$};
		\node [style=none] (13) at (-14, -3.5) {$\dots$};
		\node [style=none] (14) at (-7.75, 1.5) {};
		\node [style=if] (15) at (-9, -1.75) {};
		\node [style=none] (16) at (-9.25, -1.75) {};
		\node [style=none] (17) at (-9.25, -1.25) {};
		\node [style=none] (19) at (-9.25, -2.25) {};
		\node [style=box] (20) at (-11.5, 0.25) {$a_1$};
		\node [style=flip] (21) at (-11.25, -1.25) {$p_1$};
		\node [style=none] (22) at (-13.25, -3.5) {};
		\node [style=none] (23) at (-11, 0.25) {};
		\node [style=if] (24) at (-16.5, -3.5) {};
		\node [style=none] (25) at (-16.75, -3.5) {};
		\node [style=none] (26) at (-16.75, -3) {};
		\node [style=none] (27) at (-15, -3.5) {};
		\node [style=none] (28) at (-16.75, -4) {};
		\node [style=box] (29) at (-19.75, -1.5) {$a_{2^n-1}$};
		\node [style=flip] (30) at (-19.25, -3) {$p_{2^n-1}$};
		\node [style=flip] (31) at (-18.5, -4.25) {$0$};
		\node [style=none] (32) at (-18.5, -1.5) {};
		\node [style=none] (34) at (-12, 0.25) {};
		\node [style=none] (35) at (-8.75, 1.5) {};
		\node [style=none] (36) at (-13.25, 0.25) {};
		\node [style=none] (37) at (-13.25, 1.5) {};
		\node [style=none] (38) at (-14, 1.5) {$\dots$};
		\node [style=none] (39) at (-14, 0.25) {$\dots$};
		\node [style=none] (40) at (-20.25, -1.5) {};
		\node [style=none] (41) at (-21.25, -1.5) {};
		\node [style=none] (42) at (-20.25, 0.25) {};
		\node [style=none] (43) at (-20.25, 1.5) {};
		\node [style=black] (46) at (-21.5, 1) {};
		\node [style=none] (47) at (-23, 0) {};
		\node [style=none] (48) at (-25, 0) {};
		\node [style=black] (49) at (-23, 0) {};
		\node [style=none] (50) at (-24.5, 0.5) {\scriptsize $n$};
		\node [style=none] (51) at (-19.25, 1.5) {$\dots$};
		\node [style=none] (52) at (-15, 1.5) {};
		\node [style=none] (53) at (-18.5, 1.5) {};
		\node [style=none] (54) at (-19.25, 0.25) {$\dots$};
		\node [style=none] (55) at (-18.5, 0.25) {};
		\node [style=none] (56) at (-15, 0.25) {};
		\node [style=none] (57) at (-8.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (8) to (1.center);
		\draw [in=180, out=0] (14.center) to (2.center);
		\draw [in=180, out=0, looseness=1.25] (21) to (16.center);
		\draw [in=0, out=-180, looseness=1.25] (19.center) to (22.center);
		\draw [in=180, out=0] (23.center) to (17.center);
		\draw (24) to (27.center);
		\draw [in=180, out=0] (30) to (25.center);
		\draw [in=0, out=-180, looseness=1.25] (28.center) to (31);
		\draw [in=180, out=0] (32.center) to (26.center);
		\draw (36.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (41.center) to (40.center);
		\draw (48.center) to (47.center);
		\draw [in=180, out=60] (49) to (46);
		\draw [in=180, out=45] (46) to (43.center);
		\draw [in=180, out=-60] (46) to (42.center);
		\draw [in=180, out=-75] (49) to (41.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (55.center);
		\draw [in=180, out=0, looseness=1.25] (57.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-nfe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (3.25, 0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (5, 0.5) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=box] (5) at (0.75, 2.5) {$a_0$};
		\node [style=flip] (6) at (1, 1) {$q_{0,j}$};
		\node [style=none] (7) at (-5, -2) {$\dots$};
		\node [style=none] (8) at (1.25, 2.5) {};
		\node [style=if] (9) at (0, -1) {};
		\node [style=none] (10) at (-0.25, -1) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (-0.25, -1.5) {};
		\node [style=box] (13) at (-2.5, 1) {$a_1$};
		\node [style=flip] (14) at (-2.25, -0.5) {$q_{1,j}$};
		\node [style=none] (15) at (-4.25, -2) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=none] (18) at (0.25, 2.5) {};
		\node [style=none] (19) at (-4.25, 1) {};
		\node [style=none] (20) at (-4.25, 2.5) {};
		\node [style=none] (21) at (-5, 2.5) {$\dots$};
		\node [style=none] (22) at (-5, 1) {$\dots$};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=box] (24) at (-9.75, 0.25) {$b_j$};
		\node [style=none] (25) at (-9, 0.25) {};
		\node [style=none] (26) at (-10.5, 0.25) {};
		\node [style=none] (27) at (-11.75, 0.25) {};
		\node [style=none] (28) at (-7.75, 0.25) {};
		\node [style=none] (29) at (-6.75, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (6) to (1.center);
		\draw [in=180, out=0] (8.center) to (2.center);
		\draw [in=180, out=0, looseness=1.25] (14) to (10.center);
		\draw [in=0, out=-180, looseness=1.25] (12.center) to (15.center);
		\draw [in=180, out=0] (16.center) to (11.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw [in=180, out=0, looseness=1.25] (23.center) to (4.center);
		\draw (27.center) to (26.center);
		\draw (25.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/n-to-1-pre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (4, 1) {};
		\node [style=black] (7) at (2.5, 0) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (27) at (-3.5, 0) {};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=prob circuit] (29) at (-2.75, 0) {$d$};
		\node [style=none] (30) at (-4.5, 0) {};
		\node [style=if] (31) at (8.5, 1) {};
		\node [style=none] (32) at (8.25, 1) {};
		\node [style=none] (33) at (8.25, 1.5) {};
		\node [style=none] (34) at (10.5, 1) {};
		\node [style=none] (35) at (8.25, 0.5) {};
		\node [style=flip] (36) at (6, 2.75) {$p$};
		\node [style=box] (39) at (4.75, 1) {$b$};
		\node [style=none] (40) at (5.5, 1) {};
		\node [style=none] (41) at (5.5, -1) {};
		\node [style=prob circuit] (42) at (4.75, -1) {$d'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (6.center) to (7);
		\draw [bend left] (8.center) to (7);
		\draw (12.center) to (7);
		\draw (30.center) to (27.center);
		\draw (28.center) to (25.center);
		\draw (31) to (34.center);
		\draw [in=-180, out=0, looseness=1.50] (36) to (33.center);
		\draw (40.center) to (32.center);
		\draw [in=0, out=-180, looseness=2.00] (35.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/not-d-left.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=prob circuit] (1) at (-2.75, 0) {$d$};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=not] (4) at (-5, 0) {};
		\node [style=none] (5) at (-6.25, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=if] (7) at (8.5, 1) {};
		\node [style=none] (8) at (8.25, 1) {};
		\node [style=none] (9) at (8.25, 1.5) {};
		\node [style=none] (10) at (10.25, 1) {};
		\node [style=none] (11) at (8.25, 0.5) {};
		\node [style=flip] (12) at (6, 2.75) {$p_0$};
		\node [style=box] (13) at (6, 1) {$b_0$};
		\node [style=none] (14) at (6.75, 1) {};
		\node [style=none] (15) at (6.75, -1) {};
		\node [style=prob circuit] (16) at (6, -1) {$d_0$};
		\node [style=none] (17) at (5.25, 1) {};
		\node [style=black] (18) at (3.75, 0) {};
		\node [style=none] (19) at (5.25, -1) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=not] (21) at (2.25, 0) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (11.25, 0) {$\myeq{C3}$};
		\node [style=if] (24) at (20.25, 1) {};
		\node [style=none] (25) at (20, 1) {};
		\node [style=none] (26) at (20, 1.5) {};
		\node [style=none] (27) at (22, 1) {};
		\node [style=none] (28) at (20, 0.5) {};
		\node [style=flip] (29) at (17.25, 3) {$p_0$};
		\node [style=box] (30) at (17.25, 1) {$b_0$};
		\node [style=none] (31) at (18, 1) {};
		\node [style=none] (32) at (18, -1.25) {};
		\node [style=prob circuit] (33) at (17.25, -1.25) {$d_0$};
		\node [style=none] (34) at (15.25, 1) {};
		\node [style=black] (35) at (13.75, 0) {};
		\node [style=none] (36) at (15.25, -1.25) {};
		\node [style=none] (37) at (12.25, 0) {};
		\node [style=not] (38) at (15.25, 1) {};
		\node [style=not] (39) at (15.25, -1.25) {};
		\node [style=none] (40) at (16.5, 1) {};
		\node [style=none] (41) at (16.5, -1.25) {};
		\node [style=none] (42) at (14.5, 0) {};
		\node [style=none] (43) at (18.75, 0) {};
		\node [style=none] (44) at (18.75, 2.25) {};
		\node [style=none] (45) at (14.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (5.center) to (4);
		\draw (4) to (2.center);
		\draw (7) to (10.center);
		\draw [in=-180, out=0, looseness=1.50] (12) to (9.center);
		\draw (14.center) to (8.center);
		\draw [in=0, out=-180, looseness=1.50] (11.center) to (15.center);
		\draw [bend right] (17.center) to (18);
		\draw [bend left] (19.center) to (18);
		\draw (20.center) to (18);
		\draw (22.center) to (21);
		\draw (24) to (27.center);
		\draw [in=-180, out=0, looseness=1.50] (29) to (26.center);
		\draw (31.center) to (25.center);
		\draw [in=0, out=-180, looseness=1.50] (28.center) to (32.center);
		\draw [bend right] (34.center) to (35);
		\draw [bend left] (36.center) to (35);
		\draw (37.center) to (35);
		\draw (41.center) to (39);
		\draw (38) to (40.center);
		\draw [dashed] (45.center) to (42.center);
		\draw [dashed] (42.center) to (43.center);
		\draw [dashed] (43.center) to (44.center);
		\draw [dashed] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/not-d-right.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=if] (7) at (7.25, 1) {};
		\node [style=none] (8) at (7, 1) {};
		\node [style=none] (9) at (7, 1.5) {};
		\node [style=none] (10) at (9, 1) {};
		\node [style=none] (11) at (7, 0.5) {};
		\node [style=flip] (12) at (4.75, 2.75) {$p_0$};
		\node [style=box] (13) at (4.75, 1) {$b_0$};
		\node [style=none] (14) at (5.5, 1) {};
		\node [style=none] (15) at (5.5, -1) {};
		\node [style=prob circuit] (16) at (4.75, -1) {$d'$};
		\node [style=none] (17) at (4, 1) {};
		\node [style=black] (18) at (2.5, 0) {};
		\node [style=none] (19) at (4, -1) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=not] (21) at (9, 1) {};
		\node [style=none] (22) at (10.25, 1) {};
		\node [style=none] (23) at (11.75, 0) {$\myeq{B}$};
		\node [style=if] (24) at (21, 1) {};
		\node [style=none] (25) at (20.75, 1) {};
		\node [style=none] (26) at (20.75, 1.5) {};
		\node [style=none] (27) at (22.5, 1) {};
		\node [style=none] (28) at (20.75, 0.5) {};
		\node [style=flip] (29) at (18.5, 2.75) {$p_0$};
		\node [style=box] (30) at (16.75, 1) {$b_0$};
		\node [style=prob circuit] (33) at (16.75, -1.25) {$d'$};
		\node [style=none] (34) at (16, 1) {};
		\node [style=black] (35) at (14.5, 0) {};
		\node [style=none] (36) at (16, -1.25) {};
		\node [style=none] (37) at (13, 0) {};
		\node [style=not] (38) at (18.5, 1) {};
		\node [style=not] (39) at (18.5, -1.25) {};
		\node [style=none] (63) at (-6.25, 0) {};
		\node [style=prob circuit] (64) at (-4.5, 0) {$d$};
		\node [style=none] (65) at (-1, 0) {};
		\node [style=none] (66) at (-5.25, 0) {};
		\node [style=not] (67) at (-2.5, 0) {};
		\node [style=none] (68) at (-3.75, 0) {};
		\node [style=none] (69) at (17.5, 1) {};
		\node [style=none] (70) at (17.5, -1.25) {};
		\node [style=none] (71) at (15.25, 0) {};
		\node [style=none] (72) at (19.5, 0) {};
		\node [style=none] (73) at (19.5, 2) {};
		\node [style=none] (74) at (15.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (10.center);
		\draw [in=-180, out=0, looseness=1.50] (12) to (9.center);
		\draw (14.center) to (8.center);
		\draw [in=0, out=-180, looseness=1.50] (11.center) to (15.center);
		\draw [bend right] (17.center) to (18);
		\draw [bend left] (19.center) to (18);
		\draw (20.center) to (18);
		\draw (22.center) to (21);
		\draw (24) to (27.center);
		\draw [in=-180, out=0, looseness=1.50] (29) to (26.center);
		\draw [bend right] (34.center) to (35);
		\draw [bend left] (36.center) to (35);
		\draw (37.center) to (35);
		\draw (66.center) to (63.center);
		\draw (68.center) to (67);
		\draw (67) to (65.center);
		\draw (69.center) to (38);
		\draw (70.center) to (39);
		\draw [in=-180, out=0] (39) to (28.center);
		\draw (38) to (25.center);
		\draw [dashed] (74.center) to (71.center);
		\draw [dashed] (71.center) to (72.center);
		\draw [dashed] (72.center) to (73.center);
		\draw [dashed] (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/not-d.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=prob circuit] (1) at (0, 0) {$d$};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=not] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (5.center) to (4);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/not-if-eq-if-notnot.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-2.75, -0.5) {};
		\node [style=flip] (5) at (-4.25, 1) {$p_0$};
		\node [style=none] (6) at (-5, 0) {$\dots$};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (9) at (-5, -1) {$\dots$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=if] (11) at (5.5, 0) {};
		\node [style=none] (12) at (5.25, 0) {};
		\node [style=none] (13) at (5.25, 0.5) {};
		\node [style=none] (14) at (7, 0) {};
		\node [style=none] (15) at (5.25, -0.5) {};
		\node [style=flip] (16) at (3.75, 1) {$p_0$};
		\node [style=none] (17) at (1.75, 0) {$\dots$};
		\node [style=none] (18) at (3.75, 0) {};
		\node [style=none] (19) at (3.75, -1) {};
		\node [style=none] (20) at (1.75, -1) {$\dots$};
		\node [style=not] (21) at (3.75, 0) {};
		\node [style=not] (22) at (3.75, -1) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=none] (24) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-180, out=0, looseness=1.50] (5) to (2.center);
		\draw (7.center) to (1.center);
		\draw [in=0, out=-180, looseness=1.50] (4.center) to (8.center);
		\draw (11) to (14.center);
		\draw [in=-180, out=0, looseness=1.50] (16) to (13.center);
		\draw (18.center) to (12.center);
		\draw [in=0, out=-165, looseness=1.25] (15.center) to (19.center);
		\draw (24.center) to (22);
		\draw (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/shannon-expansion-lemma-eq0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (18) at (3.75, 1) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (5.25, 0) {};
		\node [style=tall bool circuit] (21) at (4.5, 0) {$b$};
		\node [style=none] (22) at (6.5, 0) {};
		\node [style=none] (23) at (3.75, -1) {};
		\node [style=none] (24) at (2, -1) {};
		\node [style=none] (27) at (3, 0.25) {$\vdots$};
		\node [style=none] (34) at (-3.75, 0) {};
		\node [style=box] (35) at (-3, 0) {$b$};
		\node [style=none] (36) at (-2.25, 0) {};
		\node [style=none] (37) at (-5, 0) {};
		\node [style=none] (38) at (-1, 0) {};
		\node [style=none] (39) at (-4.5, 0.5) {\scriptsize $n$};
		\node [style=none] (40) at (-1.5, 0.5) {\scriptsize$1$};
		\node [style=none] (41) at (1.25, 1) {\scriptsize $x_1$};
		\node [style=none] (42) at (1.25, -1) {\scriptsize $x_n$};
		\node [style=none] (43) at (6, 0.5) {\scriptsize$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (19.center) to (18.center);
		\draw [in=180, out=0, looseness=1.25] (20.center) to (22.center);
		\draw [in=180, out=0, looseness=1.25] (24.center) to (23.center);
		\draw (37.center) to (34.center);
		\draw (36.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/shannon-expansion-lemma-eq1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=flip] (1) at (-5, 1.5) {$0$};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=tall bool circuit] (3) at (-3, 0) {$b$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (-5.5, -1) {};
		\node [style=none] (7) at (-4.5, 0.25) {$\vdots$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=none] (13) at (-5.5, 0.75) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=flip] (15) at (1.5, 1.5) {$0$};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=tall bool circuit] (17) at (3.5, 0) {$b$};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (2, 0.25) {$\vdots$};
		\node [style=none] (22) at (2.75, 0.75) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=flip] (24) at (5.75, 1.25) {$1$};
		\node [style=and] (30) at (8, 0.25) {};
		\node [style=none] (31) at (9.5, 0.25) {};
		\node [style=none] (32) at (7.75, 0.5) {};
		\node [style=none] (33) at (7.75, 0) {};
		\node [style=none] (34) at (10.25, 0) {$=$};
		\node [style=none] (35) at (12.75, 1) {};
		\node [style=flip] (36) at (11.5, 1.5) {$0$};
		\node [style=none] (37) at (14.25, 0) {};
		\node [style=tall bool circuit] (38) at (13.5, 0) {$b$};
		\node [style=none] (39) at (12.75, -1) {};
		\node [style=none] (40) at (11, -1) {};
		\node [style=none] (41) at (12, 0.25) {$\vdots$};
		\node [style=none] (42) at (12.75, 0.75) {};
		\node [style=none] (43) at (11, 0.75) {};
		\node [style=flip] (44) at (15.75, 1) {$0$};
		\node [style=and] (45) at (18.75, 0.25) {};
		\node [style=none] (46) at (20.25, 0.25) {};
		\node [style=none] (47) at (18.5, 0.5) {};
		\node [style=none] (48) at (18.5, 0) {};
		\node [style=not] (49) at (17, 1) {};
		\node [style=none] (50) at (21.25, 0) {$=$};
		\node [style=none] (51) at (23.75, 1) {};
		\node [style=flip] (52) at (22.5, 1.5) {$0$};
		\node [style=none] (53) at (25.25, 0) {};
		\node [style=tall bool circuit] (54) at (24.5, 0) {$b$};
		\node [style=none] (55) at (23.75, -1) {};
		\node [style=none] (56) at (22, -1) {};
		\node [style=none] (57) at (23, 0.25) {$\vdots$};
		\node [style=none] (58) at (23.75, 0.75) {};
		\node [style=none] (59) at (22, 0.75) {};
		\node [style=flip] (60) at (26.75, 1) {$0$};
		\node [style=and] (61) at (29.75, 0.25) {};
		\node [style=none] (62) at (33, 2) {};
		\node [style=none] (63) at (29.5, 0.5) {};
		\node [style=none] (64) at (29.5, 0) {};
		\node [style=not] (65) at (28, 1) {};
		\node [style=none] (66) at (33, 2.5) {};
		\node [style=or] (67) at (33.25, 2.25) {};
		\node [style=flip] (68) at (31, 3) {$0$};
		\node [style=none] (69) at (35.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (2.center) to (4.center);
		\draw [in=180, out=0, looseness=1.25] (6.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (13.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (15) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (20.center) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (23.center) to (22.center);
		\draw [in=180, out=0, looseness=1.75] (30) to (31.center);
		\draw [in=180, out=-15, looseness=1.50] (24) to (32.center);
		\draw (16.center) to (33.center);
		\draw [in=180, out=0, looseness=1.25] (36) to (35.center);
		\draw [in=180, out=0, looseness=1.25] (40.center) to (39.center);
		\draw [in=180, out=0, looseness=1.25] (43.center) to (42.center);
		\draw [in=180, out=0, looseness=1.75] (45) to (46.center);
		\draw (37.center) to (48.center);
		\draw (44) to (49);
		\draw [in=165, out=0, looseness=1.75] (49) to (47.center);
		\draw [in=180, out=0, looseness=1.25] (52) to (51.center);
		\draw [in=180, out=0, looseness=1.25] (56.center) to (55.center);
		\draw [in=180, out=0, looseness=1.25] (59.center) to (58.center);
		\draw [in=-180, out=0, looseness=1.25] (61) to (62.center);
		\draw (53.center) to (64.center);
		\draw (60) to (65);
		\draw [in=165, out=0, looseness=1.75] (65) to (63.center);
		\draw [in=180, out=0, looseness=1.75] (68) to (66.center);
		\draw (67) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/shannon-expansion-lemma-eq2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (3.25, -1.25) {};
		\node [style=flip] (2) at (2, -0.75) {$0$};
		\node [style=none] (3) at (4.75, -2.25) {};
		\node [style=tall bool circuit] (4) at (4, -2.25) {$b$};
		\node [style=none] (5) at (3.25, -3.25) {};
		\node [style=none] (6) at (1.5, -3.25) {};
		\node [style=none] (7) at (2.5, -2) {$\vdots$};
		\node [style=none] (8) at (3.25, -1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=flip] (10) at (6, -1.25) {$0$};
		\node [style=and] (11) at (9, -2) {};
		\node [style=none] (12) at (10.75, -0.25) {};
		\node [style=none] (13) at (8.75, -1.75) {};
		\node [style=none] (14) at (8.75, -2.25) {};
		\node [style=not] (15) at (7.25, -1.25) {};
		\node [style=none] (16) at (10.75, 0.25) {};
		\node [style=or] (17) at (11, 0) {};
		\node [style=none] (19) at (13, 0) {};
		\node [style=none] (21) at (3.25, 2.5) {};
		\node [style=flip] (22) at (2, 3) {$1$};
		\node [style=none] (23) at (4.75, 1.5) {};
		\node [style=tall bool circuit] (24) at (4, 1.5) {$b$};
		\node [style=none] (25) at (3.25, 0.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (2.5, 1.75) {$\vdots$};
		\node [style=none] (28) at (3.25, 2.25) {};
		\node [style=none] (29) at (1.5, 2.25) {};
		\node [style=flip] (30) at (6, 2.5) {$0$};
		\node [style=and] (31) at (7.75, 1.75) {};
		\node [style=none] (32) at (7.5, 2) {};
		\node [style=none] (33) at (7.5, 1.5) {};
		\node [style=none] (34) at (14, 0) {$=$};
		\node [style=none] (68) at (17, -1.25) {};
		\node [style=flip] (69) at (15.75, -0.75) {$0$};
		\node [style=none] (70) at (18.5, -2.25) {};
		\node [style=tall bool circuit] (71) at (17.75, -2.25) {$b$};
		\node [style=none] (72) at (17, -3.25) {};
		\node [style=none] (73) at (15.25, -3.25) {};
		\node [style=none] (74) at (16.25, -2) {$\vdots$};
		\node [style=none] (75) at (17, -1.5) {};
		\node [style=none] (76) at (15.25, -1.5) {};
		\node [style=and] (78) at (23.75, -2) {};
		\node [style=none] (79) at (25.5, -0.25) {};
		\node [style=none] (80) at (23.5, -1.75) {};
		\node [style=none] (81) at (23.5, -2.25) {};
		\node [style=not] (82) at (22, -1.25) {};
		\node [style=none] (83) at (25.5, 0.25) {};
		\node [style=or] (84) at (25.75, 0) {};
		\node [style=none] (85) at (27.5, 0) {};
		\node [style=none] (86) at (17, 2.5) {};
		\node [style=flip] (87) at (15.75, 3) {$1$};
		\node [style=none] (88) at (18.5, 1.5) {};
		\node [style=tall bool circuit] (89) at (17.75, 1.5) {$b$};
		\node [style=none] (90) at (17, 0.5) {};
		\node [style=none] (91) at (15.25, 0.5) {};
		\node [style=none] (92) at (16.25, 1.75) {$\vdots$};
		\node [style=none] (93) at (17, 2.25) {};
		\node [style=none] (94) at (15.25, 2.25) {};
		\node [style=flip] (95) at (19.5, 3) {$0$};
		\node [style=and] (96) at (22.5, 1.75) {};
		\node [style=none] (97) at (22.25, 2) {};
		\node [style=none] (98) at (22.25, 1.5) {};
		\node [style=black] (99) at (20.75, 2.5) {};
		\node [style=none] (100) at (28.75, 0) {$=$};
		\node [style=none] (101) at (31.75, -1.25) {};
		\node [style=flip] (102) at (30.5, -0.75) {$0$};
		\node [style=none] (103) at (33.25, -2.25) {};
		\node [style=tall bool circuit] (104) at (32.5, -2.25) {$b$};
		\node [style=none] (105) at (31.75, -3.25) {};
		\node [style=none] (106) at (30, -3.25) {};
		\node [style=none] (107) at (31, -2) {$\vdots$};
		\node [style=none] (108) at (31.75, -1.5) {};
		\node [style=none] (109) at (30, -1.5) {};
		\node [style=none] (118) at (31.75, 2.5) {};
		\node [style=flip] (119) at (30.5, 3) {$1$};
		\node [style=none] (120) at (33.25, 1.5) {};
		\node [style=tall bool circuit] (121) at (32.5, 1.5) {$b$};
		\node [style=none] (122) at (31.75, 0.5) {};
		\node [style=none] (123) at (30, 0.5) {};
		\node [style=none] (124) at (31, 1.75) {$\vdots$};
		\node [style=none] (125) at (31.75, 2.25) {};
		\node [style=none] (126) at (30, 2.25) {};
		\node [style=flip] (127) at (35, 1.5) {$0$};
		\node [style=if] (132) at (36.75, 0) {};
		\node [style=none] (133) at (36.5, 0) {};
		\node [style=none] (134) at (36.5, 0.5) {};
		\node [style=none] (135) at (38.25, 0) {};
		\node [style=none] (136) at (36.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (2) to (1.center);
		\draw [in=180, out=0, looseness=1.25] (6.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [in=-165, out=15, looseness=1.25] (11) to (12.center);
		\draw (3.center) to (14.center);
		\draw (10) to (15);
		\draw [in=165, out=0, looseness=1.75] (15) to (13.center);
		\draw (17) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (22) to (21.center);
		\draw [in=180, out=0, looseness=1.25] (26.center) to (25.center);
		\draw [in=180, out=0, looseness=1.25] (29.center) to (28.center);
		\draw (23.center) to (33.center);
		\draw [in=180, out=0, looseness=1.75] (30) to (32.center);
		\draw [in=165, out=0, looseness=1.25] (31) to (16.center);
		\draw [in=180, out=0, looseness=1.25] (69) to (68.center);
		\draw [in=180, out=0, looseness=1.25] (73.center) to (72.center);
		\draw [in=180, out=0, looseness=1.25] (76.center) to (75.center);
		\draw [in=-165, out=15, looseness=1.25] (78) to (79.center);
		\draw (70.center) to (81.center);
		\draw [in=165, out=0, looseness=1.75] (82) to (80.center);
		\draw (84) to (85.center);
		\draw [in=180, out=0, looseness=1.25] (87) to (86.center);
		\draw [in=180, out=0, looseness=1.25] (91.center) to (90.center);
		\draw [in=180, out=0, looseness=1.25] (94.center) to (93.center);
		\draw (88.center) to (98.center);
		\draw [in=165, out=0, looseness=1.25] (96) to (83.center);
		\draw [in=165, out=0, looseness=1.75] (95) to (99);
		\draw [in=-180, out=0, looseness=1.50] (99) to (97.center);
		\draw [in=150, out=-75, looseness=1.25] (99) to (82);
		\draw [in=180, out=0, looseness=1.25] (102) to (101.center);
		\draw [in=180, out=0, looseness=1.25] (106.center) to (105.center);
		\draw [in=180, out=0, looseness=1.25] (109.center) to (108.center);
		\draw [in=180, out=0, looseness=1.25] (119) to (118.center);
		\draw [in=180, out=0, looseness=1.25] (123.center) to (122.center);
		\draw [in=180, out=0, looseness=1.25] (126.center) to (125.center);
		\draw (132) to (135.center);
		\draw [in=-180, out=-15, looseness=1.50] (127) to (134.center);
		\draw [in=180, out=-15, looseness=1.50] (120.center) to (133.center);
		\draw [in=-180, out=0, looseness=1.25] (103.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/shannon-expansion-lemma-eq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (9.25, 1) {};
		\node [style=none] (1) at (9, 1) {};
		\node [style=none] (2) at (9, 1.5) {};
		\node [style=none] (3) at (11.25, 1) {};
		\node [style=none] (4) at (9, 0.5) {};
		\node [style=flip] (5) at (7.25, 2) {$0$};
		\node [style=none] (7) at (4.75, 1) {};
		\node [style=black] (8) at (3.5, 0) {};
		\node [style=none] (9) at (4.5, -1) {};
		\node [style=box] (10) at (5.5, 1) {$b_{\lnot x}$};
		\node [style=box] (11) at (5.25, -1) {$b_x$};
		\node [style=none] (12) at (5.75, 1) {};
		\node [style=none] (13) at (6, -1) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (18) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-180, out=0, looseness=1.50] (5) to (2.center);
		\draw [bend right] (7.center) to (8);
		\draw [bend left] (9.center) to (8);
		\draw (14.center) to (8);
		\draw (12.center) to (1.center);
		\draw [in=0, out=-180, looseness=2.00] (4.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness/shannon-expansion-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (5.75, 1) {};
		\node [style=none] (1) at (5.5, 1) {};
		\node [style=none] (2) at (5.5, 1.5) {};
		\node [style=none] (3) at (7.75, 1) {};
		\node [style=none] (4) at (5.5, 0.5) {};
		\node [style=none] (5) at (4, 2.25) {};
		\node [style=none] (6) at (-1.5, 2.75) {\scriptsize$1$};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=black] (8) at (0, 0) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=box] (10) at (2, 1) {$b_{\lnot x}$};
		\node [style=box] (11) at (1.75, -1) {$b_x$};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-1.25, 0.5) {\scriptsize$n-1$};
		\node [style=none] (16) at (7.25, 1.5) {\scriptsize$1$};
		\node [style=none] (17) at (-2, 2.25) {};
		\node [style=none] (18) at (-7.75, 0) {};
		\node [style=box] (19) at (-7, 0) {$b$};
		\node [style=none] (20) at (-6.25, 0) {};
		\node [style=none] (21) at (-9, 0) {};
		\node [style=none] (22) at (-5, 0) {};
		\node [style=none] (23) at (-8.5, 0.5) {\scriptsize $n$};
		\node [style=none] (24) at (-5.5, 0.5) {\scriptsize$1$};
		\node [style=none] (25) at (-3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-180, out=0, looseness=1.50] (5.center) to (2.center);
		\draw [bend right] (7.center) to (8);
		\draw [bend left] (9.center) to (8);
		\draw (14.center) to (8);
		\draw (12.center) to (1.center);
		\draw [in=0, out=-180, looseness=2.00] (4.center) to (13.center);
		\draw (17.center) to (5.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cond.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (186) at (-3.75, 0.25) {$p_0$};
		\node [style=none] (188) at (-3.25, 0.25) {};
		\node [style=black] (189) at (-2, 0.25) {};
		\node [style=none] (190) at (-0.5, 1) {};
		\node [style=none] (191) at (-0.5, -0.5) {};
		\node [style=none] (197) at (3, 0) {};
		\node [style=black] (200) at (2, 0) {};
		\node [style=none] (201) at (0.5, 1) {};
		\node [style=none] (202) at (0.5, -1) {};
		\node [style=if] (205) at (0, -1) {};
		\node [style=none] (206) at (-1.75, -1.25) {};
		\node [style=none] (207) at (-0.25, -1) {};
		\node [style=none] (209) at (-1.75, -2.5) {};
		\node [style=none] (210) at (-0.25, -1.5) {};
		\node [style=flip] (212) at (-2, -1.25) {$p_1$};
		\node [style=flip] (213) at (-2, -2.5) {$p_2$};
		\node [style=none] (214) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (189) to (190.center);
		\draw [in=180, out=-75] (189) to (191.center);
		\draw (188.center) to (189);
		\draw [in=0, out=105] (200) to (201.center);
		\draw [in=0, out=-105] (200) to (202.center);
		\draw (200) to (197.center);
		\draw (190.center) to (201.center);
		\draw [in=-180, out=0] (206.center) to (207.center);
		\draw [in=180, out=0] (209.center) to (210.center);
		\draw (214.center) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/convex-sum-associate-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-7.25, -0.5) {};
		\node [style=none] (5) at (-4.75, -0.5) {};
		\node [style=if] (6) at (-1, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=flip] (12) at (-6.5, 0.75) {$q$};
		\node [style=none] (13) at (-4.75, 0.5) {};
		\node [style=flip] (15) at (-3, 0.75) {$p$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (18) at (-7.25, -1.25) {};
		\node [style=none] (19) at (-4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (2.center);
		\draw (0) to (3.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (6) to (9.center);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw [in=-180, out=0, looseness=1.50] (12) to (13.center);
		\draw [in=180, out=0, looseness=1.50] (15) to (16.center);
		\draw (18.center) to (19.center);
		\draw [in=0, out=-180, looseness=1.25] (10.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/convex-sum-associate-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (23) at (2, -0.75) {};
		\node [style=none] (24) at (-0.75, -0.75) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=none] (28) at (-0.75, -1.25) {};
		\node [style=none] (29) at (1.75, -1.25) {};
		\node [style=flip] (30) at (0, 0) {$\tilde{q}$};
		\node [style=none] (31) at (1.75, -0.25) {};
		\node [style=if] (34) at (4.25, 0.5) {};
		\node [style=none] (35) at (-0.75, 1) {};
		\node [style=none] (36) at (4, 0.5) {};
		\node [style=none] (38) at (5.75, 0.5) {};
		\node [style=flip] (41) at (2.25, 1.25) {$\tilde{p}$};
		\node [style=none] (42) at (4, 1) {};
		\node [style=none] (46) at (4, 0) {};
		\node [style=none] (48) at (2, -0.75) {};
		\node [style=none] (49) at (2.25, -0.75) {};
		\node [style=none] (51) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (24.center) to (25.center);
		\draw [in=180, out=0] (28.center) to (29.center);
		\draw [in=180, out=0, looseness=1.50] (30) to (31.center);
		\draw (34) to (38.center);
		\draw [in=180, out=0, looseness=1.50] (41) to (42.center);
		\draw (48.center) to (49.center);
		\draw [in=0, out=-180, looseness=1.25] (46.center) to (49.center);
		\draw (51.center) to (36.center);
		\draw [in=180, out=0, looseness=2.00] (35.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/convex-sum-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=if] (6) at (-0.5, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-3.25, -0.5) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=flip] (15) at (-2.5, 0.75) {$p$};
		\node [style=none] (16) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (6) to (9.center);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw [in=180, out=0, looseness=1.50] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-1xn-def.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (108) at (-1.25, -0.75) {};
		\node [style=none] (109) at (0.5, 0.5) {};
		\node [style=none] (110) at (-0.25, -1.25) {};
		\node [style=none] (112) at (-2.25, -0.75) {};
		\node [style=black] (113) at (-1.25, 0.75) {};
		\node [style=none] (114) at (-0.25, 1.25) {};
		\node [style=none] (115) at (0.25, -0.5) {};
		\node [style=none] (116) at (-2.25, 0.75) {};
		\node [style=none] (117) at (1, 0.5) {};
		\node [style=none] (118) at (1, -0.5) {};
		\node [style=none] (119) at (1, -1.25) {};
		\node [style=none] (120) at (1, 1.25) {};
		\node [style=none] (121) at (-2, 1.25) {\scriptsize $n$};
		\node [style=none] (122) at (0.75, 0) {\scriptsize $n$};
		\node [style=none] (123) at (0.75, 1.75) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (108) to (109.center);
		\draw [in=-180, out=-60] (108) to (110.center);
		\draw (112.center) to (108);
		\draw [in=180, out=60] (113) to (114.center);
		\draw [in=-180, out=-60] (113) to (115.center);
		\draw (116.center) to (113);
		\draw [in=180, out=0] (115.center) to (118.center);
		\draw [in=-180, out=0] (109.center) to (117.center);
		\draw (114.center) to (120.center);
		\draw (110.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-1xn.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (113) at (-1.75, 0) {};
		\node [style=none] (114) at (-0.25, 0.75) {};
		\node [style=none] (115) at (-0.25, -0.75) {};
		\node [style=none] (116) at (-3.5, 0) {};
		\node [style=none] (118) at (0.5, -0.75) {};
		\node [style=none] (120) at (0.5, 0.75) {};
		\node [style=none] (121) at (-3, 0.5) {\scriptsize $1+n$};
		\node [style=none] (122) at (0.25, -0.25) {\scriptsize $1+n$};
		\node [style=none] (123) at (0.25, 1.25) {\scriptsize $1+n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (113) to (114.center);
		\draw [in=-180, out=-60] (113) to (115.center);
		\draw (116.center) to (113);
		\draw [in=180, out=0] (115.center) to (118.center);
		\draw (114.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-all-pre-nf.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (93) at (2, 1) {};
		\node [style=none] (104) at (1.75, 1) {};
		\node [style=none] (105) at (1.75, 1.5) {};
		\node [style=none] (110) at (4, 1) {};
		\node [style=none] (112) at (1.75, 0.5) {};
		\node [style=flip] (113) at (-0.5, 2.75) {$p$};
		\node [style=none] (117) at (-3.5, 1) {};
		\node [style=black] (118) at (-4.5, 0) {};
		\node [style=none] (122) at (-3.5, -1) {};
		\node [style=box] (123) at (-0.75, 1) {$b_0$};
		\node [style=none] (125) at (0, 1) {};
		\node [style=none] (126) at (-0.25, -1) {};
		\node [style=none] (127) at (-6, 0) {};
		\node [style=none] (128) at (-5.5, 0.5) {\scriptsize $n$};
		\node [style=prob circuit] (130) at (-0.75, -1) {$d'_0$};
		\node [style=box] (131) at (-2.75, 1) {$\All{}$};
		\node [style=box] (132) at (-2.75, -1) {$\All{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (110.center);
		\draw [in=-180, out=0, looseness=1.50] (113) to (105.center);
		\draw [bend right] (117.center) to (118);
		\draw [bend left] (122.center) to (118);
		\draw (127.center) to (118);
		\draw (125.center) to (104.center);
		\draw [in=0, out=-180, looseness=1.25] (112.center) to (126.center);
		\draw (131) to (123);
		\draw (132) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (93) at (0, 0) {};
		\node [style=none] (106) at (-0.25, -0.25) {};
		\node [style=none] (107) at (-0.25, 0.25) {};
		\node [style=black] (108) at (-2.25, 0) {};
		\node [style=none] (109) at (-1.25, 0.5) {};
		\node [style=none] (110) at (-1.25, -0.5) {};
		\node [style=none] (111) at (1.25, 0) {};
		\node [style=none] (112) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (108) to (109.center);
		\draw [in=-180, out=-60] (108) to (110.center);
		\draw [in=-180, out=0] (109.center) to (107.center);
		\draw [in=-180, out=0] (110.center) to (106.center);
		\draw (93) to (111.center);
		\draw (112.center) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=black] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=black] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [in=-60, out=180] (0.center) to (4);
		\draw [bend right] (1.center) to (2);
		\draw [bend left] (6.center) to (2);
		\draw [in=-180, out=60] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=black] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=black] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [in=60, out=-180] (0.center) to (4);
		\draw [bend left] (1.center) to (2);
		\draw [bend right] (6.center) to (2);
		\draw [in=180, out=-60] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-bxb.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bool circuit] (123) at (0.75, 1) {$b$};
		\node [style=none] (128) at (-2.5, 0.5) {\scriptsize $m$};
		\node [style=none] (131) at (2.25, 1.5) {\scriptsize $n$};
		\node [style=none] (134) at (0.25, 1) {};
		\node [style=black] (135) at (-1.25, 0) {};
		\node [style=none] (136) at (0.25, -1) {};
		\node [style=none] (137) at (-2.75, 0) {};
		\node [style=none] (138) at (2.25, -0.5) {\scriptsize $n$};
		\node [style=none] (139) at (2.5, -1) {};
		\node [style=none] (140) at (2.5, 1) {};
		\node [style=bool circuit] (141) at (0.75, -1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (134.center) to (135);
		\draw [bend left] (136.center) to (135);
		\draw (137.center) to (135);
		\draw (134.center) to (140.center);
		\draw (136.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180] (2.center) to (0);
		\draw [in=180, out=-75] (0) to (1.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-idxnot-and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (93) at (0, 0) {};
		\node [style=none] (106) at (-0.25, -0.25) {};
		\node [style=none] (107) at (-0.25, 0.25) {};
		\node [style=black] (108) at (-3.25, 0) {};
		\node [style=none] (109) at (-2.25, 0.5) {};
		\node [style=none] (110) at (-2.25, -0.5) {};
		\node [style=none] (111) at (1.25, 0) {};
		\node [style=none] (112) at (-4.25, 0) {};
		\node [style=not] (113) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (108) to (109.center);
		\draw [in=-180, out=-60] (108) to (110.center);
		\draw [in=-180, out=0] (109.center) to (107.center);
		\draw (93) to (111.center);
		\draw (112.center) to (108);
		\draw [in=-180, out=0, looseness=0.75] (113) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-not.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (103) at (1.25, 0) {};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
		\node [style=not] (110) at (2.5, 0.5) {};
		\node [style=none] (111) at (3, 0.5) {};
		\node [style=none] (112) at (4, 0.5) {};
		\node [style=not] (113) at (2.5, -0.5) {};
		\node [style=none] (114) at (3, -0.5) {};
		\node [style=none] (115) at (4, -0.5) {};
		\node [style=none] (116) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (103) to (108.center);
		\draw [in=-180, out=-60] (103) to (109.center);
		\draw [in=-180, out=0] (111.center) to (112.center);
		\draw [in=-180, out=0] (114.center) to (115.center);
		\draw (116.center) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-60, out=180] (2.center) to (0);
		\draw [in=180, out=60] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=60, out=-180] (2.center) to (0);
		\draw [in=-180, out=-60] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-8.25, -0) {};
		\node [style=black] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-9.5, -0) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (6.25, -0.75) {};
		\node [style=none] (9) at (7.5, -0.75) {};
		\node [style=none] (10) at (3.75, -0) {};
		\node [style=black] (11) at (5, -0) {};
		\node [style=black] (12) at (6.25, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend left, looseness=1.00] (8.center) to (11);
		\draw [in=180, out=60, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copyxcopy-andxand.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (103) at (-1.5, 0.75) {};
		\node [style=none] (108) at (-0.5, 1.25) {};
		\node [style=and] (110) at (1, 0.75) {};
		\node [style=none] (113) at (0.75, 0.5) {};
		\node [style=none] (114) at (0.75, 1) {};
		\node [style=and] (115) at (1, -0.5) {};
		\node [style=none] (118) at (0.75, -0.75) {};
		\node [style=none] (119) at (0.75, -0.25) {};
		\node [style=none] (120) at (2.25, -0.5) {};
		\node [style=none] (121) at (2.25, 0.75) {};
		\node [style=black] (122) at (-1.5, -0.5) {};
		\node [style=none] (124) at (-0.5, -1) {};
		\node [style=none] (125) at (-2.5, -0.5) {};
		\node [style=none] (126) at (-2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (103) to (108.center);
		\draw (110) to (121.center);
		\draw (115) to (120.center);
		\draw [in=-180, out=0] (108.center) to (114.center);
		\draw [in=-180, out=-60] (122) to (124.center);
		\draw [in=180, out=0] (124.center) to (118.center);
		\draw [in=-180, out=30, looseness=0.50] (122) to (113.center);
		\draw [in=-180, out=-30, looseness=0.50] (103) to (119.center);
		\draw (126.center) to (103);
		\draw (125.center) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copyxid-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (18) at (-18.25, 0.25) {};
		\node [style=none] (19) at (-15.5, 0) {};
		\node [style=prob circuit] (20) at (-16.25, 0) {$d$};
		\node [style=none] (21) at (-17, -0.5) {};
		\node [style=none] (22) at (-14.5, 0) {};
		\node [style=none] (23) at (-19.5, -0.5) {};
		\node [style=none] (25) at (-19.5, 0.25) {};
		\node [style=none] (26) at (-17, -0.25) {};
		\node [style=none] (27) at (-17, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (19.center);
		\draw [in=-180, out=0, looseness=1.50] (23.center) to (21.center);
		\draw [in=180, out=0, looseness=1.25] (25.center) to (18);
		\draw [in=180, out=60] (18) to (27.center);
		\draw [in=-180, out=-60] (18) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cup-frob.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (108) at (-2.25, 0) {};
		\node [style=none] (109) at (-1.25, 0.5) {};
		\node [style=none] (110) at (-1.25, -0.5) {};
		\node [style=flip] (112) at (-3.75, 0) {$1/2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (108) to (109.center);
		\draw [in=-180, out=-60] (108) to (110.center);
		\draw (112) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-nf-m-nx1-proj-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0.75) {};
		\node [style=prob circuit] (19) at (1.75, -0.5) {$d'$};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=black] (34) at (3.5, -0.5) {};
		\node [style=prob circuit] (35) at (-1.75, 0.75) {$d_0$};
		\node [style=none] (36) at (4, 1.5) {};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=black] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (-2.25, -0.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (-4.5, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-nf-m-nx1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0.75) {};
		\node [style=prob circuit] (19) at (1.75, -0.5) {$d'$};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (3.75, -0.5) {};
		\node [style=prob circuit] (35) at (-1.75, 0.75) {$d_0$};
		\node [style=none] (36) at (3.75, 1.5) {};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=black] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (-2.25, -0.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (-4.5, 0.5) {\scriptsize $m$};
		\node [style=none] (46) at (3.75, 0) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/del-false.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$0$};
		\node [style=none] (103) at (1.25, 0) {};
		\node [style=black] (105) at (-1.25, 0) {};
		\node [style=none] (106) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103.center);
		\draw (105) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/del-flip-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$p$};
		\node [style=none] (103) at (1.25, 0) {};
		\node [style=black] (105) at (-1.25, 0) {};
		\node [style=none] (106) at (-2.5, 0) {};
		\node [style=none] (107) at (-2, 0.75) {\scriptsize $\diagsem{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103.center);
		\draw (105) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/del-flip-q-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (160) at (0.75, 1) {$q$};
		\node [style=none] (173) at (-2.5, 0) {};
		\node [style=black] (174) at (-1, 0) {};
		\node [style=none] (175) at (1, 1) {};
		\node [style=if] (176) at (2.5, 0) {};
		\node [style=none] (177) at (1, 0) {};
		\node [style=none] (178) at (2.25, 0) {};
		\node [style=none] (179) at (2.25, 0.5) {};
		\node [style=none] (180) at (4, 0) {};
		\node [style=none] (181) at (1, -1) {};
		\node [style=none] (182) at (2.25, -0.5) {};
		\node [style=flip] (183) at (0.75, 0) {$1$};
		\node [style=flip] (184) at (0.75, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (173.center) to (174);
		\draw [in=180, out=0] (175.center) to (179.center);
		\draw [in=-180, out=0] (177.center) to (178.center);
		\draw (176) to (180.center);
		\draw [in=180, out=0] (181.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/del-flip-q-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (160) at (4.5, 1) {$q$};
		\node [style=none] (173) at (-10.75, 0) {};
		\node [style=black] (174) at (-9.25, 0) {};
		\node [style=none] (175) at (4.75, 1) {};
		\node [style=if] (176) at (6.25, 0) {};
		\node [style=none] (177) at (3.25, 0) {};
		\node [style=none] (178) at (6, 0) {};
		\node [style=none] (179) at (6, 0.5) {};
		\node [style=none] (180) at (7.75, 0) {};
		\node [style=none] (181) at (3.25, -3.25) {};
		\node [style=none] (182) at (6, -0.5) {};
		\node [style=none] (186) at (1.5, 1.5) {};
		\node [style=if] (187) at (3, 0) {};
		\node [style=none] (188) at (1.5, 0) {};
		\node [style=none] (189) at (2.75, 0) {};
		\node [style=none] (190) at (2.75, 0.5) {};
		\node [style=none] (192) at (0, -1.75) {};
		\node [style=none] (193) at (2.75, -0.5) {};
		\node [style=flip] (194) at (1.25, 0) {$1$};
		\node [style=none] (197) at (-1, 0.5) {};
		\node [style=if] (198) at (3, -3.25) {};
		\node [style=none] (199) at (1.5, -3.25) {};
		\node [style=none] (200) at (2.75, -3.25) {};
		\node [style=none] (201) at (2.75, -2.75) {};
		\node [style=none] (203) at (0, -5) {};
		\node [style=none] (204) at (2.75, -3.75) {};
		\node [style=flip] (205) at (1.25, -3.25) {$0$};
		\node [style=none] (212) at (-2.25, -0.5) {};
		\node [style=if] (213) at (-0.25, -1.75) {};
		\node [style=none] (214) at (-1.75, -1.75) {};
		\node [style=none] (215) at (-0.5, -1.75) {};
		\node [style=none] (216) at (-0.5, -1.25) {};
		\node [style=none] (217) at (-1.75, -2.75) {};
		\node [style=none] (218) at (-0.5, -2.25) {};
		\node [style=flip] (219) at (-2, -1.75) {$1$};
		\node [style=flip] (220) at (-2, -2.75) {$0$};
		\node [style=none] (222) at (-4.75, -1.5) {};
		\node [style=if] (223) at (-0.25, -5) {};
		\node [style=none] (224) at (-1.75, -5) {};
		\node [style=none] (225) at (-0.5, -5) {};
		\node [style=none] (226) at (-0.5, -4.5) {};
		\node [style=none] (227) at (-1.75, -6) {};
		\node [style=none] (228) at (-0.5, -5.5) {};
		\node [style=flip] (229) at (-2, -5) {$0$};
		\node [style=flip] (230) at (-2, -6) {$0$};
		\node [style=not] (231) at (-7.75, -1) {};
		\node [style=none] (232) at (-7.75, 1) {};
		\node [style=none] (233) at (-5, 1.5) {};
		\node [style=none] (234) at (-5, 0.5) {};
		\node [style=black] (235) at (-6, -1) {};
		\node [style=black] (236) at (-6, 1) {};
		\node [style=none] (237) at (-5, -1.5) {};
		\node [style=none] (238) at (-5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (173.center) to (174);
		\draw [in=180, out=0] (175.center) to (179.center);
		\draw [in=-180, out=0] (177.center) to (178.center);
		\draw (176) to (180.center);
		\draw [in=180, out=0] (181.center) to (182.center);
		\draw [in=180, out=0] (186.center) to (190.center);
		\draw [in=-180, out=0] (188.center) to (189.center);
		\draw [in=180, out=0] (192.center) to (193.center);
		\draw [in=180, out=0] (197.center) to (201.center);
		\draw [in=-180, out=0] (199.center) to (200.center);
		\draw [in=180, out=0] (203.center) to (204.center);
		\draw [in=180, out=0] (212.center) to (216.center);
		\draw [in=-180, out=0] (214.center) to (215.center);
		\draw [in=180, out=0] (217.center) to (218.center);
		\draw [in=180, out=0] (222.center) to (226.center);
		\draw [in=-180, out=0] (224.center) to (225.center);
		\draw [in=180, out=0] (227.center) to (228.center);
		\draw [in=-180, out=-75] (174) to (231);
		\draw [in=-180, out=75] (174) to (232.center);
		\draw (231) to (235);
		\draw (232.center) to (236);
		\draw [in=180, out=-75] (236) to (234.center);
		\draw [in=-180, out=75] (236) to (233.center);
		\draw [in=180, out=75] (235) to (238.center);
		\draw [in=-180, out=-75] (235) to (237.center);
		\draw (233.center) to (186.center);
		\draw (234.center) to (197.center);
		\draw (238.center) to (212.center);
		\draw (237.center) to (222.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/del-flip-q-3.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (160) at (4, 0) {$q$};
		\node [style=none] (173) at (-9.75, 0) {};
		\node [style=black] (174) at (-8.25, 0) {};
		\node [style=none] (175) at (4.5, 1) {};
		\node [style=if] (176) at (6.25, 0) {};
		\node [style=none] (177) at (4.25, 0) {};
		\node [style=none] (178) at (6, 0) {};
		\node [style=none] (179) at (6, 0.5) {};
		\node [style=none] (180) at (7.75, 0) {};
		\node [style=none] (181) at (4.25, -1.75) {};
		\node [style=none] (182) at (6, -0.5) {};
		\node [style=none] (192) at (1, -1.75) {};
		\node [style=none] (193) at (3.75, -1.75) {};
		\node [style=none] (203) at (1, -5) {};
		\node [style=none] (204) at (3.75, -2.25) {};
		\node [style=none] (212) at (-1.25, -0.5) {};
		\node [style=if] (213) at (0.75, -1.75) {};
		\node [style=none] (214) at (-0.75, -1.75) {};
		\node [style=none] (215) at (0.5, -1.75) {};
		\node [style=none] (216) at (0.5, -1.25) {};
		\node [style=none] (217) at (-0.75, -2.75) {};
		\node [style=none] (218) at (0.5, -2.25) {};
		\node [style=flip] (219) at (-1, -1.75) {$1$};
		\node [style=flip] (220) at (-1, -2.75) {$0$};
		\node [style=none] (222) at (-3.75, -1.5) {};
		\node [style=if] (223) at (0.75, -5) {};
		\node [style=none] (224) at (-0.75, -5) {};
		\node [style=none] (225) at (0.5, -5) {};
		\node [style=none] (226) at (0.5, -4.5) {};
		\node [style=none] (227) at (-0.75, -6) {};
		\node [style=none] (228) at (0.5, -5.5) {};
		\node [style=flip] (229) at (-1, -5) {$0$};
		\node [style=flip] (230) at (-1, -6) {$0$};
		\node [style=not] (231) at (-6.75, -1) {};
		\node [style=none] (232) at (-6.75, 1) {};
		\node [style=black] (235) at (-5, -1) {};
		\node [style=none] (237) at (-4, -1.5) {};
		\node [style=none] (238) at (-4, -0.5) {};
		\node [style=flip] (239) at (2.25, -0.75) {$q$};
		\node [style=none] (240) at (2.25, -0.75) {};
		\node [style=if] (241) at (4, -1.75) {};
		\node [style=none] (243) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (173.center) to (174);
		\draw [in=180, out=0] (175.center) to (179.center);
		\draw [in=-180, out=0] (177.center) to (178.center);
		\draw (176) to (180.center);
		\draw [in=180, out=0] (181.center) to (182.center);
		\draw [in=180, out=0] (192.center) to (193.center);
		\draw [in=180, out=0] (203.center) to (204.center);
		\draw [in=180, out=0] (212.center) to (216.center);
		\draw [in=-180, out=0] (214.center) to (215.center);
		\draw [in=180, out=0] (217.center) to (218.center);
		\draw [in=180, out=0] (222.center) to (226.center);
		\draw [in=-180, out=0] (224.center) to (225.center);
		\draw [in=180, out=0] (227.center) to (228.center);
		\draw [in=-180, out=-75] (174) to (231);
		\draw [in=-180, out=75] (174) to (232.center);
		\draw (231) to (235);
		\draw [in=180, out=75] (235) to (238.center);
		\draw [in=-180, out=-75] (235) to (237.center);
		\draw (238.center) to (212.center);
		\draw (237.center) to (222.center);
		\draw [in=180, out=0] (240.center) to (243.center);
		\draw (232.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/del-flip-q-4.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (160) at (4, 0) {$q$};
		\node [style=none] (173) at (-3.25, 0.25) {};
		\node [style=black] (174) at (-1.75, 0.25) {};
		\node [style=none] (175) at (4.5, 1) {};
		\node [style=if] (176) at (6.25, 0) {};
		\node [style=none] (177) at (4.25, 0) {};
		\node [style=none] (178) at (6, 0) {};
		\node [style=none] (179) at (6, 0.5) {};
		\node [style=none] (180) at (7.75, 0) {};
		\node [style=none] (181) at (4.25, -1.75) {};
		\node [style=none] (182) at (6, -0.5) {};
		\node [style=none] (192) at (1.75, -1.75) {};
		\node [style=none] (193) at (3.75, -1.75) {};
		\node [style=none] (203) at (1.75, -3.5) {};
		\node [style=none] (204) at (3.75, -2.25) {};
		\node [style=if] (223) at (1.5, -3.5) {};
		\node [style=none] (224) at (0, -3.5) {};
		\node [style=none] (225) at (1.25, -3.5) {};
		\node [style=none] (227) at (0, -4.5) {};
		\node [style=none] (228) at (1.25, -4) {};
		\node [style=flip] (229) at (-0.25, -3.5) {$0$};
		\node [style=flip] (230) at (-0.25, -4.5) {$0$};
		\node [style=not] (231) at (-0.25, -0.5) {};
		\node [style=none] (232) at (-0.25, 1) {};
		\node [style=flip] (239) at (1.5, -1.75) {$q$};
		\node [style=none] (240) at (1.5, -0.5) {};
		\node [style=if] (241) at (4, -1.75) {};
		\node [style=none] (243) at (3.75, -1.25) {};
		\node [style=none] (244) at (0, -2.5) {};
		\node [style=none] (245) at (1.25, -3) {};
		\node [style=flip] (246) at (-0.25, -2.5) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (173.center) to (174);
		\draw [in=180, out=0] (175.center) to (179.center);
		\draw [in=-180, out=0] (177.center) to (178.center);
		\draw (176) to (180.center);
		\draw [in=180, out=0] (181.center) to (182.center);
		\draw [in=180, out=0] (192.center) to (193.center);
		\draw [in=180, out=0] (203.center) to (204.center);
		\draw [in=-180, out=0] (224.center) to (225.center);
		\draw [in=180, out=0] (227.center) to (228.center);
		\draw [in=-180, out=-75] (174) to (231);
		\draw [in=-180, out=75] (174) to (232.center);
		\draw [in=180, out=0] (240.center) to (243.center);
		\draw (232.center) to (175.center);
		\draw [in=180, out=0] (244.center) to (245.center);
		\draw (231) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/del-flip-q-5.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (160) at (4, 0) {$q$};
		\node [style=none] (173) at (-3.25, 0.25) {};
		\node [style=black] (174) at (-1.75, 0.25) {};
		\node [style=none] (175) at (4.5, 1) {};
		\node [style=if] (176) at (6.25, 0) {};
		\node [style=none] (177) at (4.25, 0) {};
		\node [style=none] (178) at (6, 0) {};
		\node [style=none] (179) at (6, 0.5) {};
		\node [style=none] (180) at (7.75, 0) {};
		\node [style=none] (181) at (4.25, -1.75) {};
		\node [style=none] (182) at (6, -0.5) {};
		\node [style=none] (192) at (1.75, -1.75) {};
		\node [style=none] (193) at (3.75, -1.75) {};
		\node [style=none] (203) at (1.75, -3) {};
		\node [style=none] (204) at (3.75, -2.25) {};
		\node [style=flip] (230) at (1.5, -3) {$0$};
		\node [style=not] (231) at (-0.25, -0.5) {};
		\node [style=none] (232) at (-0.25, 1) {};
		\node [style=flip] (239) at (1.5, -1.75) {$q$};
		\node [style=none] (240) at (1.5, -0.5) {};
		\node [style=if] (241) at (4, -1.75) {};
		\node [style=none] (243) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (173.center) to (174);
		\draw [in=180, out=0] (175.center) to (179.center);
		\draw [in=-180, out=0] (177.center) to (178.center);
		\draw (176) to (180.center);
		\draw [in=180, out=0] (181.center) to (182.center);
		\draw [in=180, out=0] (192.center) to (193.center);
		\draw [in=180, out=0] (203.center) to (204.center);
		\draw [in=-180, out=-75] (174) to (231);
		\draw [in=-180, out=75] (174) to (232.center);
		\draw [in=180, out=0] (240.center) to (243.center);
		\draw (232.center) to (175.center);
		\draw (231) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/del-flip-q.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (160) at (0.5, 0) {$q$};
		\node [style=none] (168) at (0.75, 0) {};
		\node [style=none] (169) at (2.25, 0) {};
		\node [style=none] (173) at (-2.5, 0) {};
		\node [style=black] (174) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (173.center) to (174);
		\draw (168.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deletexdelete.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (-1.25, 1.25) {\scriptsize $m_1$};
		\node [style=black] (135) at (0, 0.75) {};
		\node [style=none] (137) at (-1.5, 0.75) {};
		\node [style=none] (140) at (-1.25, -0.5) {\scriptsize $m_2$};
		\node [style=black] (141) at (0, -1) {};
		\node [style=none] (142) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (137.center) to (135);
		\draw (142.center) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/delxdel.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-0.75, 0.5) {};
		\node [style=black] (105) at (0.5, 0.5) {};
		\node [style=none] (106) at (-0.75, -0.5) {};
		\node [style=black] (107) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (91.center) to (105);
		\draw [in=180, out=0] (106.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/di-0-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-0.75, -0.5) {};
		\node [style=none] (50) at (-0.75, 0.5) {};
		\node [style=none] (59) at (-2, 0.5) {};
		\node [style=none] (60) at (-2, -0.5) {};
		\node [style=prob circuit] (86) at (-2.25, 0) {$d_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60.center) to (49.center);
		\draw (59.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disintegrate-first-wire.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (5.75, -0.25) {};
		\node [style=flip] (113) at (-4.5, 1.5) {$\vec{p}$};
		\node [style=bool circuit] (123) at (-2.75, 1) {$b_1$};
		\node [style=none] (125) at (4, -0.25) {};
		\node [style=none] (128) at (-6.25, 0.5) {\scriptsize $m$};
		\node [style=none] (131) at (5.25, 0.25) {\scriptsize $n$};
		\node [style=none] (133) at (-2.25, 1) {};
		\node [style=none] (134) at (-3.25, 0.75) {};
		\node [style=black] (135) at (-4.5, 0) {};
		\node [style=none] (136) at (-3.25, -0.75) {};
		\node [style=none] (137) at (-6.5, 0) {};
		\node [style=bool circuit] (138) at (3.5, -0.25) {$b'$};
		\node [style=none] (140) at (0, 1.75) {};
		\node [style=black] (141) at (-1.25, 1) {};
		\node [style=none] (142) at (0, 0.25) {};
		\node [style=none] (154) at (-3.25, 1.5) {};
		\node [style=none] (155) at (5.75, 1.75) {};
		\node [style=prob circuit] (156) at (1, -0.25) {$\Bayes{b_1}{d}$};
		\node [style=none] (157) at (3, 0.25) {};
		\node [style=none] (158) at (3, -0.75) {};
		\node [style=none] (159) at (1.5, 0.25) {};
		\node [style=none] (160) at (1.5, -0.75) {};
		\node [style=none] (161) at (0.5, 0.25) {};
		\node [style=none] (162) at (0.5, -0.75) {};
		\node [style=none] (163) at (-0.75, 1) {};
		\node [style=none] (164) at (-0.75, -1.5) {};
		\node [style=none] (165) at (4.75, -1.5) {};
		\node [style=none] (166) at (4.75, 1) {};
		\node [style=none] (167) at (-5.25, 2.5) {};
		\node [style=none] (168) at (-5.25, 0.75) {};
		\node [style=none] (169) at (-1.75, -0.25) {};
		\node [style=none] (170) at (-1.75, 2.5) {};
		\node [style=none] (171) at (-3.25, -0.75) {};
		\node [style=none] (172) at (-3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (104.center);
		\draw [bend right] (134.center) to (135);
		\draw [bend left] (136.center) to (135);
		\draw [bend right] (140.center) to (141);
		\draw [bend left] (142.center) to (141);
		\draw (113) to (154.center);
		\draw (133.center) to (141);
		\draw (140.center) to (155.center);
		\draw (159.center) to (157.center);
		\draw (160.center) to (158.center);
		\draw (142.center) to (161.center);
		\draw (136.center) to (162.center);
		\draw (137.center) to (135);
		\draw [dashed] (166.center) to (163.center);
		\draw [dashed] (163.center) to (164.center);
		\draw [dashed] (164.center) to (165.center);
		\draw [dashed] (165.center) to (166.center);
		\draw [dashed] (170.center) to (167.center);
		\draw [dashed] (167.center) to (168.center);
		\draw [dashed] (169.center) to (170.center);
		\draw [dashed] (172.center) to (169.center);
		\draw [dashed] (172.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disintegration-and-case.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall prob circuit] (19) at (-0.25, 0) {$c$};
		\node [style=none] (40) at (-2.25, 0) {};
		\node [style=none] (43) at (-0.75, 0) {};
		\node [style=none] (48) at (-2, 0.5) {\scriptsize $m$};
		\node [style=black] (49) at (1.5, -0.5) {};
		\node [style=black] (50) at (1.5, 0.75) {};
		\node [style=and] (51) at (3.5, 1) {};
		\node [style=none] (52) at (4.75, 1) {};
		\node [style=none] (53) at (3.25, 1.25) {};
		\node [style=none] (54) at (3.25, 0.75) {};
		\node [style=none] (55) at (3.25, -1.5) {};
		\node [style=none] (56) at (3.25, -0.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (0.5, 0.75) {};
		\node [style=none] (60) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw (51) to (52.center);
		\draw [in=180, out=60, looseness=1.25] (50) to (53.center);
		\draw [in=180, out=75, looseness=0.75] (49) to (54.center);
		\draw [in=-180, out=-60] (49) to (55.center);
		\draw [in=180, out=-75] (50) to (56.center);
		\draw (56.center) to (57.center);
		\draw (55.center) to (58.center);
		\draw (60.center) to (49);
		\draw (59.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disintegration-not-case-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-1, 0.75) {};
		\node [style=prob circuit] (19) at (0.75, -0.5) {$c'$};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (26) at (2.5, 0) {\scriptsize $n$};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (2.75, -0.5) {};
		\node [style=prob circuit] (35) at (-2.75, 0.75) {$c_1$};
		\node [style=none] (37) at (0.25, 1.5) {};
		\node [style=none] (38) at (-2.25, 0.75) {};
		\node [style=black] (39) at (-4.5, 0) {};
		\node [style=none] (40) at (-3.25, -0.75) {};
		\node [style=none] (41) at (-3.25, 0.75) {};
		\node [style=none] (42) at (-5.75, 0) {};
		\node [style=none] (43) at (0.25, -0.75) {};
		\node [style=not] (44) at (0.75, 1.5) {};
		\node [style=none] (45) at (2.75, 1.5) {};
		\node [style=none] (46) at (0.5, 1.5) {};
		\node [style=none] (47) at (-5.5, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
		\draw (44) to (45.center);
		\draw (37.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disintegration-not-case-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (1.75, 0.75) {};
		\node [style=prob circuit] (19) at (3.5, -0.5) {$c'$};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (26) at (5.25, 0) {\scriptsize $n$};
		\node [style=none] (33) at (4.25, -0.5) {};
		\node [style=none] (34) at (5.5, -0.5) {};
		\node [style=prob circuit] (35) at (-2.75, 0.75) {$c_1$};
		\node [style=none] (37) at (3, 1.5) {};
		\node [style=none] (38) at (0.5, 0.75) {};
		\node [style=black] (39) at (-4.5, 0) {};
		\node [style=none] (40) at (-3.25, -0.75) {};
		\node [style=none] (41) at (-3.25, 0.75) {};
		\node [style=none] (42) at (-5.75, 0) {};
		\node [style=none] (43) at (3, -0.75) {};
		\node [style=not] (44) at (3.5, 1.5) {};
		\node [style=none] (45) at (5.5, 1.5) {};
		\node [style=none] (46) at (3.25, 1.5) {};
		\node [style=not] (47) at (-1, 0.75) {};
		\node [style=none] (48) at (-1.25, 0.75) {};
		\node [style=not] (49) at (0.25, 0.75) {};
		\node [style=none] (50) at (0, 0.75) {};
		\node [style=none] (51) at (-5.5, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
		\draw (44) to (45.center);
		\draw (37.center) to (46.center);
		\draw (35) to (48.center);
		\draw (47) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disintegration-not-case-3.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0.75) {};
		\node [style=prob circuit] (19) at (3.5, -0.5) {$c'$};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (26) at (5.25, 0) {\scriptsize $n$};
		\node [style=none] (33) at (4.25, -0.5) {};
		\node [style=none] (34) at (5.5, -0.5) {};
		\node [style=prob circuit] (35) at (-2.75, 0.75) {$c_1$};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=black] (39) at (-4.5, 0) {};
		\node [style=none] (40) at (-3.25, -0.75) {};
		\node [style=none] (41) at (-3.25, 0.75) {};
		\node [style=none] (42) at (-5.75, 0) {};
		\node [style=none] (43) at (3, -0.75) {};
		\node [style=not] (44) at (3.5, 1.5) {};
		\node [style=none] (45) at (5.5, 1.5) {};
		\node [style=not] (47) at (-1.25, 0.75) {};
		\node [style=none] (48) at (-1.5, 0.75) {};
		\node [style=none] (49) at (3, 0) {};
		\node [style=not] (50) at (1.5, 0) {};
		\node [style=none] (51) at (1.75, 1.5) {};
		\node [style=not] (52) at (1.5, 1.5) {};
		\node [style=none] (53) at (-5.5, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
		\draw (44) to (45.center);
		\draw (35) to (48.center);
		\draw (50) to (49.center);
		\draw (51.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disintegration-not-case-4.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0.75) {};
		\node [style=prob circuit] (19) at (3.5, -0.5) {$c'$};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (26) at (5.25, 0) {\scriptsize $n$};
		\node [style=none] (33) at (4.25, -0.5) {};
		\node [style=none] (34) at (5.5, -0.5) {};
		\node [style=prob circuit] (35) at (-2.75, 0.75) {$c_1$};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=black] (39) at (-4.5, 0) {};
		\node [style=none] (40) at (-3.25, -0.75) {};
		\node [style=none] (41) at (-3.25, 0.75) {};
		\node [style=none] (42) at (-5.75, 0) {};
		\node [style=none] (43) at (3, -0.75) {};
		\node [style=none] (45) at (5.5, 1.5) {};
		\node [style=not] (47) at (-1.25, 0.75) {};
		\node [style=none] (48) at (-1.5, 0.75) {};
		\node [style=none] (49) at (3, 0) {};
		\node [style=not] (50) at (1.5, 0) {};
		\node [style=none] (51) at (-4, 2) {};
		\node [style=none] (52) at (-0.5, 2) {};
		\node [style=none] (53) at (-0.5, -0.25) {};
		\node [style=none] (54) at (-4, -0.25) {};
		\node [style=none] (55) at (0.75, 0.75) {};
		\node [style=none] (56) at (4.75, 0.75) {};
		\node [style=none] (57) at (4.75, -1.5) {};
		\node [style=none] (58) at (0.75, -1.5) {};
		\node [style=none] (59) at (-5.5, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
		\draw (35) to (48.center);
		\draw (50) to (49.center);
		\draw (37.center) to (45.center);
		\draw [dashed] (51.center) to (52.center);
		\draw [dashed] (52.center) to (53.center);
		\draw [dashed] (53.center) to (54.center);
		\draw [dashed] (54.center) to (51.center);
		\draw [dashed] (55.center) to (56.center);
		\draw [dashed] (56.center) to (57.center);
		\draw [dashed] (57.center) to (58.center);
		\draw [dashed] (58.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disintegration-not-case.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (19) at (-0.25, 0) {$c$};
		\node [style=none] (26) at (3.25, 0) {\scriptsize $n$};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (3.5, -0.5) {};
		\node [style=none] (40) at (-2.25, 0) {};
		\node [style=none] (43) at (-0.75, 0) {};
		\node [style=not] (44) at (1.75, 0.5) {};
		\node [style=none] (45) at (3.5, 0.5) {};
		\node [style=none] (46) at (1.5, 0.5) {};
		\node [style=none] (47) at (0.5, 0.5) {};
		\node [style=none] (48) at (-2, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (40.center) to (43.center);
		\draw (44) to (45.center);
		\draw [in=-180, out=0, looseness=1.25] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-circuit-conditional.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (8) at (-15.75, 1.5) {$1/2$};
		\node [style=black] (9) at (-11.5, 0) {};
		\node [style=none] (14) at (-13, -0.75) {};
		\node [style=none] (23) at (-13, 0.75) {};
		\node [style=none] (26) at (-15.5, 0) {};
		\node [style=or] (29) at (-13.25, 0.75) {};
		\node [style=flip] (30) at (-13.25, -0.75) {$1$};
		\node [style=none] (31) at (-10, 0) {};
		\node [style=none] (32) at (-13.5, 1) {};
		\node [style=none] (33) at (-13.5, 0.5) {};
		\node [style=none] (34) at (-15.5, 1.5) {};
		\node [style=none] (35) at (-16.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105] (9) to (14.center);
		\draw [in=0, out=105] (9) to (23.center);
		\draw (9) to (31.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw [in=-180, out=0] (26.center) to (33.center);
		\draw (35.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-01.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (9, -0.5) {};
		\node [style=and] (7) at (11.5, -0.5) {};
		\node [style=and] (8) at (11.5, 0.5) {};
		\node [style=flip] (9) at (6.5, -2) {\scriptsize $0.5$};
		\node [style=not] (10) at (9, 0.25) {};
		\node [style=black] (11) at (7.75, 0.75) {};
		\node [style=flip] (13) at (6.5, -0.5) {\scriptsize $0.4$};
		\node [style=none] (15) at (11.25, -0.25) {};
		\node [style=none] (16) at (11.25, 0.25) {};
		\node [style=none] (17) at (11.25, -0.75) {};
		\node [style=none] (18) at (11.25, 0.75) {};
		\node [style=none] (19) at (13.75, 0.5) {};
		\node [style=and] (20) at (15.25, 0) {};
		\node [style=none] (21) at (13.75, -0.5) {};
		\node [style=not] (22) at (16.75, 0) {};
		\node [style=none] (23) at (15, -0.25) {};
		\node [style=none] (24) at (15, 0.25) {};
		\node [style=not] (25) at (13.25, 0.5) {};
		\node [style=not] (26) at (13.25, -0.5) {};
		\node [style=none] (27) at (12, -0.5) {};
		\node [style=none] (28) at (12, 0.5) {};
		\node [style=none] (29) at (18.25, 0) {};
		\node [style=none] (30) at (-2.75, 0.25) {};
		\node [style=and] (31) at (-0.25, 0.25) {};
		\node [style=and] (32) at (-0.25, 1.25) {};
		\node [style=flip] (33) at (-5.75, -1.25) {\scriptsize $0.3$};
		\node [style=not] (34) at (-2.75, 1) {};
		\node [style=black] (35) at (-4, 1.5) {};
		\node [style=flip] (36) at (-5.75, 1.75) {\scriptsize $0.1$};
		\node [style=flip] (37) at (-5.75, 0.25) {\scriptsize $0.2$};
		\node [style=none] (39) at (-0.5, 0.5) {};
		\node [style=none] (40) at (-0.5, 1) {};
		\node [style=none] (41) at (-0.5, 0) {};
		\node [style=none] (42) at (-0.5, 1.5) {};
		\node [style=none] (43) at (2, 1.25) {};
		\node [style=and] (44) at (3.5, 0.75) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=not] (46) at (5, 0.75) {};
		\node [style=none] (47) at (3.25, 0.5) {};
		\node [style=none] (48) at (3.25, 1) {};
		\node [style=not] (49) at (1.5, 1.25) {};
		\node [style=not] (50) at (1.5, 0.25) {};
		\node [style=none] (51) at (0.25, 0.25) {};
		\node [style=none] (52) at (0.25, 1.25) {};
		\node [style=if] (53) at (-15.5, 0.5) {};
		\node [style=none] (55) at (-15.75, 1) {};
		\node [style=none] (56) at (-15.75, 0) {};
		\node [style=none] (57) at (-15.75, 0.5) {};
		\node [style=none] (58) at (-8, 0) {$:=$};
		\node [style=flip] (59) at (-18.25, -1) {\scriptsize $0.3$};
		\node [style=flip] (60) at (-18.25, 2) {\scriptsize $0.1$};
		\node [style=flip] (61) at (-18.25, 0.5) {\scriptsize $0.2$};
		\node [style=if] (62) at (-10.75, 0) {};
		\node [style=none] (63) at (-9.25, 0) {};
		\node [style=none] (64) at (-11, 0.5) {};
		\node [style=none] (65) at (-11, -0.5) {};
		\node [style=none] (66) at (-11, 0) {};
		\node [style=flip] (67) at (-13.5, -2.25) {\scriptsize $0.5$};
		\node [style=flip] (69) at (-13.5, -0.75) {\scriptsize $0.4$};
		\node [style=none] (70) at (-15.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (11) to (10);
		\draw [in=-180, out=0] (13) to (5.center);
		\draw [in=-180, out=0] (10) to (15.center);
		\draw [in=-180, out=0, looseness=0.75] (5.center) to (16.center);
		\draw [in=-180, out=0] (9) to (17.center);
		\draw [in=180, out=45] (11) to (18.center);
		\draw (20) to (22);
		\draw [in=180, out=0] (19.center) to (24.center);
		\draw [in=-180, out=0] (21.center) to (23.center);
		\draw (28.center) to (25);
		\draw (27.center) to (26);
		\draw (22) to (29.center);
		\draw [in=180, out=0, looseness=1.50] (36) to (35);
		\draw [in=180, out=-60, looseness=0.75] (35) to (34);
		\draw [in=-180, out=0] (37) to (30.center);
		\draw [in=-180, out=0] (34) to (39.center);
		\draw [in=-180, out=0, looseness=0.75] (30.center) to (40.center);
		\draw [in=-180, out=0] (33) to (41.center);
		\draw [in=180, out=45] (35) to (42.center);
		\draw (44) to (46);
		\draw [in=180, out=0] (43.center) to (48.center);
		\draw [in=-180, out=0] (45.center) to (47.center);
		\draw (52.center) to (49);
		\draw (51.center) to (50);
		\draw [in=180, out=0, looseness=1.25] (46) to (11);
		\draw [in=180, out=0] (60) to (55.center);
		\draw (61) to (57.center);
		\draw [in=-180, out=0] (59) to (56.center);
		\draw (62) to (63.center);
		\draw [in=180, out=0] (69) to (66.center);
		\draw [in=-180, out=0] (67) to (65.center);
		\draw [in=180, out=0] (70.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-causal.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (53) at (-15.5, 0.5) {};
		\node [style=none] (55) at (-15.75, 1) {};
		\node [style=none] (56) at (-15.75, 0) {};
		\node [style=none] (57) at (-15.75, 0.5) {};
		\node [style=flip] (59) at (-18.25, -1) {\scriptsize $0.3$};
		\node [style=flip] (60) at (-18.25, 2) {\scriptsize $0.1$};
		\node [style=flip] (61) at (-18.25, 0.5) {\scriptsize $0.2$};
		\node [style=if] (62) at (-10.75, 0) {};
		\node [style=none] (63) at (-9.25, 0) {};
		\node [style=none] (64) at (-11, 0.5) {};
		\node [style=none] (65) at (-11, -0.5) {};
		\node [style=none] (66) at (-11, 0) {};
		\node [style=flip] (67) at (-13.5, -2.25) {\scriptsize $0.5$};
		\node [style=flip] (69) at (-13.5, -0.75) {\scriptsize $0.4$};
		\node [style=none] (70) at (-15.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (60) to (55.center);
		\draw (61) to (57.center);
		\draw [in=-180, out=0] (59) to (56.center);
		\draw (62) to (63.center);
		\draw [in=180, out=0] (69) to (66.center);
		\draw [in=-180, out=0] (67) to (65.center);
		\draw [in=180, out=0] (70.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/extract-flips-split-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (2.75, -0.75) {};
		\node [style=flip] (113) at (-2.5, 0.75) {$\vec{p}$};
		\node [style=bool circuit] (123) at (0.5, 1.25) {$b_1$};
		\node [style=none] (125) at (1, -0.75) {};
		\node [style=none] (128) at (-4.25, 0.25) {\scriptsize $m$};
		\node [style=none] (131) at (2.25, -0.25) {\scriptsize $n$};
		\node [style=none] (132) at (2.75, 1.25) {};
		\node [style=none] (133) at (1, 1.25) {};
		\node [style=none] (134) at (0, 0.75) {};
		\node [style=black] (135) at (-1.25, -0.25) {};
		\node [style=none] (136) at (0, -1.25) {};
		\node [style=none] (137) at (-4.5, -0.25) {};
		\node [style=bool circuit] (138) at (0.5, -0.75) {$b'$};
		\node [style=none] (140) at (0, 1.75) {};
		\node [style=black] (141) at (-1.25, 0.75) {};
		\node [style=none] (142) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (104.center);
		\draw (133.center) to (132.center);
		\draw [bend right] (134.center) to (135);
		\draw [bend left] (136.center) to (135);
		\draw (137.center) to (135);
		\draw [bend right] (140.center) to (141);
		\draw [bend left] (142.center) to (141);
		\draw (113) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/extract-flips-split.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (2.75, -0.75) {};
		\node [style=flip] (113) at (-2.5, 0.75) {$\vec{p}$};
		\node [style=bool circuit] (123) at (0.5, 1.25) {$b_1$};
		\node [style=none] (125) at (1, -0.75) {};
		\node [style=none] (128) at (-4.25, 0.25) {\scriptsize $m$};
		\node [style=none] (131) at (2.25, -0.25) {\scriptsize $n$};
		\node [style=none] (132) at (2.75, 1.25) {};
		\node [style=none] (133) at (1, 1.25) {};
		\node [style=none] (134) at (0, 0.75) {};
		\node [style=black] (135) at (-1.25, -0.25) {};
		\node [style=none] (136) at (0, -1.25) {};
		\node [style=none] (137) at (-4.5, -0.25) {};
		\node [style=bool circuit] (138) at (0.5, -0.75) {$b'$};
		\node [style=none] (140) at (0, 1.75) {};
		\node [style=black] (141) at (-1.25, 0.75) {};
		\node [style=none] (142) at (0, -0.25) {};
		\node [style=none] (143) at (-3.75, 1.75) {};
		\node [style=none] (144) at (-3.75, -1.5) {};
		\node [style=none] (145) at (-1.75, -1.5) {};
		\node [style=none] (146) at (-1.75, 1.75) {};
		\node [style=none] (147) at (-2.75, 2.25) {\scriptsize $d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (104.center);
		\draw (133.center) to (132.center);
		\draw [bend right] (134.center) to (135);
		\draw [bend left] (136.center) to (135);
		\draw (137.center) to (135);
		\draw [bend right] (140.center) to (141);
		\draw [bend left] (142.center) to (141);
		\draw (113) to (141);
		\draw [dashed] (146.center) to (143.center);
		\draw [dashed] (143.center) to (144.center);
		\draw [dashed] (144.center) to (145.center);
		\draw [dashed] (145.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/extract-flips.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (2.75, -0.5) {};
		\node [style=none] (105) at (-0.5, 0.5) {};
		\node [style=flip] (113) at (-2.25, 0.5) {$\vec{p}$};
		\node [style=none] (117) at (-0.5, -0.5) {};
		\node [style=bool circuit] (123) at (0.25, 0) {$b$};
		\node [style=none] (125) at (1, -0.5) {};
		\node [style=none] (127) at (-3.75, -0.5) {};
		\node [style=none] (128) at (-3.5, 0) {\scriptsize $m$};
		\node [style=none] (131) at (2.25, 0) {\scriptsize $n$};
		\node [style=none] (132) at (2.75, 0.5) {};
		\node [style=none] (133) at (1, 0.5) {};
		\node [style=none] (134) at (-1.25, 1) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.50] (113) to (105.center);
		\draw (125.center) to (104.center);
		\draw (127.center) to (117.center);
		\draw (133.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-0-m-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (0.75, 0.75) {$\bot$};
		\node [style=black] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=flip] (5) at (0.75, -0.5) {$0$};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (-2, 0.5) {\scriptsize $m$};
		\node [style=none] (8) at (2, 0) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (1) to (3.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (0.75, 1) {$\bot$};
		\node [style=black] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=flip] (5) at (0.75, 0) {$0$};
		\node [style=none] (6) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (1) to (3.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-and-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (0.75, 1.25) {$\bot$};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=and] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (2.5, -0.25) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (6) to (7.center);
		\draw [in=180, out=0] (5.center) to (9.center);
		\draw [in=180, out=0] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-and-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (2.25, 1) {$\bot$};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=and] (6) at (-0.75, -0.25) {};
		\node [style=black] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=flip] (10) at (2.25, -0.25) {$0$};
		\node [style=none] (11) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (6) to (7);
		\draw [in=180, out=0] (5.center) to (9.center);
		\draw [in=180, out=0] (4.center) to (8.center);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-and-3.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (2.25, 1) {$\bot$};
		\node [style=none] (3) at (4, 1) {};
		\node [style=black] (7) at (0.75, 0.25) {};
		\node [style=flip] (10) at (2.25, -0.25) {$0$};
		\node [style=none] (11) at (4, -0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=black] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (10) to (11.center);
		\draw (12.center) to (7);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-1, 1.25) {$\bot$};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=and] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (6) to (7.center);
		\draw [in=180, out=0] (5.center) to (9.center);
		\draw [in=180, out=0] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-bcomult-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-2, 1.25) {$\bot$};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=black] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=black] (12) at (-3.25, 0) {};
		\node [style=none] (14) at (-4.75, 0) {};
		\node [style=flip] (15) at (-2, 0) {$0$};
		\node [style=none] (16) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=75, out=180] (7.center) to (5);
		\draw [in=180, out=-75] (5) to (6.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (14.center) to (12);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-bcomult-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-1, 1) {$\bot$};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=black] (12) at (-2.75, 0) {};
		\node [style=none] (14) at (-4.25, 0) {};
		\node [style=flip] (15) at (-1, 0) {$0$};
		\node [style=flip] (16) at (-1, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-1.25, 1.25) {$\bot$};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=black] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (5) to (8.center);
		\draw [in=75, out=180] (7.center) to (5);
		\draw [in=180, out=-75] (5) to (6.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-bmult-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-0.5, 1.5) {$\bot$};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=black] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (5) to (8.center);
		\draw [in=105, out=0] (7.center) to (5);
		\draw [in=0, out=-105] (5) to (6.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-bmult-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-0.75, 1.75) {$\bot$};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=black] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (10) at (-3.5, -0.75) {};
		\node [style=black] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-3.5, 0.75) {};
		\node [style=flip] (13) at (-0.75, 0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (5) to (8.center);
		\draw [in=105, out=0] (7.center) to (5);
		\draw [in=0, out=-105] (5) to (6.center);
		\draw (6.center) to (10.center);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-bmult-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-0.75, 0.75) {$\bot$};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=black] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (10) at (-3.5, -0.75) {};
		\node [style=black] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-3.5, 0.75) {};
		\node [style=flip] (13) at (1.5, 0.75) {$0$};
		\node [style=none] (14) at (4.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1) to (3.center);
		\draw (5) to (8.center);
		\draw [in=105, out=0] (7.center) to (5);
		\draw [in=0, out=-105] (5) to (6.center);
		\draw (6.center) to (10.center);
		\draw (12.center) to (11);
		\draw (3.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-bmult-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-0.75, 0.75) {$\bot$};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=black] (5) at (3, 0) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=black] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-3.5, 0.75) {};
		\node [style=flip] (13) at (1.5, 0.75) {$0$};
		\node [style=none] (14) at (4.5, 1.75) {};
		\node [style=black] (15) at (-2.25, -0.75) {};
		\node [style=none] (16) at (-3.5, -0.75) {};
		\node [style=flip] (17) at (1.5, -0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1) to (3.center);
		\draw (5) to (8.center);
		\draw [in=105, out=0] (7.center) to (5);
		\draw [in=0, out=-105] (5) to (6.center);
		\draw (12.center) to (11);
		\draw (3.center) to (14.center);
		\draw (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-bmult-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-0.5, 1.75) {$\bot$};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=black] (5) at (3.25, 0) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=black] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-3.5, 0.75) {};
		\node [style=flip] (13) at (-0.5, 0) {$0$};
		\node [style=none] (14) at (4.5, 1.75) {};
		\node [style=black] (15) at (-2.25, -0.75) {};
		\node [style=none] (16) at (-3.5, -0.75) {};
		\node [style=black] (17) at (1, 0) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1) to (3.center);
		\draw (5) to (8.center);
		\draw [in=105, out=0] (7.center) to (5);
		\draw [in=0, out=-105] (5) to (6.center);
		\draw (12.center) to (11);
		\draw (3.center) to (14.center);
		\draw (16.center) to (15);
		\draw (17) to (20.center);
		\draw [in=75, out=180] (19.center) to (17);
		\draw [in=180, out=-75] (17) to (18.center);
		\draw (19.center) to (7.center);
		\draw (18.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-bmult-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-0.5, 1.5) {$\bot$};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=black] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-3.5, 0.75) {};
		\node [style=flip] (13) at (-0.5, 0) {$0$};
		\node [style=black] (15) at (-2.25, -0.75) {};
		\node [style=none] (16) at (-3.5, -0.75) {};
		\node [style=none] (20) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1) to (3.center);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (20.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-bmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-0.5, 1.25) {$\bot$};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=black] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (5) to (8.center);
		\draw [in=105, out=0] (7.center) to (5);
		\draw [in=0, out=-105] (5) to (6.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-c-d-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-0.25, 1) {$\bot$};
		\node [style=none] (3) at (3.5, 1) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=prob circuit] (10) at (1.5, -0.75) {$d$};
		\node [style=black] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=flip] (13) at (-0.25, -0.75) {$0$};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (-3, -0.25) {\scriptsize $\ell$};
		\node [style=none] (16) at (3.25, -0.25) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-c-d-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (1.5, 1) {$\bot$};
		\node [style=none] (3) at (3.5, 1) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=prob circuit] (10) at (1.5, -0.75) {$d$};
		\node [style=black] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=flip] (13) at (-0.25, -0.75) {$0$};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (-3, -0.25) {\scriptsize $\ell$};
		\node [style=none] (16) at (3.25, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-c-d-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (3, 0.75) {$\bot$};
		\node [style=none] (3) at (4.5, 0.75) {};
		\node [style=black] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=flip] (13) at (-0.25, -0.75) {$0$};
		\node [style=black] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=flip] (16) at (3, -0.75) {$0$};
		\node [style=none] (17) at (4.5, -0.75) {};
		\node [style=none] (18) at (-2.75, -0.25) {\scriptsize $\ell$};
		\node [style=none] (19) at (4.25, -0.25) {\scriptsize $n$};
		\node [style=none] (20) at (0.75, -0.25) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (12.center) to (11);
		\draw (15.center) to (14);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-c-d-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (3, 0.75) {$\bot$};
		\node [style=none] (3) at (4.5, 0.75) {};
		\node [style=black] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=flip] (16) at (3, -0.75) {$0$};
		\node [style=none] (17) at (4.5, -0.75) {};
		\node [style=none] (18) at (0.25, -0.25) {\scriptsize $\ell$};
		\node [style=none] (19) at (4.25, -0.25) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (12.center) to (11);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-c-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-1, 1) {$\bot$};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=none] (4) at (-2.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=prob circuit] (7) at (-1, -0.75) {$c$};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (3.75, -0.75) {};
		\node [style=prob circuit] (10) at (1.75, -0.75) {$d$};
		\node [style=none] (11) at (-2.5, -0.25) {\scriptsize $\ell$};
		\node [style=none] (12) at (3.5, -0.25) {\scriptsize $n$};
		\node [style=none] (13) at (0.25, -0.25) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (1) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-0.75, 1) {$\bot$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=prob circuit] (7) at (-0.75, -0.75) {$c$};
		\node [style=none] (8) at (-2.25, -0.25) {\scriptsize $m$};
		\node [style=none] (9) at (1, -0.25) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (1) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-c1xc2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (0.5, 2.5) {$\bot$};
		\node [style=none] (3) at (2, 2.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=prob circuit] (14) at (-0.25, -1.5) {$c_2$};
		\node [style=none] (15) at (-2.25, -1) {\scriptsize $m_2$};
		\node [style=none] (16) at (1.75, -1) {\scriptsize $n_2$};
		\node [style=black] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=flip] (19) at (0.5, 0.5) {$0$};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (-2.25, 1) {\scriptsize $m_1$};
		\node [style=none] (22) at (1.75, 1) {\scriptsize $n_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (17);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-c1xc2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (1, 0.25) {$\bot$};
		\node [style=none] (3) at (3.25, 2) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (5.25, -1.5) {};
		\node [style=prob circuit] (14) at (1, -1.5) {$c_2$};
		\node [style=none] (15) at (-2.25, -1) {\scriptsize $m_2$};
		\node [style=none] (16) at (5, -1) {\scriptsize $n_2$};
		\node [style=black] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=flip] (19) at (3.75, 0.5) {$0$};
		\node [style=none] (20) at (5.25, 0.5) {};
		\node [style=none] (21) at (-2.25, 1) {\scriptsize $m_1$};
		\node [style=none] (22) at (5, 1) {\scriptsize $n_1$};
		\node [style=none] (23) at (5.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1) to (3.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (17);
		\draw (19) to (20.center);
		\draw (3.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-c1xc2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (1, 0.25) {$\bot$};
		\node [style=none] (3) at (3.25, 2) {};
		\node [style=none] (15) at (-2.25, -1) {\scriptsize $m_2$};
		\node [style=none] (16) at (5, -1) {\scriptsize $n_2$};
		\node [style=black] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=flip] (19) at (3.75, 0.5) {$0$};
		\node [style=none] (20) at (5.25, 0.5) {};
		\node [style=none] (21) at (-2.25, 1) {\scriptsize $m_1$};
		\node [style=none] (22) at (5, 1) {\scriptsize $n_1$};
		\node [style=none] (23) at (5.25, 2) {};
		\node [style=black] (24) at (-1, -1.5) {};
		\node [style=none] (25) at (-2.5, -1.5) {};
		\node [style=flip] (26) at (3.75, -1.5) {$0$};
		\node [style=none] (27) at (5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1) to (3.center);
		\draw (18.center) to (17);
		\draw (19) to (20.center);
		\draw (3.center) to (23.center);
		\draw (25.center) to (24);
		\draw (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-c1xc2-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (2.75, 2) {$\bot$};
		\node [style=none] (3) at (3.25, 2) {};
		\node [style=none] (15) at (-2.25, -1) {\scriptsize $m_2$};
		\node [style=none] (16) at (5, -1) {\scriptsize $n_2$};
		\node [style=black] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=flip] (19) at (3.75, 0.5) {$0$};
		\node [style=none] (20) at (5.25, 0.5) {};
		\node [style=none] (21) at (-2.25, 1) {\scriptsize $m_1$};
		\node [style=none] (22) at (5, 1) {\scriptsize $n_1$};
		\node [style=none] (23) at (5.25, 2) {};
		\node [style=black] (24) at (-1, -1.5) {};
		\node [style=none] (25) at (-2.5, -1.5) {};
		\node [style=flip] (26) at (3.75, -1.5) {$0$};
		\node [style=none] (27) at (5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1) to (3.center);
		\draw (18.center) to (17);
		\draw (19) to (20.center);
		\draw (3.center) to (23.center);
		\draw (25.center) to (24);
		\draw (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-c1xc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-0.75, 2.5) {$\bot$};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.25, 2.5) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=prob circuit] (7) at (-0.75, 0.75) {$c_1$};
		\node [style=none] (8) at (-2.25, 1.25) {\scriptsize $m_1$};
		\node [style=none] (9) at (1, 1.25) {\scriptsize $n_1$};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=prob circuit] (14) at (-0.75, -1.5) {$c_2$};
		\node [style=none] (15) at (-2.25, -1) {\scriptsize $m_2$};
		\node [style=none] (16) at (1, -1) {\scriptsize $n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (1) to (3.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-copy.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (0, 0) {};
		\node [style=black] (103) at (1.25, 0) {};
		\node [style=flip] (106) at (-0.25, 0) {$\bot$};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (103);
		\draw [in=180, out=60] (103) to (108.center);
		\draw [in=-180, out=-60] (103) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-0.75, 1) {$\bot$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=prob circuit] (7) at (-0.75, -0.75) {$d$};
		\node [style=none] (8) at (-2.25, -0.25) {\scriptsize $m$};
		\node [style=none] (9) at (1, -0.25) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (1) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-flip-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (5) at (-2.75, -0.25) {$p$};
		\node [style=flip] (7) at (0.5, 0.75) {$\bot$};
		\node [style=black] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (-2.5, -0.25) {};
		\node [style=flip] (11) at (0.5, -0.25) {$0$};
		\node [style=none] (12) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8);
		\draw (7) to (9.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-0.75, 1) {$\bot$};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-not-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-1, 1.25) {$\bot$};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=not] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (9) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (6) to (7.center);
		\draw [in=180, out=0] (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-not-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (0.25, 1.25) {$\bot$};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=not] (6) at (-2.25, 0) {};
		\node [style=black] (7) at (-1, 0) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=flip] (11) at (0.25, 0) {$0$};
		\node [style=none] (12) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (6) to (7);
		\draw [in=180, out=0] (5.center) to (9.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail-not.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (1) at (-1, 1.25) {$\bot$};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=not] (6) at (-1, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (9) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (6) to (7.center);
		\draw [in=180, out=0] (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fail.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (186) at (-1.25, 0.5) {$1$};
		\node [style=flip] (212) at (-1.25, -0.5) {$0$};
		\node [style=black] (213) at (0, 0) {};
		\node [style=none] (214) at (-0.75, -0.5) {};
		\node [style=none] (215) at (-0.75, 0.5) {};
		\node [style=none] (216) at (1, 0) {};
		\node [style=none] (217) at (-1, 0.5) {};
		\node [style=none] (220) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (213) to (216.center);
		\draw [in=105, out=0] (215.center) to (213);
		\draw [in=0, out=-105] (213) to (214.center);
		\draw [in=180, out=0] (217.center) to (215.center);
		\draw (220.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/failxfail.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (1, 0.5) {};
		\node [style=flip] (106) at (0.75, 0.5) {$\bot$};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
		\node [style=none] (110) at (1, -0.5) {};
		\node [style=flip] (111) at (0.75, -0.5) {$\bot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (108.center);
		\draw (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-1-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$1-p$};
		\node [style=none] (103) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$p$};
		\node [style=black] (103) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-half-xor.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (156) at (11, 0) {};
		\node [style=xor] (157) at (10.5, 0) {};
		\node [style=flip] (159) at (7.25, 1) {$1/2$};
		\node [style=flip] (160) at (7.25, -0.25) {$p$};
		\node [style=none] (161) at (10.25, -0.25) {};
		\node [style=none] (162) at (10.25, 0.25) {};
		\node [style=black] (163) at (9, 1) {};
		\node [style=none] (164) at (7.5, 1) {};
		\node [style=none] (165) at (10.25, 1.75) {};
		\node [style=none] (166) at (14.5, 1.75) {};
		\node [style=none] (167) at (12.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=red] (160) to (161.center);
		\draw [in=60, out=-180] (165.center) to (163);
		\draw [in=-60, out=-180] (162.center) to (163);
		\draw [color=violet] (163) to (164.center);
		\draw (165.center) to (166.center);
		\draw (156.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-intro-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=prob circuit] (10) at (0, 0) {\scriptsize $\diagsem{\Bernoulli{p}}$};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (26) at (-3, 0.75) {\scriptsize $\diagsem{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-not.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$p$};
		\node [style=none] (103) at (1.25, 0) {};
		\node [style=none] (104) at (-0.25, 0.5) {};
		\node [style=not] (105) at (1.5, 0) {};
		\node [style=none] (106) at (2, 0) {};
		\node [style=none] (107) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103.center);
		\draw (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-p-copy-c0.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small prob circuit] (86) at (-0.25, 0.75) {$c_0$};
		\node [style=none] (100) at (2.25, -0.75) {};
		\node [style=none] (107) at (0.25, 0.75) {};
		\node [style=none] (108) at (2.25, 0.75) {};
		\node [style=none] (113) at (-3.25, 0) {};
		\node [style=black] (114) at (-2, 0) {};
		\node [style=flip] (115) at (-3.75, 0) {$p$};
		\node [style=none] (117) at (-0.75, 0.75) {};
		\node [style=none] (118) at (-0.75, -0.75) {};
		\node [style=none] (119) at (1.75, 1.25) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (107.center) to (108.center);
		\draw [in=-180, out=0] (113.center) to (114);
		\draw [in=180, out=75] (114) to (117.center);
		\draw [in=180, out=-75] (114) to (118.center);
		\draw (118.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-p-copy-d-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (7, -1) {};
		\node [style=none] (113) at (-2.75, 0) {};
		\node [style=black] (114) at (-1.5, 0) {};
		\node [style=flip] (115) at (-3.25, 0) {$p$};
		\node [style=none] (117) at (-0.25, 0.75) {};
		\node [style=none] (118) at (0, -1) {};
		\node [style=black] (120) at (3.25, 1.5) {};
		\node [style=prob circuit] (121) at (5, 0.25) {$d'$};
		\node [style=none] (122) at (4.5, 0.75) {};
		\node [style=none] (123) at (5.75, 0.25) {};
		\node [style=none] (124) at (7, 0.25) {};
		\node [style=prob circuit] (125) at (1.5, 1.5) {$d_0$};
		\node [style=none] (126) at (7, 2.25) {};
		\node [style=none] (127) at (4.5, 2.25) {};
		\node [style=none] (128) at (2, 1.5) {};
		\node [style=black] (129) at (-0.25, 0.75) {};
		\node [style=none] (130) at (1, 0) {};
		\node [style=none] (131) at (1, 1.5) {};
		\node [style=none] (133) at (4.5, 0) {};
		\node [style=none] (135) at (7, 0.75) {\scriptsize $n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (113.center) to (114);
		\draw [in=180, out=75] (114) to (117.center);
		\draw [in=180, out=-75] (114) to (118.center);
		\draw (118.center) to (100.center);
		\draw [in=180, out=-75] (120) to (122.center);
		\draw [in=180, out=0, looseness=1.25] (123.center) to (124.center);
		\draw (127.center) to (126.center);
		\draw [in=-180, out=0] (128.center) to (120);
		\draw [in=-180, out=75] (120) to (127.center);
		\draw [in=180, out=-75] (129) to (130.center);
		\draw [in=-180, out=75] (129) to (131.center);
		\draw (130.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-p-copy-d-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (9.5, -1.25) {};
		\node [style=none] (113) at (-2.75, 0) {};
		\node [style=black] (114) at (-1.5, 0) {};
		\node [style=flip] (115) at (-3, 0) {$p$};
		\node [style=none] (117) at (-0.25, 0.75) {};
		\node [style=none] (118) at (0.5, -1.25) {};
		\node [style=black] (120) at (5.75, 1.25) {};
		\node [style=prob circuit] (121) at (7.5, 0) {$d'$};
		\node [style=none] (122) at (7, 0.5) {};
		\node [style=none] (123) at (8.25, 0) {};
		\node [style=none] (124) at (9.5, 0) {};
		\node [style=none] (126) at (9.5, 2) {};
		\node [style=none] (127) at (7, 2) {};
		\node [style=none] (128) at (4.5, 1.25) {};
		\node [style=black] (129) at (-0.25, 0.75) {};
		\node [style=none] (130) at (2, -0.75) {};
		\node [style=none] (131) at (2, 2.25) {};
		\node [style=none] (133) at (7, -0.25) {};
		\node [style=none] (135) at (9.5, 0.5) {\scriptsize $n-1$};
		\node [style=if] (137) at (4.25, 1.25) {};
		\node [style=none] (138) at (2, 1.25) {};
		\node [style=none] (139) at (4, 1.25) {};
		\node [style=none] (141) at (2, 0) {};
		\node [style=none] (142) at (4, 0.75) {};
		\node [style=flip] (146) at (1.75, 1.25) {$q_1$};
		\node [style=flip] (147) at (1.75, 0) {$q_0$};
		\node [style=none] (148) at (4, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (113.center) to (114);
		\draw [in=180, out=75] (114) to (117.center);
		\draw [in=180, out=-75] (114) to (118.center);
		\draw (118.center) to (100.center);
		\draw [in=180, out=-75] (120) to (122.center);
		\draw [in=180, out=0, looseness=1.25] (123.center) to (124.center);
		\draw (127.center) to (126.center);
		\draw [in=-180, out=0] (128.center) to (120);
		\draw [in=-180, out=75] (120) to (127.center);
		\draw [in=180, out=-75] (129) to (130.center);
		\draw [in=-180, out=75] (129) to (131.center);
		\draw [in=180, out=0] (130.center) to (133.center);
		\draw [in=-180, out=0] (138.center) to (139.center);
		\draw [in=180, out=0] (141.center) to (142.center);
		\draw [in=-180, out=0] (131.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-p-copy-d-3.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (9.5, -1.75) {};
		\node [style=none] (113) at (-2.5, 0) {};
		\node [style=black] (114) at (-1.25, 0) {};
		\node [style=flip] (115) at (-2.75, 0) {$p$};
		\node [style=none] (117) at (1.75, 2.25) {};
		\node [style=black] (118) at (0.25, -1.25) {};
		\node [style=black] (120) at (5.75, 1.25) {};
		\node [style=prob circuit] (121) at (7.5, 0) {$d'$};
		\node [style=none] (122) at (7, 0.5) {};
		\node [style=none] (123) at (8.25, 0) {};
		\node [style=none] (124) at (9.5, 0) {};
		\node [style=none] (126) at (9.5, 2) {};
		\node [style=none] (127) at (7, 2) {};
		\node [style=none] (128) at (4.5, 1.25) {};
		\node [style=none] (130) at (2, -0.75) {};
		\node [style=none] (131) at (2, 2.25) {};
		\node [style=none] (133) at (7, -0.25) {};
		\node [style=none] (135) at (9.5, 0.5) {\scriptsize $n-1$};
		\node [style=if] (137) at (4.25, 1.25) {};
		\node [style=none] (138) at (2, 1.25) {};
		\node [style=none] (139) at (4, 1.25) {};
		\node [style=none] (141) at (2, 0) {};
		\node [style=none] (142) at (4, 0.75) {};
		\node [style=flip] (146) at (1.75, 1.25) {$q_0$};
		\node [style=flip] (147) at (1.75, 0) {$q_1$};
		\node [style=none] (148) at (4, 1.75) {};
		\node [style=none] (149) at (2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (113.center) to (114);
		\draw [in=180, out=75] (114) to (117.center);
		\draw [in=180, out=-75] (114) to (118);
		\draw [in=180, out=-75] (120) to (122.center);
		\draw [in=180, out=0, looseness=1.25] (123.center) to (124.center);
		\draw (127.center) to (126.center);
		\draw [in=-180, out=0] (128.center) to (120);
		\draw [in=-180, out=75] (120) to (127.center);
		\draw [in=180, out=0] (130.center) to (133.center);
		\draw [in=-180, out=0] (138.center) to (139.center);
		\draw [in=180, out=0] (141.center) to (142.center);
		\draw [in=-180, out=0] (131.center) to (148.center);
		\draw (117.center) to (131.center);
		\draw [in=-180, out=60, looseness=0.75] (118) to (130.center);
		\draw [in=-180, out=-60, looseness=0.75] (118) to (149.center);
		\draw (149.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-p-copy-d-4.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (9.5, -1.75) {};
		\node [style=none] (113) at (-1.25, 0.5) {};
		\node [style=black] (114) at (0, 0.5) {};
		\node [style=flip] (115) at (-1.5, 0.5) {$q$};
		\node [style=none] (117) at (1.25, 1.25) {};
		\node [style=black] (118) at (4.75, -1) {};
		\node [style=black] (120) at (5.75, 1.25) {};
		\node [style=prob circuit] (121) at (7.5, 0) {$d'$};
		\node [style=none] (122) at (7, 0.5) {};
		\node [style=none] (123) at (8.25, 0) {};
		\node [style=none] (124) at (9.5, 0) {};
		\node [style=none] (126) at (9.5, 2) {};
		\node [style=none] (127) at (7, 2) {};
		\node [style=none] (130) at (6, -0.25) {};
		\node [style=none] (133) at (7, -0.25) {};
		\node [style=none] (135) at (9.5, 0.5) {\scriptsize $n-1$};
		\node [style=none] (149) at (6, -1.75) {};
		\node [style=none] (150) at (3.5, -1) {};
		\node [style=none] (151) at (1, 0) {};
		\node [style=if] (152) at (3.25, -1) {};
		\node [style=none] (153) at (1, -1) {};
		\node [style=none] (154) at (3, -1) {};
		\node [style=none] (155) at (1, -2.25) {};
		\node [style=none] (156) at (3, -1.5) {};
		\node [style=flip] (157) at (0.75, -1) {$p_1$};
		\node [style=flip] (158) at (0.75, -2.25) {$p_0$};
		\node [style=none] (159) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (113.center) to (114);
		\draw [in=180, out=75] (114) to (117.center);
		\draw [in=180, out=-75] (120) to (122.center);
		\draw [in=180, out=0, looseness=1.25] (123.center) to (124.center);
		\draw (127.center) to (126.center);
		\draw [in=-180, out=75] (120) to (127.center);
		\draw [in=180, out=0] (130.center) to (133.center);
		\draw [in=-180, out=60] (118) to (130.center);
		\draw [in=-180, out=-75] (118) to (149.center);
		\draw (149.center) to (100.center);
		\draw [in=-180, out=0] (153.center) to (154.center);
		\draw [in=180, out=0] (155.center) to (156.center);
		\draw [in=-180, out=0] (151.center) to (159.center);
		\draw (150.center) to (118);
		\draw [in=-180, out=-60] (114) to (151.center);
		\draw (117.center) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-p-copy-d-5.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (9.5, -2.5) {};
		\node [style=none] (113) at (0, 0.25) {};
		\node [style=black] (114) at (1, 0.25) {};
		\node [style=flip] (115) at (-0.25, 0.25) {$q$};
		\node [style=none] (117) at (2.5, 1.25) {};
		\node [style=black] (120) at (5.75, 1.25) {};
		\node [style=prob circuit] (121) at (7.5, 0) {$d'$};
		\node [style=none] (122) at (7, 0.5) {};
		\node [style=none] (123) at (8.25, 0) {};
		\node [style=none] (124) at (9.5, 0) {};
		\node [style=none] (126) at (9.5, 2) {};
		\node [style=none] (127) at (7, 2) {};
		\node [style=none] (133) at (7, -0.25) {};
		\node [style=none] (135) at (9.5, 0.5) {\scriptsize $n-1$};
		\node [style=none] (151) at (2.25, -0.5) {};
		\node [style=if] (152) at (5.25, -0.25) {};
		\node [style=flip] (157) at (0.75, -1.25) {$p_1$};
		\node [style=flip] (158) at (0.75, -2.75) {$p_0$};
		\node [style=black] (160) at (2.25, -0.5) {};
		\node [style=none] (161) at (5, 0.25) {};
		\node [style=none] (162) at (5, -2) {};
		\node [style=black] (164) at (2.25, -2.5) {};
		\node [style=none] (165) at (5, -0.75) {};
		\node [style=none] (166) at (5, -3) {};
		\node [style=none] (167) at (1, -2.75) {};
		\node [style=if] (168) at (5.25, -2.5) {};
		\node [style=black] (169) at (2.25, -1.5) {};
		\node [style=none] (170) at (5, -0.25) {};
		\node [style=none] (171) at (5, -2.5) {};
		\node [style=none] (172) at (1, -1.25) {};
		\node [style=none] (173) at (5.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (113.center) to (114);
		\draw [in=180, out=75] (114) to (117.center);
		\draw [in=180, out=-75] (120) to (122.center);
		\draw [in=180, out=0, looseness=1.25] (123.center) to (124.center);
		\draw (127.center) to (126.center);
		\draw [in=-180, out=75] (120) to (127.center);
		\draw [in=-180, out=-60] (114) to (151.center);
		\draw (117.center) to (120);
		\draw [in=-180, out=60] (160) to (161.center);
		\draw [in=-180, out=-75] (160) to (162.center);
		\draw [in=-180, out=60] (164) to (165.center);
		\draw [in=-180, out=-75] (164) to (166.center);
		\draw [in=180, out=0] (167.center) to (164);
		\draw [in=-180, out=60] (169) to (170.center);
		\draw [in=-180, out=-75] (169) to (171.center);
		\draw [in=-180, out=0, looseness=1.25] (172.center) to (169);
		\draw (173.center) to (100.center);
		\draw (152) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-p-copy-d-6.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (9.5, -2.5) {};
		\node [style=none] (113) at (0, 0.25) {};
		\node [style=black] (114) at (1, 0.25) {};
		\node [style=flip] (115) at (-0.25, 0.25) {$q$};
		\node [style=none] (117) at (2.5, 1.25) {};
		\node [style=black] (120) at (3, 1.25) {};
		\node [style=prob circuit] (121) at (7.5, 0) {$d'$};
		\node [style=black] (122) at (4.25, 0.75) {};
		\node [style=none] (123) at (8.25, 0) {};
		\node [style=none] (124) at (9.5, 0) {};
		\node [style=none] (126) at (9.5, 2) {};
		\node [style=none] (127) at (4.25, 2) {};
		\node [style=none] (133) at (7, -0.25) {};
		\node [style=none] (135) at (9.5, 0.5) {\scriptsize $n-1$};
		\node [style=none] (151) at (2.25, -0.5) {};
		\node [style=if] (152) at (5.25, -0.25) {};
		\node [style=flip] (157) at (0.75, -1.25) {$p_1$};
		\node [style=flip] (158) at (0.75, -2.75) {$p_0$};
		\node [style=none] (160) at (2.25, -0.5) {};
		\node [style=none] (161) at (5, 0.25) {};
		\node [style=none] (162) at (5, -2) {};
		\node [style=black] (164) at (2.25, -2.5) {};
		\node [style=none] (165) at (5, -0.75) {};
		\node [style=none] (166) at (5, -3) {};
		\node [style=none] (167) at (1, -2.75) {};
		\node [style=if] (168) at (5.25, -2.5) {};
		\node [style=black] (169) at (2.25, -1.5) {};
		\node [style=none] (170) at (5, -0.25) {};
		\node [style=none] (171) at (5, -2.5) {};
		\node [style=none] (172) at (1, -1.25) {};
		\node [style=none] (173) at (5.75, -2.5) {};
		\node [style=none] (174) at (7, 0.5) {};
		\node [style=none] (175) at (5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (113.center) to (114);
		\draw [in=180, out=75] (114) to (117.center);
		\draw [in=180, out=-75] (120) to (122);
		\draw [in=180, out=0, looseness=1.25] (123.center) to (124.center);
		\draw (127.center) to (126.center);
		\draw [in=-180, out=75] (120) to (127.center);
		\draw [in=-180, out=-60] (114) to (151.center);
		\draw (117.center) to (120);
		\draw [in=180, out=0] (160.center) to (162.center);
		\draw [in=-180, out=60] (164) to (165.center);
		\draw [in=-180, out=-75] (164) to (166.center);
		\draw [in=-180, out=0] (167.center) to (164);
		\draw [in=-180, out=60] (169) to (170.center);
		\draw [in=-180, out=-75] (169) to (171.center);
		\draw [in=180, out=0] (172.center) to (169);
		\draw (173.center) to (100.center);
		\draw (152) to (133.center);
		\draw [in=-180, out=-75] (122) to (161.center);
		\draw [in=-180, out=75] (122) to (175.center);
		\draw [in=-180, out=0] (175.center) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-p-copy-d-7.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (7.75, -2.5) {};
		\node [style=none] (113) at (0, 0.25) {};
		\node [style=black] (114) at (1, 0.25) {};
		\node [style=flip] (115) at (-0.25, 0.25) {$q$};
		\node [style=none] (117) at (2.5, 1.25) {};
		\node [style=black] (120) at (3, 1.25) {};
		\node [style=prob circuit] (121) at (5.5, 0) {$d''$};
		\node [style=none] (123) at (6.25, 0) {};
		\node [style=none] (124) at (7.75, 0) {};
		\node [style=none] (126) at (7.75, 2) {};
		\node [style=none] (127) at (4.25, 2) {};
		\node [style=none] (135) at (7.75, 0.5) {\scriptsize $n-1$};
		\node [style=none] (151) at (2.25, -0.5) {};
		\node [style=flip] (157) at (0.75, -1.25) {$p_1$};
		\node [style=flip] (158) at (0.75, -2.75) {$p_0$};
		\node [style=none] (160) at (2.25, -0.5) {};
		\node [style=none] (162) at (5, -2) {};
		\node [style=black] (164) at (2.25, -2.5) {};
		\node [style=none] (165) at (5, -0.5) {};
		\node [style=none] (166) at (5, -3) {};
		\node [style=none] (167) at (1, -2.75) {};
		\node [style=if] (168) at (5.25, -2.5) {};
		\node [style=black] (169) at (2.25, -1.5) {};
		\node [style=none] (170) at (5, 0) {};
		\node [style=none] (171) at (5, -2.5) {};
		\node [style=none] (172) at (1, -1.25) {};
		\node [style=none] (173) at (5.75, -2.5) {};
		\node [style=none] (174) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (113.center) to (114);
		\draw [in=180, out=75] (114) to (117.center);
		\draw [in=180, out=0, looseness=1.25] (123.center) to (124.center);
		\draw (127.center) to (126.center);
		\draw [in=-180, out=75] (120) to (127.center);
		\draw [in=-180, out=-60] (114) to (151.center);
		\draw (117.center) to (120);
		\draw [in=180, out=0] (160.center) to (162.center);
		\draw [in=-180, out=60] (164) to (165.center);
		\draw [in=-180, out=-75] (164) to (166.center);
		\draw [in=180, out=0] (167.center) to (164);
		\draw [in=-180, out=60] (169) to (170.center);
		\draw [in=-180, out=-75] (169) to (171.center);
		\draw [in=180, out=0] (172.center) to (169);
		\draw (173.center) to (100.center);
		\draw [in=-180, out=-75, looseness=0.75] (120) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-p-copy-d.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (86) at (-0.25, 0.75) {$d$};
		\node [style=none] (100) at (2.25, -0.75) {};
		\node [style=none] (107) at (0.25, 0.75) {};
		\node [style=none] (108) at (2.25, 0.75) {};
		\node [style=none] (113) at (-3.25, 0) {};
		\node [style=black] (114) at (-2, 0) {};
		\node [style=flip] (115) at (-3.75, 0) {$p$};
		\node [style=none] (117) at (-0.75, 0.75) {};
		\node [style=none] (118) at (-0.75, -0.75) {};
		\node [style=none] (119) at (1.75, 1.25) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (107.center) to (108.center);
		\draw [in=-180, out=0] (113.center) to (114);
		\draw [in=180, out=75] (114) to (117.center);
		\draw [in=180, out=-75] (114) to (118.center);
		\draw (118.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-pxid-c-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall bool circuit] (19) at (-4.5, 0) {$\mathsf{all}$};
		\node [style=none] (40) at (-6.5, 0) {};
		\node [style=none] (43) at (-5, 0) {};
		\node [style=none] (48) at (-6.25, 0.5) {\scriptsize $m$};
		\node [style=prob circuit] (86) at (2, 0.5) {$d$};
		\node [style=none] (93) at (-1, 1.75) {};
		\node [style=none] (98) at (-4, 1) {};
		\node [style=none] (100) at (1.5, -2) {};
		\node [style=none] (103) at (-4, -1) {};
		\node [style=none] (104) at (-1.75, -0.75) {\scriptsize $2^m-1$};
		\node [style=if] (106) at (4.75, 1.25) {};
		\node [style=none] (107) at (2.5, 0.5) {};
		\node [style=none] (108) at (4.5, 1.25) {};
		\node [style=none] (109) at (4.5, 1.75) {};
		\node [style=none] (110) at (6.25, 1.25) {};
		\node [style=none] (111) at (2.5, -1.5) {};
		\node [style=none] (112) at (4.5, 0.75) {};
		\node [style=none] (113) at (-4, 2.25) {};
		\node [style=black] (114) at (0.25, -0.25) {};
		\node [style=flip] (115) at (-4.5, 2.25) {$p$};
		\node [style=prob circuit] (116) at (2, -1.5) {$c'$};
		\node [style=none] (117) at (1.5, 0.5) {};
		\node [style=none] (118) at (1.5, -1) {};
		\node [style=none] (119) at (3, 1.25) {\scriptsize $n$};
		\node [style=none] (120) at (6.25, 1.75) {\scriptsize $n$};
		\node [style=none] (121) at (3, -0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw [in=-180, out=0] (98.center) to (93.center);
		\draw [in=180, out=0] (103.center) to (100.center);
		\draw [in=-180, out=0] (107.center) to (108.center);
		\draw (106) to (110.center);
		\draw [in=180, out=0] (111.center) to (112.center);
		\draw [in=-180, out=0] (113.center) to (114);
		\draw (93.center) to (109.center);
		\draw [in=180, out=75] (114) to (117.center);
		\draw [in=180, out=-75] (114) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-pxid-c-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall bool circuit] (19) at (-11, 0) {$\mathsf{all}$};
		\node [style=none] (40) at (-13, 0) {};
		\node [style=none] (43) at (-11.5, 0) {};
		\node [style=none] (48) at (-12.75, 0.5) {\scriptsize $m$};
		\node [style=prob circuit] (86) at (-4.5, 0.5) {$d$};
		\node [style=none] (93) at (-7.5, 1.75) {};
		\node [style=none] (98) at (-10.5, 1) {};
		\node [style=none] (100) at (-5, -2) {};
		\node [style=none] (103) at (-10.5, -1) {};
		\node [style=none] (104) at (-8.25, -0.75) {\scriptsize $2^m-1$};
		\node [style=if] (106) at (4.75, 1.25) {};
		\node [style=none] (107) at (-4, 0.5) {};
		\node [style=none] (108) at (4.5, 1.25) {};
		\node [style=none] (109) at (4.5, 1.75) {};
		\node [style=none] (110) at (6.25, 1.25) {};
		\node [style=none] (111) at (2.5, -1.25) {};
		\node [style=none] (112) at (4.5, 0.75) {};
		\node [style=none] (113) at (-10.5, 2.25) {};
		\node [style=black] (114) at (-6.25, -0.25) {};
		\node [style=flip] (115) at (-11, 2.25) {$p$};
		\node [style=prob circuit] (116) at (2, -1.25) {$c'$};
		\node [style=none] (117) at (-5, 0.5) {};
		\node [style=none] (118) at (-5, -1) {};
		\node [style=none] (119) at (-3.25, 1) {\scriptsize $n$};
		\node [style=none] (120) at (6.25, 1.75) {\scriptsize $n$};
		\node [style=none] (121) at (12.5, 2.25) {\scriptsize $n$};
		\node [style=flip] (123) at (-4.5, -2.5) {$p_1$};
		\node [style=flip] (124) at (-4.5, -4) {$p_0$};
		\node [style=none] (125) at (-0.25, -3.25) {};
		\node [style=black] (126) at (-3, -3.75) {};
		\node [style=none] (127) at (-0.25, -1.75) {};
		\node [style=none] (128) at (-0.25, -4.25) {};
		\node [style=none] (129) at (-4.25, -4) {};
		\node [style=if] (130) at (0, -3.75) {};
		\node [style=black] (131) at (-3, -2.75) {};
		\node [style=none] (132) at (-0.25, -1.25) {};
		\node [style=none] (133) at (-0.25, -3.75) {};
		\node [style=none] (134) at (-4.25, -2.5) {};
		\node [style=none] (135) at (0.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw [in=-180, out=0] (98.center) to (93.center);
		\draw [in=180, out=0] (103.center) to (100.center);
		\draw [in=-180, out=0] (107.center) to (108.center);
		\draw (106) to (110.center);
		\draw [in=180, out=0] (111.center) to (112.center);
		\draw [in=-180, out=0] (113.center) to (114);
		\draw (93.center) to (109.center);
		\draw [in=180, out=75] (114) to (117.center);
		\draw [in=180, out=-75] (114) to (118.center);
		\draw [in=-180, out=60] (126) to (127.center);
		\draw [in=-180, out=-75] (126) to (128.center);
		\draw [in=180, out=0] (129.center) to (126);
		\draw [in=-180, out=60] (131) to (132.center);
		\draw [in=-180, out=-75] (131) to (133.center);
		\draw [in=180, out=0] (134.center) to (131);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-pxid-c.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=flip] (19) at (-3.75, 0.5) {$p$};
		\node [style=none] (20) at (-3.5, 0.5) {};
		\node [style=prob circuit] (22) at (-1.5, 0) {$c$};
		\node [style=none] (28) at (-5.5, -0.5) {};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (1, 0) {};
		\node [style=none] (32) at (0.5, 0.5) {\scriptsize $n$};
		\node [style=none] (34) at (-5.25, 0) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (17.center);
		\draw [in=-180, out=0, looseness=1.50] (20.center) to (18.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/frobenius-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=black] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (11) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw [in=0, out=105] (0) to (1.center);
		\draw [in=-180, out=0] (4.center) to (2.center);
		\draw (6) to (9.center);
		\draw [in=-75, out=-180] (8.center) to (6);
		\draw [in=-180, out=75] (6) to (7.center);
		\draw [in=-180, out=0, looseness=0.75] (7.center) to (11.center);
		\draw (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/frobenius-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=black] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (11) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0] (2.center) to (0);
		\draw [in=0, out=-105] (0) to (1.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6) to (9.center);
		\draw [in=75, out=180] (8.center) to (6);
		\draw [in=180, out=-75] (6) to (7.center);
		\draw [in=180, out=0, looseness=0.75] (7.center) to (11.center);
		\draw (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-1.25, -0.5) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=black] (18) at (0.75, 0) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (14.center) to (12);
		\draw [in=0, out=-105] (12) to (13.center);
		\draw [in=180, out=0] (16.center) to (14.center);
		\draw (17.center) to (13.center);
		\draw [in=75, out=180] (20.center) to (18);
		\draw [in=180, out=-75] (18) to (19.center);
		\draw [in=0, out=180] (22.center) to (20.center);
		\draw (23.center) to (19.center);
		\draw (12) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fst-projection-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (19) at (0.25, 0) {\scriptsize $\diagsem{\texttt{fst } e}$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=none] (39) at (-2.5, 0.75) {\scriptsize $ \diagsem{\Gamma}$};
		\node [style=none] (40) at (1, 0) {};
		\node [style=none] (41) at (3.5, 0) {};
		\node [style=none] (42) at (3, 0.75) {\scriptsize $\diagsem{\tau_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (41.center);
		\draw (38.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fst-projection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (19) at (0.25, 0) {$\diagsem{e}$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (33) at (1, -0.5) {};
		\node [style=none] (38) at (-2.5, 0) {};
		\node [style=none] (39) at (-2.25, 0.75) {\scriptsize $ \diagsem{\Gamma}$};
		\node [style=none] (40) at (1, 0.5) {};
		\node [style=none] (41) at (3, 0.5) {};
		\node [style=none] (42) at (3, 1.25) {\scriptsize $\diagsem{\tau_1}$};
		\node [style=black] (43) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (41.center);
		\draw (38.center) to (20.center);
		\draw (33.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/function-application-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=prob circuit] (10) at (0, 0) {\scriptsize $\diagsem{f(e)}$};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (26) at (-2.75, 0.75) {\scriptsize $\diagsem{\Gamma}$};
		\node [style=none] (27) at (2.5, 0.75) {\scriptsize $\diagsem{\tau'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/function-application.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-2.25, 0) {};
		\node [style=prob circuit] (19) at (0, -0.75) {\scriptsize $\diagsem{e}$};
		\node [style=none] (20) at (-0.75, -0.75) {};
		\node [style=none] (33) at (0.75, -0.75) {};
		\node [style=none] (34) at (5.75, -0.75) {};
		\node [style=tall prob circuit] (35) at (6.25, 0) {\scriptsize $\diagsem{\texttt{fun } f(x :\tau)\,\{e'\}}$};
		\node [style=none] (36) at (5.75, 0.75) {};
		\node [style=none] (37) at (-0.75, 0.75) {};
		\node [style=none] (38) at (-3.5, 0) {};
		\node [style=none] (39) at (-3.25, 0.75) {\scriptsize $ \diagsem{\Gamma}$};
		\node [style=none] (40) at (6.75, 0) {};
		\node [style=none] (41) at (11.25, 0) {};
		\node [style=none] (42) at (10.75, 0.75) {\scriptsize $\diagsem{\tau'}$};
		\node [style=none] (43) at (1.75, -0.25) {\scriptsize $\diagsem{\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/function-intro-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=prob circuit] (10) at (0, 0) {\scriptsize $\diagsem{\texttt{fun } f(x:\tau)\;\{e'\}}$};
		\node [style=none] (27) at (4.5, 0.75) {\scriptsize $\diagsem{\tau'}$};
		\node [style=none] (30) at (-1.25, 0.5) {};
		\node [style=none] (31) at (-5.5, 0.5) {};
		\node [style=none] (32) at (-5, 1.25) {\scriptsize $ \diagsem{\Gamma}$};
		\node [style=none] (33) at (-1.25, -0.5) {};
		\node [style=none] (34) at (-5.5, -0.5) {};
		\node [style=none] (35) at (-5, 0) {\scriptsize $ \diagsem{x:\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/function-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=prob circuit] (10) at (0, 0) {\scriptsize $\diagsem{e'}$};
		\node [style=none] (27) at (2.25, 0.75) {\scriptsize $\diagsem{\tau'}$};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (33) at (-0.25, 0.5) {};
		\node [style=none] (34) at (-3, 0.5) {};
		\node [style=none] (35) at (-2.5, 1.25) {\scriptsize $ \diagsem{\Gamma}$};
		\node [style=none] (36) at (-0.25, -0.5) {};
		\node [style=none] (37) at (-3, -0.5) {};
		\node [style=none] (38) at (-2.5, 0) {\scriptsize $ \diagsem{x:\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw (34.center) to (33.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generic-circuit-m-1xn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (19) at (-0.25, 0) {$c$};
		\node [style=none] (26) at (1.75, 0) {\scriptsize $n$};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (36) at (2, 0.5) {};
		\node [style=none] (37) at (0.5, 0.5) {};
		\node [style=none] (40) at (-2.25, 0) {};
		\node [style=none] (43) at (-0.75, 0) {};
		\node [style=none] (44) at (-2, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generic-circuit-m-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=tall prob circuit] (19) at (-0.25, 0) {$c$};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=none] (25) at (-3.75, 0) {\scriptsize $m$};
		\node [style=none] (26) at (3.25, 0) {\scriptsize $n$};
		\node [style=none] (31) at (-1, -1) {};
		\node [style=none] (32) at (-2.25, -1) {};
		\node [style=none] (33) at (0.5, -1) {};
		\node [style=none] (34) at (1.75, -1) {};
		\node [style=none] (35) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (36) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (37) at (-2.75, 1) {};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=none] (39) at (-2.75, -1) {};
		\node [style=none] (40) at (2.25, 1) {};
		\node [style=none] (41) at (2.5, 0) {};
		\node [style=none] (42) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (32.center) to (31.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [in=0, out=-180, looseness=0.75] (39.center) to (38.center);
		\draw [in=165, out=0, looseness=0.50] (38.center) to (37.center);
		\draw [in=180, out=0, looseness=0.75] (42.center) to (41.center);
		\draw [in=15, out=180, looseness=0.50] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/idxdel-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=black] (34) at (2.75, -0.5) {};
		\node [style=none] (36) at (4, 1.5) {};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (45) at (1.75, 0) {\scriptsize $n$};
		\node [style=none] (46) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/if-def.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=or] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, -0.5) {};
		\node [style=none] (104) at (-0.25, -0.25) {};
		\node [style=none] (105) at (-0.25, 0.25) {};
		\node [style=none] (108) at (-4.5, -0.5) {};
		\node [style=none] (110) at (1.25, 0) {};
		\node [style=and] (111) at (-2, -0.5) {};
		\node [style=and] (112) at (-2, 0.5) {};
		\node [style=none] (113) at (-4.5, -1.5) {};
		\node [style=not] (114) at (-4.5, 0.25) {};
		\node [style=black] (115) at (-5.75, 0.75) {};
		\node [style=none] (116) at (-7, 0.75) {};
		\node [style=none] (117) at (-7, -0.5) {};
		\node [style=none] (118) at (-7, -1.5) {};
		\node [style=none] (119) at (-2.25, -0.25) {};
		\node [style=none] (120) at (-2.25, 0.25) {};
		\node [style=none] (121) at (-2.25, -0.75) {};
		\node [style=none] (122) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (91.center) to (105.center);
		\draw [in=-180, out=0] (96.center) to (104.center);
		\draw (93) to (110.center);
		\draw (116.center) to (115);
		\draw [in=180, out=-60, looseness=0.75] (115) to (114);
		\draw [in=-180, out=0] (117.center) to (108.center);
		\draw [in=180, out=0] (118.center) to (113.center);
		\draw [in=-180, out=0] (114) to (119.center);
		\draw [in=-180, out=0, looseness=0.75] (108.center) to (120.center);
		\draw [in=-180, out=0] (113.center) to (121.center);
		\draw [in=180, out=45] (115) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/if-flip-qxflip-q.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (160) at (4, 0) {$q$};
		\node [style=none] (175) at (4, 1) {};
		\node [style=if] (176) at (6.25, 0) {};
		\node [style=none] (177) at (4.25, 0) {};
		\node [style=none] (178) at (6, 0) {};
		\node [style=none] (179) at (6, 0.5) {};
		\node [style=none] (180) at (7.75, 0) {};
		\node [style=none] (181) at (4.25, -1.25) {};
		\node [style=none] (182) at (6, -0.5) {};
		\node [style=flip] (183) at (4, -1.25) {$q$};
		\node [style=none] (184) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (175.center) to (179.center);
		\draw [in=-180, out=0] (177.center) to (178.center);
		\draw (176) to (180.center);
		\draw [in=180, out=0] (181.center) to (182.center);
		\draw (184.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/if-then-else-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (5.25, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=prob circuit] (10) at (0, 0) {\scriptsize $\diagsem{\mathtt{if}\;g\;\mathtt{then}\;e_1\;\mathtt{else}\;e_0}$};
		\node [style=none] (11) at (-5.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (26) at (-5.25, 0.75) {\scriptsize $\diagsem{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/if-then-else-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (2.5, -0.25) {};
		\node [style=none] (2) at (4, -0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=black] (6) at (-2.75, -1) {};
		\node [style=small prob circuit] (7) at (-0.5, -1.75) {$\diagsem{e_0}$};
		\node [style=none] (8) at (-1.25, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=black] (14) at (-4, 0) {};
		\node [style=none] (15) at (-5.25, 0.75) {\scriptsize $ \diagsem{\Gamma}$};
		\node [style=small prob circuit] (16) at (-0.5, -0.25) {$\diagsem{e_1}$};
		\node [style=none] (17) at (2.25, -0.25) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (-2.25, 1.25) {};
		\node [style=small prob circuit] (20) at (-0.5, 1.25) {$\diagsem{g}$};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (-5.5, 0) {};
		\node [style=none] (23) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [in=180, out=-75] (6) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [in=-180, out=-75] (14) to (6);
		\draw [in=-180, out=75] (6) to (13.center);
		\draw (18.center) to (17.center);
		\draw [in=-180, out=75] (14) to (19.center);
		\draw (19.center) to (21.center);
		\draw (22.center) to (14);
		\draw [in=180, out=0] (23.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/if.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=if] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, 0) {};
		\node [style=none] (104) at (-0.25, 0) {};
		\node [style=none] (105) at (-0.25, 0.5) {};
		\node [style=none] (110) at (1.5, 0) {};
		\node [style=none] (111) at (-1.5, -0.5) {};
		\node [style=none] (112) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (91.center) to (105.center);
		\draw [in=-180, out=0] (96.center) to (104.center);
		\draw (93) to (110.center);
		\draw [in=180, out=0] (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/kl-d-axiom.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (0) at (0.25, 0) {$p$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=black] (2) at (2, 0) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (4, -1) {};
		\node [style=none] (5) at (5, 0) {$\equiv_\varepsilon$};
		\node [style=flip] (6) at (6.5, 0.75) {$p$};
		\node [style=none] (7) at (6.75, 0.75) {};
		\node [style=none] (8) at (8.5, 0.75) {};
		\node [style=flip] (9) at (6.5, -0.75) {$p$};
		\node [style=none] (10) at (6.75, -0.75) {};
		\node [style=none] (11) at (8.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=-180, out=60, looseness=1.25] (2) to (3.center);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (4.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/let-intro-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (4.75, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=prob circuit] (10) at (0, 0) {\scriptsize $\diagsem{\mathtt{let}\;x=e_0\;\mathtt{in}\;e_1}$};
		\node [style=none] (11) at (-5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (26) at (-4.75, 0.75) {\scriptsize $\diagsem{\Gamma}$};
		\node [style=none] (27) at (4.5, 0.75) {\scriptsize $\diagsem{\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/let.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-2, 0) {};
		\node [style=prob circuit] (19) at (0.25, -0.75) {$\diagsem{e_0}$};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=none] (34) at (4, -0.75) {};
		\node [style=tall prob circuit] (35) at (4.5, 0) {$\diagsem{e_1}$};
		\node [style=none] (36) at (4, 0.75) {};
		\node [style=none] (37) at (-0.5, 0.75) {};
		\node [style=none] (38) at (-3.25, 0) {};
		\node [style=none] (39) at (-3, 0.75) {\scriptsize $ \diagsem{\Gamma}$};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (7, 0) {};
		\node [style=none] (42) at (6.5, 0.75) {\scriptsize $\diagsem{\tau}$};
		\node [style=none] (43) at (2.5, -0.25) {\scriptsize $\diagsem{\tau_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mult-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (159) at (-6.75, 0) {$p$};
		\node [style=flip] (160) at (-2.75, -0.75) {$q$};
		\node [style=black] (167) at (-1, 0) {};
		\node [style=none] (168) at (-2.5, -0.75) {};
		\node [style=none] (169) at (0.5, 0) {};
		\node [style=none] (170) at (-2.5, 0.75) {};
		\node [style=black] (171) at (-5.25, 0) {};
		\node [style=black] (172) at (-4, -0.75) {};
		\node [style=none] (173) at (-6.5, 0) {};
		\node [style=none] (174) at (-3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (168.center) to (167);
		\draw (167) to (169.center);
		\draw [in=105, out=0] (170.center) to (167);
		\draw [in=-75, out=180] (172) to (171);
		\draw (171) to (173.center);
		\draw [in=75, out=180] (174.center) to (171);
		\draw (174.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mult-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (159) at (-4, 0.25) {$p$};
		\node [style=flip] (160) at (-1.25, -2.25) {$q$};
		\node [style=black] (167) at (2.25, 0) {};
		\node [style=none] (168) at (0.75, -1.25) {};
		\node [style=none] (169) at (3.75, 0) {};
		\node [style=none] (170) at (0.25, 1) {};
		\node [style=black] (171) at (-2.5, 0.25) {};
		\node [style=none] (172) at (-1.25, -0.5) {};
		\node [style=none] (173) at (-3.75, 0.25) {};
		\node [style=none] (174) at (-1, 1) {};
		\node [style=none] (175) at (-1.25, -0.5) {};
		\node [style=if] (176) at (0.5, -1.25) {};
		\node [style=none] (177) at (-1, -1.25) {};
		\node [style=none] (178) at (0.25, -1.25) {};
		\node [style=none] (179) at (0.25, -0.75) {};
		\node [style=none] (181) at (-1, -2.25) {};
		\node [style=none] (182) at (0.25, -1.75) {};
		\node [style=flip] (183) at (-1.25, -1.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (168.center) to (167);
		\draw (167) to (169.center);
		\draw [in=105, out=0] (170.center) to (167);
		\draw [in=-75, out=180] (172.center) to (171);
		\draw (171) to (173.center);
		\draw [in=75, out=180] (174.center) to (171);
		\draw [in=-180, out=0, looseness=1.25] (174.center) to (170.center);
		\draw [in=180, out=0] (175.center) to (179.center);
		\draw [in=-180, out=0] (177.center) to (178.center);
		\draw [in=180, out=0] (181.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mult-fin.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (159) at (-4, 0.25) {$p$};
		\node [style=flip] (160) at (-1.25, -2.25) {$q$};
		\node [style=black] (167) at (2.25, 0) {};
		\node [style=none] (168) at (0.75, -1.25) {};
		\node [style=none] (169) at (3.75, 0) {};
		\node [style=none] (170) at (0.25, 1) {};
		\node [style=black] (171) at (-2.5, 0.25) {};
		\node [style=none] (172) at (-1.25, -0.5) {};
		\node [style=none] (173) at (-3.75, 0.25) {};
		\node [style=none] (174) at (-1, 1) {};
		\node [style=none] (175) at (-1.25, -0.5) {};
		\node [style=if] (176) at (0.5, -1.25) {};
		\node [style=none] (177) at (-1, -1.25) {};
		\node [style=none] (178) at (0.25, -1.25) {};
		\node [style=none] (179) at (0.25, -0.75) {};
		\node [style=none] (181) at (-1, -2.25) {};
		\node [style=none] (182) at (0.25, -1.75) {};
		\node [style=flip] (183) at (-1.25, -1.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (168.center) to (167);
		\draw (167) to (169.center);
		\draw [in=105, out=0] (170.center) to (167);
		\draw [in=-75, out=180] (172.center) to (171);
		\draw (171) to (173.center);
		\draw [in=75, out=180] (174.center) to (171);
		\draw [in=-180, out=0, looseness=1.25] (174.center) to (170.center);
		\draw [in=180, out=0] (175.center) to (179.center);
		\draw [in=-180, out=0] (177.center) to (178.center);
		\draw [in=180, out=0] (181.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mult.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (159) at (-2.75, 0.75) {$p$};
		\node [style=flip] (160) at (-2.75, -0.75) {$q$};
		\node [style=black] (167) at (-1, 0) {};
		\node [style=none] (168) at (-2.5, -0.75) {};
		\node [style=none] (169) at (0.5, 0) {};
		\node [style=none] (170) at (-2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (168.center) to (167);
		\draw (167) to (169.center);
		\draw [in=105, out=0] (170.center) to (167);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/n-1-if-cascade-def.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (-7.75, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (-8, 0.5) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-8, -0.5) {};
		\node [style=flip] (8) at (-10.25, 0) {$p_i$};
		\node [style=none] (14) at (-9.75, 1.25) {};
		\node [style=none] (57) at (-9.75, -1.25) {};
		\node [style=small prob circuit] (58) at (-10.5, -1.25) {$c_{i+1}$};
		\node [style=none] (59) at (-12.5, 1.25) {};
		\node [style=none] (60) at (-11.25, -1.25) {};
		\node [style=none] (61) at (-12.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (8) to (1.center);
		\draw [in=180, out=0] (14.center) to (2.center);
		\draw [in=180, out=0, looseness=1.25] (57.center) to (4.center);
		\draw (61.center) to (60.center);
		\draw (59.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/n-1-nf.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bool circuit] (19) at (-4.5, 0) {$\mathsf{all}$};
		\node [style=none] (40) at (-6.5, 0) {};
		\node [style=none] (43) at (-5, 0) {};
		\node [style=none] (48) at (-6.25, 0.5) {\scriptsize $n$};
		\node [style=none] (98) at (-4, 0) {};
		\node [style=none] (127) at (1, 0) {};
		\node [style=none] (135) at (-1.75, 0) {};
		\node [style=none] (138) at (-2.75, 0.5) {\scriptsize $2^n$};
		\node [style=prob circuit] (139) at (-1.25, 0) {$c_0$};
		\node [style=none] (140) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw (98.center) to (135.center);
		\draw (140.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/n-to-1-if-cascade.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (-7.75, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (-8, 0.5) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-8, -0.5) {};
		\node [style=flip] (8) at (-10, 0) {$p_0$};
		\node [style=none] (14) at (-10.75, 1.25) {};
		\node [style=none] (57) at (-10.75, -1.25) {};
		\node [style=box] (58) at (-11.5, -1.25) {$c_{i+1}$};
		\node [style=none] (59) at (-13.5, 1.25) {};
		\node [style=none] (60) at (-12.25, -1.25) {};
		\node [style=none] (61) at (-13.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (8) to (1.center);
		\draw [in=180, out=0] (14.center) to (2.center);
		\draw [in=180, out=0, looseness=1.25] (57.center) to (4.center);
		\draw (61.center) to (60.center);
		\draw (59.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-0-2-and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (127) at (2.75, 1) {};
		\node [style=if] (128) at (4.25, -0.25) {};
		\node [style=none] (129) at (1.75, -0.25) {};
		\node [style=none] (130) at (4, -0.25) {};
		\node [style=none] (131) at (4, 0.25) {};
		\node [style=none] (133) at (1.75, -1.5) {};
		\node [style=none] (134) at (4, -0.75) {};
		\node [style=and] (136) at (6.25, 0.75) {};
		\node [style=none] (137) at (7.5, 0.75) {};
		\node [style=none] (138) at (6, 1) {};
		\node [style=none] (139) at (6, 0.5) {};
		\node [style=flip] (142) at (1.5, 1) {$p_0$};
		\node [style=flip] (143) at (1.5, -0.25) {$p_1$};
		\node [style=flip] (144) at (1.5, -1.5) {$p_2$};
		\node [style=none] (145) at (1.75, 1) {};
		\node [style=none] (146) at (4.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (127) to (131.center);
		\draw [in=-180, out=0] (129.center) to (130.center);
		\draw [in=180, out=0] (133.center) to (134.center);
		\draw (136) to (137.center);
		\draw (145.center) to (127);
		\draw [in=-180, out=0, looseness=0.75] (146.center) to (139.center);
		\draw [in=180, out=60, looseness=0.75] (127) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-0-2-andxid.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (91) at (-7.25, 0.75) {};
		\node [style=if] (93) at (-5.75, -0.5) {};
		\node [style=none] (96) at (-8.25, -0.5) {};
		\node [style=none] (104) at (-6, -0.5) {};
		\node [style=none] (105) at (-6, 0) {};
		\node [style=black] (110) at (-4.5, -0.5) {};
		\node [style=none] (111) at (-8.25, -1.75) {};
		\node [style=none] (112) at (-6, -1) {};
		\node [style=black] (113) at (-4.5, 1.5) {};
		\node [style=and] (114) at (-2.5, 1.5) {};
		\node [style=none] (115) at (-1.25, 1.5) {};
		\node [style=none] (116) at (-2.75, 1.75) {};
		\node [style=none] (117) at (-2.75, 1.25) {};
		\node [style=none] (118) at (-2.75, -1.5) {};
		\node [style=none] (119) at (-2.75, 0) {};
		\node [style=flip] (120) at (-8.5, 0.75) {$p_0$};
		\node [style=flip] (121) at (-8.5, -0.5) {$p_1$};
		\node [style=flip] (122) at (-8.5, -1.75) {$p_2$};
		\node [style=none] (123) at (-8.25, 0.75) {};
		\node [style=none] (124) at (-1.25, 0) {};
		\node [style=none] (125) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (91) to (105.center);
		\draw [in=-180, out=0] (96.center) to (104.center);
		\draw (93) to (110);
		\draw [in=180, out=0] (111.center) to (112.center);
		\draw (114) to (115.center);
		\draw [in=-180, out=75, looseness=0.75] (91) to (113);
		\draw [in=180, out=60, looseness=1.25] (113) to (116.center);
		\draw [in=180, out=75, looseness=0.75] (110) to (117.center);
		\draw [in=-180, out=-60] (110) to (118.center);
		\draw [in=180, out=-75] (113) to (119.center);
		\draw (123.center) to (91);
		\draw (119.center) to (124.center);
		\draw (118.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-0-2-idxand-inverse.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (127) at (2.75, 1.5) {};
		\node [style=if] (128) at (4.25, 0.25) {};
		\node [style=none] (129) at (1.75, 0.25) {};
		\node [style=none] (130) at (4, 0.25) {};
		\node [style=none] (131) at (4, 0.75) {};
		\node [style=none] (133) at (1.75, -1) {};
		\node [style=none] (134) at (4, -0.25) {};
		\node [style=and] (136) at (6.25, 1.25) {};
		\node [style=black] (137) at (7.5, 1.25) {};
		\node [style=none] (138) at (6, 1.5) {};
		\node [style=none] (139) at (6, 1) {};
		\node [style=flip] (142) at (1.5, 1.5) {$p_0$};
		\node [style=flip] (143) at (1.5, 0.25) {$p_1$};
		\node [style=flip] (144) at (1.5, -1) {$p_2$};
		\node [style=none] (145) at (1.75, 1.5) {};
		\node [style=none] (146) at (4.5, 0.25) {};
		\node [style=black] (147) at (8.5, 0.75) {};
		\node [style=none] (148) at (9.5, 2.5) {};
		\node [style=none] (149) at (13, 2.5) {};
		\node [style=or] (150) at (11.75, 1) {};
		\node [style=none] (151) at (13, 1) {};
		\node [style=none] (152) at (11.5, 1.25) {};
		\node [style=none] (153) at (11.5, 0.75) {};
		\node [style=or] (154) at (11.75, -0.5) {};
		\node [style=none] (155) at (13, -0.5) {};
		\node [style=none] (156) at (11.5, -0.25) {};
		\node [style=none] (157) at (11.5, -0.75) {};
		\node [style=black] (158) at (8.5, -0.5) {};
		\node [style=if] (159) at (10, -1.75) {};
		\node [style=none] (160) at (7.5, -1.75) {};
		\node [style=none] (161) at (9.75, -1.75) {};
		\node [style=none] (162) at (9.75, -1.25) {};
		\node [style=none] (163) at (7.5, -3) {};
		\node [style=none] (164) at (9.75, -2.25) {};
		\node [style=flip] (165) at (7.25, -0.5) {$q_0$};
		\node [style=flip] (166) at (7.25, -1.75) {$0$};
		\node [style=flip] (167) at (7.25, -3) {$p_2$};
		\node [style=none] (168) at (7.5, -0.5) {};
		\node [style=none] (169) at (10.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (127) to (131.center);
		\draw [in=-180, out=0] (129.center) to (130.center);
		\draw [in=180, out=0] (133.center) to (134.center);
		\draw (136) to (137);
		\draw (145.center) to (127);
		\draw [in=-180, out=0, looseness=0.75] (146.center) to (139.center);
		\draw [in=180, out=60, looseness=0.75] (127) to (138.center);
		\draw [bend right=15] (137) to (147);
		\draw [in=180, out=60] (137) to (148.center);
		\draw (148.center) to (149.center);
		\draw (150) to (151.center);
		\draw (154) to (155.center);
		\draw [in=180, out=-75, looseness=0.75] (158) to (162.center);
		\draw [in=-180, out=0] (160.center) to (161.center);
		\draw [in=180, out=0] (163.center) to (164.center);
		\draw (168.center) to (158);
		\draw [in=180, out=-60, looseness=0.75] (147) to (156.center);
		\draw [in=-180, out=45, looseness=0.75] (147) to (152.center);
		\draw [in=-180, out=60, looseness=0.75] (158) to (153.center);
		\draw [in=180, out=0] (169.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-0-2-inv.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (91) at (-2.25, 1) {};
		\node [style=if] (93) at (0, 0.5) {};
		\node [style=none] (96) at (-3.5, -1.5) {};
		\node [style=none] (104) at (-0.25, 0) {};
		\node [style=none] (105) at (-0.25, 1) {};
		\node [style=none] (110) at (1.25, 0.5) {};
		\node [style=none] (111) at (-3.5, -0.25) {};
		\node [style=none] (112) at (-0.25, 0.5) {};
		\node [style=none] (113) at (-0.25, -1) {};
		\node [style=flip] (120) at (-3.75, -0.25) {$p$};
		\node [style=flip] (121) at (-3.75, -1.5) {$q$};
		\node [style=flip] (122) at (-3.75, 1) {$r$};
		\node [style=none] (123) at (-3.25, 1) {};
		\node [style=none] (124) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75, looseness=1.25] (91) to (105.center);
		\draw [in=180, out=0] (96.center) to (104.center);
		\draw (93) to (110.center);
		\draw [in=-180, out=0] (111.center) to (112.center);
		\draw [in=-180, out=-75] (91) to (113.center);
		\draw (123.center) to (91);
		\draw (113.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-0-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (91) at (-1.5, 1) {};
		\node [style=if] (93) at (0, -0.25) {};
		\node [style=none] (96) at (-2.5, -0.25) {};
		\node [style=none] (104) at (-0.25, -0.25) {};
		\node [style=none] (105) at (-0.25, 0.25) {};
		\node [style=none] (110) at (1.25, -0.25) {};
		\node [style=none] (111) at (-2.5, -1.5) {};
		\node [style=none] (112) at (-0.25, -0.75) {};
		\node [style=none] (113) at (1.25, 1.75) {};
		\node [style=flip] (120) at (-2.75, 1) {$\tilde r$};
		\node [style=flip] (121) at (-2.75, -0.25) {$\tilde p$};
		\node [style=flip] (122) at (-2.75, -1.5) {$\tilde q$};
		\node [style=none] (123) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (91) to (105.center);
		\draw [in=-180, out=0] (96.center) to (104.center);
		\draw (93) to (110.center);
		\draw [in=180, out=0] (111.center) to (112.center);
		\draw [in=-180, out=75, looseness=0.75] (91) to (113.center);
		\draw (123.center) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-1xn-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bool circuit] (106) at (-5.75, 0.25) {$\mathsf{all}$};
		\node [style=none] (107) at (-7.75, 0.25) {};
		\node [style=none] (108) at (-6.25, 0.25) {};
		\node [style=none] (110) at (-5.25, 0.25) {};
		\node [style=black] (112) at (-5.75, 1.75) {};
		\node [style=black] (113) at (-3.5, 0.25) {};
		\node [style=none] (114) at (-4.25, 2.25) {\scriptsize $2^n$};
		\node [style=black] (115) at (-3.5, 1.75) {};
		\node [style=none] (116) at (-4.25, 0.75) {\scriptsize $2^n$};
		\node [style=none] (117) at (-2, 0.75) {};
		\node [style=none] (118) at (-2, 2.25) {};
		\node [style=not] (119) at (-1.75, 2.25) {};
		\node [style=none] (120) at (-1.5, 1.25) {};
		\node [style=none] (121) at (-1.5, 2.25) {};
		\node [style=none] (122) at (-2, -0.5) {};
		\node [style=none] (123) at (-2, 1.25) {};
		\node [style=and] (124) at (0.25, 1.75) {};
		\node [style=none] (126) at (0, 1.5) {};
		\node [style=none] (127) at (0, 2) {};
		\node [style=none] (129) at (-1.5, -0.5) {};
		\node [style=none] (130) at (-1.5, 0.75) {};
		\node [style=and] (131) at (0.25, 0.25) {};
		\node [style=none] (133) at (0, 0) {};
		\node [style=none] (134) at (0, 0.5) {};
		\node [style=and] (148) at (4.25, 1) {};
		\node [style=none] (149) at (4, 0.75) {};
		\node [style=flip] (150) at (1, -1.25) {$\vec{q_0}$};
		\node [style=none] (151) at (2, -1.25) {};
		\node [style=none] (152) at (4, 1.25) {};
		\node [style=none] (153) at (2.25, 1.75) {};
		\node [style=none] (154) at (3.5, 2) {\scriptsize $2^n$};
		\node [style=and] (156) at (4.25, -0.5) {};
		\node [style=none] (157) at (4, -0.75) {};
		\node [style=flip] (158) at (1, -2.75) {$\vec{q_1}$};
		\node [style=none] (159) at (2, -2.75) {};
		\node [style=none] (160) at (4, -0.25) {};
		\node [style=none] (161) at (2.25, 0.25) {};
		\node [style=none] (162) at (2.25, -2) {\scriptsize $2^n$};
		\node [style=none] (163) at (2.25, -0.5) {\scriptsize $2^n$};
		\node [style=none] (165) at (6.5, 0) {};
		\node [style=none] (167) at (4.75, -0.5) {};
		\node [style=none] (168) at (6.5, 0.5) {};
		\node [style=none] (169) at (4.75, 1) {};
		\node [style=none] (170) at (5.75, 1.25) {\scriptsize $2^n$};
		\node [style=or] (171) at (6.75, 0.25) {};
		\node [style=none] (172) at (5.25, 0) {\scriptsize $2^n$};
		\node [style=none] (173) at (8.25, 0.25) {};
		\node [style=none] (174) at (-7.75, 1.75) {};
		\node [style=none] (175) at (-7.25, 0.75) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107.center) to (108.center);
		\draw (110.center) to (113);
		\draw (112) to (115);
		\draw [in=-180, out=-60] (115) to (117.center);
		\draw [in=-180, out=45] (115) to (118.center);
		\draw [in=180, out=-75] (113) to (122.center);
		\draw [in=180, out=45] (113) to (123.center);
		\draw (123.center) to (120.center);
		\draw [in=-180, out=0] (121.center) to (127.center);
		\draw [in=-180, out=0, looseness=1.25] (120.center) to (126.center);
		\draw [in=-180, out=0] (130.center) to (134.center);
		\draw [in=-180, out=0] (129.center) to (133.center);
		\draw (117.center) to (130.center);
		\draw (122.center) to (129.center);
		\draw [in=-180, out=0, looseness=0.75] (151.center) to (149.center);
		\draw [in=180, out=0] (153.center) to (152.center);
		\draw (124) to (153.center);
		\draw [in=-180, out=0, looseness=0.75] (159.center) to (157.center);
		\draw [in=180, out=0] (161.center) to (160.center);
		\draw (131) to (161.center);
		\draw [in=-180, out=0, looseness=0.75] (167.center) to (165.center);
		\draw [in=180, out=0] (169.center) to (168.center);
		\draw (171) to (173.center);
		\draw (174.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-l-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bool circuit] (19) at (-1.75, 1.5) {$\mathsf{all}$};
		\node [style=none] (40) at (-2.25, 1.5) {};
		\node [style=none] (43) at (-2, 1.5) {};
		\node [style=none] (48) at (-5.25, 0.5) {\scriptsize $\ell$};
		\node [style=none] (59) at (3.5, 0.75) {};
		\node [style=none] (63) at (1.5, 0.75) {};
		\node [style=or] (64) at (3.25, 0.75) {};
		\node [style=none] (67) at (3, 0.75) {};
		\node [style=and] (70) at (1, 0.75) {};
		\node [style=none] (72) at (0.75, 0.5) {};
		\node [style=flip] (86) at (-2, -0.5) {$\vec{p}$};
		\node [style=none] (88) at (-1, -0.5) {};
		\node [style=none] (94) at (0.75, 1) {};
		\node [style=none] (98) at (-1, 1.5) {};
		\node [style=bool circuit] (106) at (6.75, -1.5) {$\mathsf{all}$};
		\node [style=none] (107) at (-1, -1.5) {};
		\node [style=none] (108) at (6.25, -1.5) {};
		\node [style=none] (110) at (7.25, -1.5) {};
		\node [style=black] (112) at (6.75, 0) {};
		\node [style=black] (113) at (9, -1.5) {};
		\node [style=none] (114) at (8.25, 0.5) {\scriptsize $2^\ell$};
		\node [style=black] (115) at (9, 0) {};
		\node [style=none] (116) at (8.25, -1) {\scriptsize $2^\ell$};
		\node [style=none] (118) at (10.5, 0.5) {};
		\node [style=not] (119) at (10.75, 0.5) {};
		\node [style=none] (121) at (11, 0.5) {};
		\node [style=none] (122) at (10.5, -2.25) {};
		\node [style=and] (124) at (12.75, 0) {};
		\node [style=none] (126) at (12.5, -0.25) {};
		\node [style=none] (127) at (12.5, 0.25) {};
		\node [style=none] (129) at (11, -2.25) {};
		\node [style=and] (131) at (12.75, -1.5) {};
		\node [style=none] (133) at (12.5, -1.75) {};
		\node [style=none] (134) at (12.5, -1.25) {};
		\node [style=black] (137) at (4.5, 0.75) {};
		\node [style=none] (139) at (5.75, 0) {};
		\node [style=none] (140) at (5.75, 1.5) {};
		\node [style=none] (141) at (20, 1.5) {};
		\node [style=none] (142) at (0.25, 1.75) {\scriptsize $2^\ell$};
		\node [style=none] (143) at (2.25, 1.25) {\scriptsize $2^\ell$};
		\node [style=none] (144) at (-1, 0) {\scriptsize $2^\ell$};
		\node [style=none] (145) at (-1.5, -0.5) {};
		\node [style=black] (146) at (-4.25, 0) {};
		\node [style=none] (147) at (-5.75, 0) {};
		\node [style=and] (148) at (16, -0.75) {};
		\node [style=none] (149) at (15.75, -1) {};
		\node [style=flip] (150) at (12.75, -3) {$\vec{q_0}$};
		\node [style=none] (151) at (13.75, -3) {};
		\node [style=none] (152) at (15.75, -0.5) {};
		\node [style=none] (153) at (14, 0) {};
		\node [style=none] (154) at (14, 0.5) {\scriptsize $2^\ell$};
		\node [style=and] (156) at (16, -2.25) {};
		\node [style=none] (157) at (15.75, -2.5) {};
		\node [style=flip] (158) at (12.75, -4.5) {$\vec{q_1}$};
		\node [style=none] (159) at (13.75, -4.5) {};
		\node [style=none] (160) at (15.75, -2) {};
		\node [style=none] (161) at (14, -1.5) {};
		\node [style=none] (162) at (14, -3.75) {\scriptsize $2^\ell$};
		\node [style=none] (163) at (14, -2.25) {\scriptsize $2^\ell$};
		\node [style=none] (165) at (18.25, -1.75) {};
		\node [style=none] (167) at (16.5, -2.25) {};
		\node [style=none] (168) at (18.25, -1.25) {};
		\node [style=none] (169) at (16.5, -0.75) {};
		\node [style=none] (170) at (17.5, -0.5) {\scriptsize $2^\ell$};
		\node [style=or] (171) at (18.5, -1.5) {};
		\node [style=none] (172) at (17.25, -1.5) {\scriptsize $2^\ell$};
		\node [style=none] (173) at (20, -1.5) {};
		\node [style=none] (174) at (14, -1) {\scriptsize $2^\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw [in=180, out=0] (63.center) to (67.center);
		\draw [in=-180, out=0, looseness=0.75] (88.center) to (72.center);
		\draw [in=180, out=0] (98.center) to (94.center);
		\draw (107.center) to (108.center);
		\draw (110.center) to (113);
		\draw (112) to (115);
		\draw [in=-180, out=45] (115) to (118.center);
		\draw [in=180, out=-75] (113) to (122.center);
		\draw [in=-180, out=0] (121.center) to (127.center);
		\draw [in=-180, out=0] (129.center) to (133.center);
		\draw (122.center) to (129.center);
		\draw [in=-180, out=-60] (137) to (139.center);
		\draw [in=-180, out=75] (137) to (140.center);
		\draw (59.center) to (137);
		\draw (139.center) to (112);
		\draw (140.center) to (141.center);
		\draw (145.center) to (88.center);
		\draw (147.center) to (146);
		\draw [in=180, out=75] (146) to (40.center);
		\draw [in=180, out=-75] (146) to (107.center);
		\draw [in=-180, out=0, looseness=0.75] (151.center) to (149.center);
		\draw [in=180, out=0] (153.center) to (152.center);
		\draw (124) to (153.center);
		\draw [in=-180, out=0, looseness=0.75] (159.center) to (157.center);
		\draw [in=180, out=0] (161.center) to (160.center);
		\draw (131) to (161.center);
		\draw [in=-180, out=0, looseness=0.75] (167.center) to (165.center);
		\draw [in=180, out=0] (169.center) to (168.center);
		\draw (171) to (173.center);
		\draw (150) to (151.center);
		\draw (158) to (159.center);
		\draw [in=180, out=-60, looseness=0.75] (115) to (134.center);
		\draw [in=-180, out=60, looseness=0.50] (113) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-m-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bool circuit] (19) at (-1.75, 1.5) {$\mathsf{all}$};
		\node [style=none] (40) at (-2.25, 1.5) {};
		\node [style=none] (43) at (-2, 1.5) {};
		\node [style=none] (48) at (-5.25, 0.5) {\scriptsize $m$};
		\node [style=none] (59) at (3.5, 0.75) {};
		\node [style=none] (63) at (1.5, 0.75) {};
		\node [style=or] (64) at (3.25, 0.75) {};
		\node [style=none] (67) at (3, 0.75) {};
		\node [style=and] (70) at (1, 0.75) {};
		\node [style=none] (72) at (0.75, 0.5) {};
		\node [style=flip] (86) at (-2, -0.5) {$\vec{p}$};
		\node [style=none] (88) at (-1, -0.5) {};
		\node [style=none] (94) at (0.75, 1) {};
		\node [style=none] (98) at (-1, 1.5) {};
		\node [style=bool circuit] (106) at (6.75, -1.5) {$\mathsf{all}$};
		\node [style=none] (107) at (-1, -1.5) {};
		\node [style=none] (108) at (6.25, -1.5) {};
		\node [style=none] (110) at (7.25, -1.5) {};
		\node [style=black] (112) at (6.75, 0) {};
		\node [style=black] (113) at (9, -1.5) {};
		\node [style=none] (114) at (8.25, 0.5) {\scriptsize $2^m$};
		\node [style=black] (115) at (9, 0) {};
		\node [style=none] (116) at (8.25, -1) {\scriptsize $2^m$};
		\node [style=none] (118) at (10.5, 0.5) {};
		\node [style=not] (119) at (10.75, 0.5) {};
		\node [style=none] (121) at (11, 0.5) {};
		\node [style=none] (122) at (10.5, -2.25) {};
		\node [style=and] (124) at (12.75, 0) {};
		\node [style=none] (126) at (12.5, -0.25) {};
		\node [style=none] (127) at (12.5, 0.25) {};
		\node [style=none] (129) at (11, -2.25) {};
		\node [style=and] (131) at (12.75, -1.5) {};
		\node [style=none] (133) at (12.5, -1.75) {};
		\node [style=none] (134) at (12.5, -1.25) {};
		\node [style=black] (137) at (4.5, 0.75) {};
		\node [style=none] (139) at (5.75, 0) {};
		\node [style=none] (140) at (5.75, 1.5) {};
		\node [style=none] (141) at (20, 1.5) {};
		\node [style=none] (142) at (0.25, 1.75) {\scriptsize $2^m$};
		\node [style=none] (143) at (2.25, 1.25) {\scriptsize $2^m$};
		\node [style=none] (144) at (-1, 0) {\scriptsize $2^m$};
		\node [style=none] (145) at (-1.5, -0.5) {};
		\node [style=black] (146) at (-4.25, 0) {};
		\node [style=none] (147) at (-5.75, 0) {};
		\node [style=and] (148) at (16, -0.75) {};
		\node [style=none] (149) at (15.75, -1) {};
		\node [style=flip] (150) at (12.75, -3) {$\vec{q_0}$};
		\node [style=none] (151) at (13.75, -3) {};
		\node [style=none] (152) at (15.75, -0.5) {};
		\node [style=none] (153) at (14, 0) {};
		\node [style=none] (154) at (14, 0.5) {\scriptsize $2^m$};
		\node [style=and] (156) at (16, -2.25) {};
		\node [style=none] (157) at (15.75, -2.5) {};
		\node [style=flip] (158) at (12.75, -4.5) {$\vec{q_1}$};
		\node [style=none] (159) at (13.75, -4.5) {};
		\node [style=none] (160) at (15.75, -2) {};
		\node [style=none] (161) at (14, -1.5) {};
		\node [style=none] (162) at (14, -3.75) {\scriptsize $2^m$};
		\node [style=none] (163) at (14, -2.25) {\scriptsize $2^m$};
		\node [style=none] (165) at (18.25, -1.75) {};
		\node [style=none] (167) at (16.5, -2.25) {};
		\node [style=none] (168) at (18.25, -1.25) {};
		\node [style=none] (169) at (16.5, -0.75) {};
		\node [style=none] (170) at (17.5, -0.5) {\scriptsize $2^m$};
		\node [style=or] (171) at (18.5, -1.5) {};
		\node [style=none] (172) at (17.25, -1.5) {\scriptsize $2^m$};
		\node [style=none] (173) at (20, -1.5) {};
		\node [style=none] (174) at (14, -1) {\scriptsize $2^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw [in=180, out=0] (63.center) to (67.center);
		\draw [in=-180, out=0, looseness=0.75] (88.center) to (72.center);
		\draw [in=180, out=0] (98.center) to (94.center);
		\draw (107.center) to (108.center);
		\draw (110.center) to (113);
		\draw (112) to (115);
		\draw [in=-180, out=45] (115) to (118.center);
		\draw [in=180, out=-75] (113) to (122.center);
		\draw [in=-180, out=0] (121.center) to (127.center);
		\draw [in=-180, out=0] (129.center) to (133.center);
		\draw (122.center) to (129.center);
		\draw [in=-180, out=-60] (137) to (139.center);
		\draw [in=-180, out=75] (137) to (140.center);
		\draw (59.center) to (137);
		\draw (139.center) to (112);
		\draw (140.center) to (141.center);
		\draw (145.center) to (88.center);
		\draw (147.center) to (146);
		\draw [in=180, out=75] (146) to (40.center);
		\draw [in=180, out=-75] (146) to (107.center);
		\draw [in=-180, out=0, looseness=0.75] (151.center) to (149.center);
		\draw [in=180, out=0] (153.center) to (152.center);
		\draw (124) to (153.center);
		\draw [in=-180, out=0, looseness=0.75] (159.center) to (157.center);
		\draw [in=180, out=0] (161.center) to (160.center);
		\draw (131) to (161.center);
		\draw [in=-180, out=0, looseness=0.75] (167.center) to (165.center);
		\draw [in=180, out=0] (169.center) to (168.center);
		\draw (171) to (173.center);
		\draw (150) to (151.center);
		\draw (158) to (159.center);
		\draw [in=180, out=-60, looseness=0.75] (115) to (134.center);
		\draw [in=-180, out=60, looseness=0.50] (113) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-m-n-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0.75) {};
		\node [style=prob circuit] (19) at (1.75, -0.5) {$c'$};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (3.75, -0.5) {};
		\node [style=prob circuit] (35) at (-1.75, 0.75) {$c_0$};
		\node [style=none] (36) at (3.75, 1.5) {};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=black] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (-2.25, -0.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (-4.5, 0.5) {\scriptsize $m$};
		\node [style=none] (46) at (3.75, 0) {\scriptsize $n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-n-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall bool circuit] (19) at (-4.5, 0) {$\mathsf{all}$};
		\node [style=none] (40) at (-6.5, 0) {};
		\node [style=none] (43) at (-5, 0) {};
		\node [style=none] (48) at (-6.25, 0.5) {\scriptsize $n$};
		\node [style=none] (50) at (4.5, 0) {};
		\node [style=none] (59) at (3.5, 0) {};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=or] (64) at (3.25, 0) {};
		\node [style=none] (65) at (1.25, -1.5) {};
		\node [style=none] (66) at (3, -0.25) {};
		\node [style=none] (67) at (3, 0.25) {};
		\node [style=and] (69) at (0.75, -1.5) {};
		\node [style=and] (70) at (0.75, 1) {};
		\node [style=none] (72) at (0.5, 0.75) {};
		\node [style=none] (73) at (0.5, -1.75) {};
		\node [style=flip] (86) at (-1.5, 0) {$p_0$};
		\node [style=flip] (87) at (-1.5, -2.25) {$p_{2^n}$};
		\node [style=none] (88) at (-1.25, 0) {};
		\node [style=none] (90) at (-1.25, -2.25) {};
		\node [style=none] (94) at (0.5, 1.25) {};
		\node [style=none] (98) at (-4, 1) {};
		\node [style=none] (101) at (0.5, -1.25) {};
		\node [style=none] (103) at (-4, -1) {};
		\node [style=none] (104) at (-3, 0.5) {$\vdots$};
		\node [style=none] (105) at (1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw (59.center) to (50.center);
		\draw [in=180, out=0] (63.center) to (67.center);
		\draw [in=-180, out=0, looseness=1.25] (65.center) to (66.center);
		\draw [in=-180, out=0, looseness=0.75] (88.center) to (72.center);
		\draw [in=-180, out=0, looseness=0.75] (90.center) to (73.center);
		\draw [in=180, out=0] (103.center) to (101.center);
		\draw [in=180, out=0] (98.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-n-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bool circuit] (19) at (-1.75, 1.5) {$\mathsf{all}$};
		\node [style=none] (40) at (-2.25, 1.5) {};
		\node [style=none] (43) at (-2, 1.5) {};
		\node [style=none] (48) at (-5.25, 0.5) {\scriptsize $n$};
		\node [style=none] (59) at (3.5, 0.75) {};
		\node [style=none] (63) at (1.5, 0.75) {};
		\node [style=or] (64) at (3.25, 0.75) {};
		\node [style=none] (67) at (3, 0.75) {};
		\node [style=and] (70) at (1, 0.75) {};
		\node [style=none] (72) at (0.75, 0.5) {};
		\node [style=flip] (86) at (-2, -0.5) {$\vec{p}$};
		\node [style=none] (88) at (-1, -0.5) {};
		\node [style=none] (94) at (0.75, 1) {};
		\node [style=none] (98) at (-1, 1.5) {};
		\node [style=bool circuit] (106) at (6.75, -1.5) {$\mathsf{all}$};
		\node [style=none] (107) at (-1, -1.5) {};
		\node [style=none] (108) at (6.25, -1.5) {};
		\node [style=none] (110) at (7.25, -1.5) {};
		\node [style=black] (112) at (6.75, 0) {};
		\node [style=black] (113) at (9, -1.5) {};
		\node [style=none] (114) at (8.25, 0.5) {\scriptsize $2^n$};
		\node [style=black] (115) at (9, 0) {};
		\node [style=none] (116) at (8.25, -1) {\scriptsize $2^n$};
		\node [style=none] (118) at (10.5, 0.5) {};
		\node [style=not] (119) at (10.75, 0.5) {};
		\node [style=none] (121) at (11, 0.5) {};
		\node [style=none] (122) at (10.5, -2.25) {};
		\node [style=and] (124) at (12.75, 0) {};
		\node [style=none] (126) at (12.5, -0.25) {};
		\node [style=none] (127) at (12.5, 0.25) {};
		\node [style=none] (129) at (11, -2.25) {};
		\node [style=and] (131) at (12.75, -1.5) {};
		\node [style=none] (133) at (12.5, -1.75) {};
		\node [style=none] (134) at (12.5, -1.25) {};
		\node [style=black] (137) at (4.5, 0.75) {};
		\node [style=none] (139) at (5.75, 0) {};
		\node [style=none] (140) at (5.75, 1.5) {};
		\node [style=none] (141) at (20, 1.5) {};
		\node [style=none] (142) at (0.25, 1.75) {\scriptsize $2^n$};
		\node [style=none] (143) at (2.25, 1.25) {\scriptsize $2^n$};
		\node [style=none] (144) at (-1, 0) {\scriptsize $2^n$};
		\node [style=none] (145) at (-1.5, -0.5) {};
		\node [style=black] (146) at (-4.25, 0) {};
		\node [style=none] (147) at (-5.75, 0) {};
		\node [style=and] (148) at (16, -0.75) {};
		\node [style=none] (149) at (15.75, -1) {};
		\node [style=flip] (150) at (12.75, -3) {$\vec{q_0}$};
		\node [style=none] (151) at (13.75, -3) {};
		\node [style=none] (152) at (15.75, -0.5) {};
		\node [style=none] (153) at (14, 0) {};
		\node [style=none] (154) at (14, 0.5) {\scriptsize $2^n$};
		\node [style=and] (156) at (16, -2.25) {};
		\node [style=none] (157) at (15.75, -2.5) {};
		\node [style=flip] (158) at (12.75, -4.5) {$\vec{q_1}$};
		\node [style=none] (159) at (13.75, -4.5) {};
		\node [style=none] (160) at (15.75, -2) {};
		\node [style=none] (161) at (14, -1.5) {};
		\node [style=none] (162) at (14, -3.75) {\scriptsize $2^n$};
		\node [style=none] (163) at (14, -2.25) {\scriptsize $2^n$};
		\node [style=none] (165) at (18.25, -1.75) {};
		\node [style=none] (167) at (16.5, -2.25) {};
		\node [style=none] (168) at (18.25, -1.25) {};
		\node [style=none] (169) at (16.5, -0.75) {};
		\node [style=none] (170) at (17.5, -0.5) {\scriptsize $2^n$};
		\node [style=or] (171) at (18.5, -1.5) {};
		\node [style=none] (172) at (17.25, -1.5) {\scriptsize $2^n$};
		\node [style=none] (173) at (20, -1.5) {};
		\node [style=none] (174) at (14, -1) {\scriptsize $2^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (43.center);
		\draw [in=180, out=0] (63.center) to (67.center);
		\draw [in=-180, out=0, looseness=0.75] (88.center) to (72.center);
		\draw [in=180, out=0] (98.center) to (94.center);
		\draw (107.center) to (108.center);
		\draw (110.center) to (113);
		\draw (112) to (115);
		\draw [in=-180, out=45] (115) to (118.center);
		\draw [in=180, out=-75] (113) to (122.center);
		\draw [in=-180, out=0] (121.center) to (127.center);
		\draw [in=-180, out=0] (129.center) to (133.center);
		\draw (122.center) to (129.center);
		\draw [in=-180, out=-60] (137) to (139.center);
		\draw [in=-180, out=75] (137) to (140.center);
		\draw (59.center) to (137);
		\draw (139.center) to (112);
		\draw (140.center) to (141.center);
		\draw (145.center) to (88.center);
		\draw (147.center) to (146);
		\draw [in=180, out=75] (146) to (40.center);
		\draw [in=180, out=-75] (146) to (107.center);
		\draw [in=-180, out=0, looseness=0.75] (151.center) to (149.center);
		\draw [in=180, out=0] (153.center) to (152.center);
		\draw (124) to (153.center);
		\draw [in=-180, out=0, looseness=0.75] (159.center) to (157.center);
		\draw [in=180, out=0] (161.center) to (160.center);
		\draw (131) to (161.center);
		\draw [in=-180, out=0, looseness=0.75] (167.center) to (165.center);
		\draw [in=180, out=0] (169.center) to (168.center);
		\draw (171) to (173.center);
		\draw (150) to (151.center);
		\draw (158) to (159.center);
		\draw [in=180, out=-60, looseness=0.75] (115) to (134.center);
		\draw [in=-180, out=60, looseness=0.50] (113) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/normalisation-prior-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (0, 1.25) {};
		\node [style=flip] (113) at (-3, 1.25) {$p_1$};
		\node [style=none] (117) at (0, -1) {};
		\node [style=none] (127) at (-4.75, -1) {};
		\node [style=none] (128) at (-0.25, -0.5) {\scriptsize $m$};
		\node [style=none] (135) at (0, 0) {};
		\node [style=flip] (136) at (-3, 0) {$\vec{p_{2:k}}$};
		\node [style=none] (137) at (-0.75, 0.5) {\scriptsize $k-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.50] (113) to (105.center);
		\draw (127.center) to (117.center);
		\draw [in=-180, out=0, looseness=1.50] (136) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/normalisation-prior-swap.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (-0.5, 1) {};
		\node [style=flip] (113) at (-2.25, 1) {$\vec{p}$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=none] (127) at (-3.5, 0) {};
		\node [style=none] (128) at (-0.5, 0.5) {\scriptsize $m-1$};
		\node [style=none] (134) at (-0.75, 1.5) {\scriptsize $k$};
		\node [style=none] (135) at (-0.5, -1) {};
		\node [style=none] (136) at (-3.5, -1) {};
		\node [style=none] (137) at (2, 1) {};
		\node [style=none] (138) at (2, -1) {};
		\node [style=none] (139) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.50] (113) to (105.center);
		\draw (127.center) to (117.center);
		\draw (136.center) to (135.center);
		\draw [in=-180, out=0] (135.center) to (137.center);
		\draw [in=180, out=0] (105.center) to (139.center);
		\draw [in=-180, out=0] (117.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/normalisation-prior.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (-0.5, 0.5) {};
		\node [style=flip] (113) at (-2.25, 0.5) {$\vec{p}$};
		\node [style=none] (117) at (-0.5, -0.5) {};
		\node [style=none] (127) at (-3.5, -0.5) {};
		\node [style=none] (128) at (-0.75, 0) {\scriptsize $m$};
		\node [style=none] (134) at (-0.75, 1) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.50] (113) to (105.center);
		\draw (127.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/not-copy.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (93) at (0, 0) {};
		\node [style=black] (103) at (1.25, 0) {};
		\node [style=none] (105) at (-1.25, 0) {};
		\node [style=none] (106) at (-0.25, 0) {};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103);
		\draw [in=-180, out=0] (105.center) to (106.center);
		\draw [in=180, out=60] (103) to (108.center);
		\draw [in=-180, out=-60] (103) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/not-del.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (0.25, 0) {};
		\node [style=black] (105) at (1.25, 0) {};
		\node [style=not] (106) at (-0.25, 0) {};
		\node [style=none] (109) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (91.center) to (105);
		\draw (109.center) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/not-intro.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (1.5, 0) {};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (15) at (-2.5, 0.5) {\scriptsize $ \diagsem{\Gamma}$};
		\node [style=small prob circuit] (16) at (-0.5, 0) {$\diagsem{e}$};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (0.25, 0) {};
		\node [style=none] (22) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [in=-180, out=0, looseness=1.25] (18.center) to (17.center);
		\draw (22.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/not-not.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (93) at (0, 0) {};
		\node [style=none] (105) at (-1.25, 0) {};
		\node [style=none] (106) at (-0.25, 0) {};
		\node [style=none] (109) at (3, 0) {};
		\node [style=not] (110) at (1.5, 0) {};
		\node [style=none] (111) at (0.25, 0) {};
		\node [style=none] (112) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (105.center) to (106.center);
		\draw [in=-180, out=0] (111.center) to (112.center);
		\draw (110) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/observe-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=prob circuit] (10) at (0, 0) {\scriptsize $\diagsem{\texttt{observe } x}$};
		\node [style=none] (11) at (-4, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (26) at (-3.75, 1.25) {\scriptsize $\diagsem{\Gamma}$};
		\node [style=none] (28) at (-4, -0.5) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (-3.75, 0) {\scriptsize $\diagsem{x:\tau}$};
		\node [style=none] (31) at (3.5, 0.75) {\scriptsize $\diagsem{\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/observe-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0.75) {$1$};
		\node [style=none] (103) at (0.5, 0.75) {};
		\node [style=black] (105) at (-1.25, 0.75) {};
		\node [style=none] (106) at (-2.5, 0.75) {};
		\node [style=none] (107) at (-2, 1.5) {\scriptsize $\diagsem{\Gamma}$};
		\node [style=black] (108) at (1.75, 0) {};
		\node [style=none] (109) at (3, 0) {};
		\node [style=none] (110) at (0.5, -0.75) {};
		\node [style=none] (111) at (-2.5, -0.75) {};
		\node [style=none] (112) at (2.75, 0.75) {\scriptsize $\diagsem{\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103.center);
		\draw (105) to (106.center);
		\draw (111.center) to (110.center);
		\draw [in=-120, out=0] (110.center) to (108);
		\draw [in=120, out=0] (103.center) to (108);
		\draw (108) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one-step-disintegration-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (1.5, 0.75) {};
		\node [style=prob circuit] (19) at (4, -1.5) {$\Bayes{d}{c}$};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (33) at (4.75, -1.5) {};
		\node [style=none] (34) at (6, -1.5) {};
		\node [style=prob circuit] (35) at (-3.5, -0.25) {$c$};
		\node [style=none] (36) at (6, 1.5) {};
		\node [style=none] (37) at (3.5, 1.5) {};
		\node [style=none] (38) at (0.25, 0.75) {};
		\node [style=black] (39) at (-5, -1) {};
		\node [style=none] (41) at (-4, -0.25) {};
		\node [style=none] (43) at (3.5, -1.75) {};
		\node [style=none] (44) at (-7.25, 0.5) {\scriptsize $m$};
		\node [style=none] (46) at (-3.25, -1.75) {};
		\node [style=prob circuit] (48) at (-0.25, 0.75) {$d$};
		\node [style=none] (49) at (-0.75, 0.25) {};
		\node [style=none] (50) at (-0.75, 1.25) {};
		\node [style=black] (51) at (-6.25, 0) {};
		\node [style=none] (53) at (-4.25, 1.25) {};
		\node [style=none] (54) at (-7.5, 0) {};
		\node [style=none] (55) at (5.75, 2) {\scriptsize $p$};
		\node [style=none] (56) at (5.75, -1) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw [in=180, out=0, looseness=1.50] (35) to (49.center);
		\draw [in=180, out=0] (46.center) to (43.center);
		\draw [in=180, out=-60] (39) to (46.center);
		\draw [in=-180, out=0] (54.center) to (51);
		\draw [in=-180, out=75] (51) to (53.center);
		\draw [bend right] (51) to (39);
		\draw [in=180, out=0] (53.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one-step-disintegration-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, -0.75) {};
		\node [style=prob circuit] (19) at (1.75, 0.5) {$d$};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (3.75, 0.5) {};
		\node [style=prob circuit] (35) at (-1.75, -0.75) {$c$};
		\node [style=none] (36) at (3.75, -1.5) {};
		\node [style=none] (37) at (1.25, -1.5) {};
		\node [style=none] (38) at (-1.25, -0.75) {};
		\node [style=black] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (-2.25, 0.75) {};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (1.25, 0.75) {};
		\node [style=none] (44) at (-4.5, 0.5) {\scriptsize $m$};
		\node [style=none] (45) at (3.5, 1) {\scriptsize $p$};
		\node [style=none] (46) at (3.5, -1) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (14) to (20.center);
		\draw [in=-180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=180, out=0] (38.center) to (14);
		\draw [in=180, out=-75] (14) to (37.center);
		\draw [in=-180, out=75] (39) to (40.center);
		\draw [in=180, out=0] (42.center) to (39);
		\draw [in=180, out=-75] (39) to (41.center);
		\draw (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one-step-disintegration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-1, 0.75) {};
		\node [style=prob circuit] (19) at (0.75, -0.5) {$c'$};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (26) at (2.5, 0) {\scriptsize $n$};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (2.75, -0.5) {};
		\node [style=prob circuit] (35) at (-2.75, 0.75) {$c_1$};
		\node [style=none] (36) at (2.75, 1.5) {};
		\node [style=none] (37) at (0.25, 1.5) {};
		\node [style=none] (38) at (-2.25, 0.75) {};
		\node [style=black] (39) at (-4.5, 0) {};
		\node [style=none] (40) at (-3.25, -0.75) {};
		\node [style=none] (41) at (-3.25, 0.75) {};
		\node [style=none] (42) at (-5.75, 0) {};
		\node [style=none] (43) at (0.25, -0.75) {};
		\node [style=none] (44) at (-5.5, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (14) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=0] (38.center) to (14);
		\draw [in=-180, out=75] (14) to (37.center);
		\draw [in=180, out=-75] (39) to (40.center);
		\draw [in=-180, out=0] (42.center) to (39);
		\draw [in=-180, out=75] (39) to (41.center);
		\draw (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/or-def.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=and] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, -0.5) {};
		\node [style=not] (103) at (1.5, 0) {};
		\node [style=none] (104) at (-0.25, -0.25) {};
		\node [style=none] (105) at (-0.25, 0.25) {};
		\node [style=not] (106) at (-2, 0.5) {};
		\node [style=not] (107) at (-2, -0.5) {};
		\node [style=none] (108) at (-3.25, -0.5) {};
		\node [style=none] (109) at (-3.25, 0.5) {};
		\node [style=none] (110) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103);
		\draw [in=180, out=0] (91.center) to (105.center);
		\draw [in=-180, out=0] (96.center) to (104.center);
		\draw (109.center) to (106);
		\draw (108.center) to (107);
		\draw (103) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/or.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=or] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, -0.5) {};
		\node [style=none] (103) at (1.25, 0) {};
		\node [style=none] (104) at (-0.25, -0.25) {};
		\node [style=none] (105) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103.center);
		\draw [in=180, out=0] (91.center) to (105.center);
		\draw [in=-180, out=0] (96.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/orx2-and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (108) at (1, 0) {};
		\node [style=none] (111) at (0.75, 0.25) {};
		\node [style=none] (112) at (0.75, -0.25) {};
		\node [style=none] (113) at (2.25, 0) {};
		\node [style=or] (114) at (-0.75, -0.5) {};
		\node [style=none] (115) at (-2.5, -1) {};
		\node [style=none] (117) at (-1, -0.25) {};
		\node [style=none] (118) at (-1, -0.75) {};
		\node [style=or] (119) at (-0.75, 0.75) {};
		\node [style=none] (120) at (-3, -0.25) {};
		\node [style=none] (122) at (-1, 1) {};
		\node [style=none] (123) at (-1, 0.5) {};
		\node [style=black] (124) at (-2.5, 1) {};
		\node [style=none] (125) at (-3.5, 1) {};
		\node [style=none] (126) at (-3.5, -0.25) {};
		\node [style=none] (127) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (108) to (113.center);
		\draw [in=-180, out=0] (115.center) to (118.center);
		\draw [in=-180, out=0] (120.center) to (123.center);
		\draw (125.center) to (124);
		\draw [in=180, out=-75, looseness=0.50] (124) to (117.center);
		\draw [in=-180, out=45] (124) to (122.center);
		\draw (126.center) to (120.center);
		\draw (127.center) to (115.center);
		\draw [in=-180, out=0, looseness=0.75] (119) to (111.center);
		\draw [in=180, out=0] (114) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/par-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=small prob circuit] (10) at (0, 0.5) {$c_1$};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=small prob circuit] (23) at (0, -0.75) {$c_2$};
		\node [style=none] (24) at (-1.5, -0.75) {};
		\node [style=none] (25) at (-0.5, -0.75) {};
		\node [style=none] (26) at (-1.25, 1) {\scriptsize $m_1$};
		\node [style=none] (27) at (-1.25, -0.25) {\scriptsize $m_2$};
		\node [style=none] (28) at (1.5, 1) {\scriptsize $n_1$};
		\node [style=none] (29) at (1.5, -0.25) {\scriptsize $n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (20.center) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pf-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=box] (1) at (0, 0) {$PF$};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (7) at (-2.5, 0) {$n$};
		\node [style=none] (8) at (2.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pre-normal-form.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (93) at (2, 0.5) {};
		\node [style=none] (104) at (1.75, 0.5) {};
		\node [style=none] (105) at (1.75, 1) {};
		\node [style=none] (110) at (4, 0.5) {};
		\node [style=none] (112) at (1.75, 0) {};
		\node [style=flip] (113) at (-0.5, 2.25) {$p$};
		\node [style=none] (117) at (-1.5, 0.5) {};
		\node [style=black] (118) at (-2.5, -0.5) {};
		\node [style=none] (122) at (-1.5, -1.5) {};
		\node [style=box] (123) at (-0.75, 0.5) {$b$};
		\node [style=none] (125) at (0, 0.5) {};
		\node [style=none] (126) at (-0.25, -1.5) {};
		\node [style=none] (127) at (-4, -0.5) {};
		\node [style=none] (128) at (-3.5, 0) {\scriptsize $n$};
		\node [style=prob circuit] (130) at (-0.75, -1.5) {$d'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (110.center);
		\draw [in=-180, out=0, looseness=1.50] (113) to (105.center);
		\draw [bend right] (117.center) to (118);
		\draw [bend left] (122.center) to (118);
		\draw (127.center) to (118);
		\draw (125.center) to (104.center);
		\draw [in=0, out=-180, looseness=1.25] (112.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prior-disintegration.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (5.75, 0.25) {};
		\node [style=flip] (113) at (2.75, 0.25) {$\vec{p_{2:k}}$};
		\node [style=black] (117) at (-1.75, 0.75) {};
		\node [style=none] (128) at (5.5, -0.25) {\scriptsize $m$};
		\node [style=none] (134) at (5, 0.75) {\scriptsize $k-1$};
		\node [style=flip] (136) at (-2, 1.75) {$p_1$};
		\node [style=none] (140) at (1.25, 2.5) {};
		\node [style=black] (141) at (0, 1.75) {};
		\node [style=none] (142) at (1.25, 1) {};
		\node [style=none] (144) at (-3.25, 2.75) {};
		\node [style=none] (145) at (-3.25, 0) {};
		\node [style=none] (146) at (-0.5, 0) {};
		\node [style=none] (147) at (-0.5, 2.75) {};
		\node [style=none] (148) at (-3.25, 0.75) {};
		\node [style=black] (149) at (-4.5, 0) {};
		\node [style=none] (150) at (-3.25, -0.75) {};
		\node [style=none] (151) at (-5.75, 0.5) {\scriptsize $m$};
		\node [style=none] (152) at (-6, 0) {};
		\node [style=none] (153) at (5.75, -0.75) {};
		\node [style=black] (154) at (1.5, 1) {};
		\node [style=none] (155) at (1, 1.75) {};
		\node [style=none] (156) at (1, -1.25) {};
		\node [style=none] (157) at (4, -1.25) {};
		\node [style=none] (158) at (4, 1.75) {};
		\node [style=none] (159) at (5.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.50] (113) to (105.center);
		\draw [bend right] (140.center) to (141);
		\draw [bend left] (142.center) to (141);
		\draw [dashed] (147.center) to (144.center);
		\draw [dashed] (144.center) to (145.center);
		\draw [dashed] (145.center) to (146.center);
		\draw [dashed] (146.center) to (147.center);
		\draw (136) to (141);
		\draw [bend right] (148.center) to (149);
		\draw [bend left] (150.center) to (149);
		\draw (148.center) to (117);
		\draw (152.center) to (149);
		\draw (150.center) to (153.center);
		\draw (142.center) to (154);
		\draw [dashed] (158.center) to (155.center);
		\draw [dashed] (155.center) to (156.center);
		\draw [dashed] (156.center) to (157.center);
		\draw [dashed] (157.center) to (158.center);
		\draw (140.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prior-swap-disintegration.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (4.75, 0.25) {};
		\node [style=flip] (113) at (3, 0.25) {$\vec{p}$};
		\node [style=black] (117) at (-2.75, 1.25) {};
		\node [style=none] (134) at (5.25, 0.75) {\scriptsize $k$};
		\node [style=none] (135) at (-2.75, 0.25) {};
		\node [style=none] (137) at (-0.75, 1) {};
		\node [style=none] (139) at (5.5, 0.25) {};
		\node [style=none] (141) at (-3.25, 1.25) {};
		\node [style=black] (142) at (-4.5, 0.5) {};
		\node [style=none] (143) at (-3.25, -0.5) {};
		\node [style=none] (144) at (-5.75, 1) {\scriptsize $m-1$};
		\node [style=none] (145) at (-6, 0.5) {};
		\node [style=none] (146) at (-3.25, 0.25) {};
		\node [style=black] (147) at (-4.5, -0.5) {};
		\node [style=none] (148) at (-3.25, -1.25) {};
		\node [style=none] (150) at (-6, -0.5) {};
		\node [style=none] (151) at (1.75, 1.75) {};
		\node [style=black] (152) at (0.25, 1) {};
		\node [style=black] (153) at (1.5, 0.25) {};
		\node [style=none] (155) at (5.5, 1.75) {};
		\node [style=none] (156) at (5.5, -0.5) {};
		\node [style=black] (157) at (3, -1.25) {};
		\node [style=none] (158) at (-3.5, 2.25) {};
		\node [style=none] (159) at (-3.5, -0.25) {};
		\node [style=none] (160) at (-0.75, -0.25) {};
		\node [style=none] (161) at (-0.75, 2.25) {};
		\node [style=none] (162) at (1, 1) {};
		\node [style=none] (163) at (1, -1.75) {};
		\node [style=none] (164) at (4.5, -1.75) {};
		\node [style=none] (165) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.50] (113) to (105.center);
		\draw [in=-180, out=0] (135.center) to (137.center);
		\draw [in=180, out=0] (105.center) to (139.center);
		\draw [bend right] (141.center) to (142);
		\draw [bend left] (143.center) to (142);
		\draw (145.center) to (142);
		\draw [bend right] (146.center) to (147);
		\draw [bend left] (148.center) to (147);
		\draw (150.center) to (147);
		\draw (141.center) to (117);
		\draw (146.center) to (135.center);
		\draw [in=60, out=180] (151.center) to (152);
		\draw [in=-75, out=-180] (153) to (152);
		\draw (137.center) to (152);
		\draw (151.center) to (155.center);
		\draw (143.center) to (156.center);
		\draw (148.center) to (157);
		\draw [dashed] (161.center) to (158.center);
		\draw [dashed] (158.center) to (159.center);
		\draw [dashed] (159.center) to (160.center);
		\draw [dashed] (160.center) to (161.center);
		\draw [dashed] (165.center) to (162.center);
		\draw [dashed] (162.center) to (163.center);
		\draw [dashed] (163.center) to (164.center);
		\draw [dashed] (164.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/seq-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=small prob circuit] (10) at (-1, 0) {$c$};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=small prob circuit] (19) at (1, 0) {$d$};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (24) at (-2.25, 0.5) {\scriptsize $\ell$};
		\node [style=none] (25) at (0, 0.5) {\scriptsize $m$};
		\node [style=none] (26) at (2.25, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/shannon-expansion-lemma-eq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=flip] (1) at (-5, 1.5) {$0$};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=tall bool circuit] (3) at (-3, 0) {$b$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (-5.5, -1) {};
		\node [style=none] (7) at (-4.5, 0.25) {$\vdots$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=none] (13) at (-5.5, 0.75) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=flip] (15) at (1.5, 1.5) {$0$};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=tall bool circuit] (17) at (3.5, 0) {$b$};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (2, 0.25) {$\vdots$};
		\node [style=none] (22) at (2.75, 0.75) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=flip] (24) at (5.75, 1.25) {$1$};
		\node [style=and] (30) at (8, 0.25) {};
		\node [style=none] (31) at (9, 0) {};
		\node [style=none] (32) at (7.75, 0.5) {};
		\node [style=none] (33) at (7.75, 0) {};
		\node [style=none] (34) at (10.25, 0) {$=$};
		\node [style=none] (35) at (12.75, 1) {};
		\node [style=flip] (36) at (11.5, 1.5) {$0$};
		\node [style=none] (37) at (14.25, 0) {};
		\node [style=tall bool circuit] (38) at (13.5, 0) {$b$};
		\node [style=none] (39) at (12.75, -1) {};
		\node [style=none] (40) at (11, -1) {};
		\node [style=none] (41) at (12, 0.25) {$\vdots$};
		\node [style=none] (42) at (12.75, 0.75) {};
		\node [style=none] (43) at (11, 0.75) {};
		\node [style=flip] (44) at (15.75, 1.25) {$0$};
		\node [style=and] (45) at (18, 0.25) {};
		\node [style=none] (46) at (19, 0) {};
		\node [style=none] (47) at (17.75, 0.5) {};
		\node [style=none] (48) at (17.75, 0) {};
		\node [style=not] (49) at (17, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (2.center) to (4.center);
		\draw [in=180, out=0, looseness=1.25] (6.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (13.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (15) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (20.center) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (23.center) to (22.center);
		\draw [in=180, out=0, looseness=1.75] (30) to (31.center);
		\draw [in=180, out=-15, looseness=1.50] (24) to (32.center);
		\draw (16.center) to (33.center);
		\draw [in=180, out=0, looseness=1.25] (36) to (35.center);
		\draw [in=180, out=0, looseness=1.25] (40.center) to (39.center);
		\draw [in=180, out=0, looseness=1.25] (43.center) to (42.center);
		\draw [in=180, out=0, looseness=1.75] (45) to (46.center);
		\draw (37.center) to (48.center);
		\draw (44) to (49);
		\draw (49) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/ex-operation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 0.2) {$d$};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (26) at (0, 1.75) {\scriptsize $a_1$};
		\node [style=none] (27) at (-0.25, -1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (0, -0.5) {\scriptsize $a_m$};
		\node [style=none] (30) at (2.75, 1.25) {};
		\node [style=none] (31) at (4.25, 1.25) {};
		\node [style=none] (32) at (4.25, 1.75) {\scriptsize $b_1$};
		\node [style=none] (33) at (2.75, -1) {};
		\node [style=none] (34) at (4.25, -1) {};
		\node [style=none] (35) at (4.25, -0.5) {\scriptsize $b_n$};
		\node [style=none] (37) at (1.25, -1.5) {};
		\node [style=none] (39) at (2.75, -1.5) {};
		\node [style=none] (42) at (2.75, 1.75) {};
		\node [style=none] (43) at (1.25, 1.75) {};
		\node [style=none] (45) at (-0.25, 0.75) {\scriptsize $\vdots$};
		\node [style=none] (46) at (4.25, 0.75) {\scriptsize $\vdots$};
		\node [style=basic box] (47) at (-5.5, 0) {$d$};
		\node [style=none] (51) at (-7.25, 0) {};
		\node [style=none] (52) at (-5.75, 0) {};
		\node [style=none] (53) at (-7, 0.5) {\scriptsize $v$};
		\node [style=none] (57) at (-5.25, 0) {};
		\node [style=none] (58) at (-3.75, 0) {};
		\node [style=none] (59) at (-3.75, 0.5) {\scriptsize $w$};
		\node [style=none] (70) at (-1.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (27.center) to (28.center);
		\draw [in=180, out=0, looseness=1.25] (30.center) to (31.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (43.center) to (37.center);
		\draw (39.center) to (42.center);
		\draw [in=180, out=0, looseness=1.25] (51.center) to (52.center);
		\draw [in=180, out=0, looseness=1.25] (57.center) to (58.center);
		\draw (37.center) to (39.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=none] (13) at (-2, -2.25) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=basic box] (15) at (1.25, 1) {\scriptsize $d_1$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=basic box] (29) at (1.25, -1.25) {\scriptsize $d_2$};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (52) at (2.25, 0) {};
		\node [style=none] (53) at (2.25, 2) {};
		\node [style=none] (54) at (-2, 0) {};
		\node [style=none] (55) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (0.25, -2.25) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=basic box] (15) at (1.25, 1) {\scriptsize $d_1$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=basic box] (29) at (1.25, -1.25) {\scriptsize $d_2$};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (52) at (0, -2.25) {};
		\node [style=none] (53) at (0, 2) {};
		\node [style=none] (54) at (-2, -2.25) {};
		\node [style=none] (55) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=basic box] (9) at (0, 2) {\scriptsize $c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (1, -3) {};
		\node [style=basic box] (17) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=basic box] (25) at (0, -2) {\scriptsize $c_3$};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=basic box] (9) at (0, 2) {\scriptsize $c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 3) {};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=basic box] (17) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=basic box] (25) at (0, -2) {\scriptsize $c_3$};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-unit-above.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=basic box] (9) at (0, -1) {$c$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-unit-below.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=basic box] (9) at (0, 1) {$c$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sequential-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=basic box] (9) at (-2, 0) {\scriptsize $c$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=basic box] (23) at (0, 0) {\scriptsize $d$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=basic box] (34) at (2, 0) {\scriptsize $e$};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sequential-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=basic box] (9) at (-2, 0) {\scriptsize $c$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=basic box] (23) at (0, 0) {\scriptsize $d$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=basic box] (34) at (2, 0) {\scriptsize $e$};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/sym-natural-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=basic box] (7) at (1.25, 0.5) {$c$};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (5.center) to (15.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=basic box] (9) at (0, -0.75) {$c$};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (3.5, -0.75) {};
		\node [style=none] (16) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw [in=180, out=0] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vwx-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1.5) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-2, -1) {\scriptsize $x$};
		\node [style=none] (5) at (-2, 2) {\scriptsize $v$};
		\node [style=none] (6) at (3, -1) {\scriptsize $v$};
		\node [style=none] (7) at (3, 0.5) {\scriptsize $x$};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (10) at (3, 2) {\scriptsize $w$};
		\node [style=none] (11) at (-2, 0.5) {\scriptsize $w$};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (1.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw [in=0, out=180] (13.center) to (14.center);
		\draw [in=0, out=180] (3.center) to (15.center);
		\draw (8.center) to (13.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vwx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.25) {\scriptsize $v$};
		\node [style=none] (5) at (1.25, 1.25) {\scriptsize $wx$};
		\node [style=none] (6) at (-1.5, -0.25) {\scriptsize $wx$};
		\node [style=none] (7) at (-1.5, 1.25) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vxw-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (3, -1) {\scriptsize $x$};
		\node [style=none] (5) at (3, 2) {\scriptsize $w$};
		\node [style=none] (6) at (-2, -1) {\scriptsize $w$};
		\node [style=none] (7) at (-2, 0.5) {\scriptsize $x$};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 2) {\scriptsize $v$};
		\node [style=none] (11) at (3, 0.5) {\scriptsize $v$};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=180, out=0] (13.center) to (14.center);
		\draw [in=-180, out=0] (3.center) to (15.center);
		\draw (8.center) to (13.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vxw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.25) {\scriptsize $vx$};
		\node [style=none] (5) at (1.25, 1.25) {\scriptsize $w$};
		\node [style=none] (6) at (-1.5, -0.25) {\scriptsize $w$};
		\node [style=none] (7) at (-1.5, 1.25) {\scriptsize $vx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/unit-interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (1.25, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (25) at (1.75, 1) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/unit-interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (1.5, -1.25) {};
		\node [style=none] (42) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/unit-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=basic box] (9) at (1, 0) {$c$};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (13.center) to (14.center);
		\draw [densely dotted] (14.center) to (16.center);
		\draw [densely dotted] (16.center) to (15.center);
		\draw [densely dotted] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/unit-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=basic box] (9) at (-1.25, 0) {$c$};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (13.center) to (14.center);
		\draw [densely dotted] (14.center) to (16.center);
		\draw [densely dotted] (16.center) to (15.center);
		\draw [densely dotted] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/snd-projection-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (19) at (0.25, 0) {\scriptsize $\diagsem{\texttt{snd } e}$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=none] (39) at (-2.5, 0.75) {\scriptsize $ \diagsem{\Gamma}$};
		\node [style=none] (40) at (1, 0) {};
		\node [style=none] (41) at (3.5, 0) {};
		\node [style=none] (42) at (3, 0.75) {\scriptsize $\diagsem{\tau_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (41.center);
		\draw (38.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/snd-projection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=prob circuit] (19) at (0.25, 0) {$\diagsem{e}$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (33) at (1, 0.5) {};
		\node [style=none] (38) at (-2.5, 0) {};
		\node [style=none] (39) at (-2.25, 0.75) {\scriptsize $ \diagsem{\Gamma}$};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (3, -0.5) {};
		\node [style=none] (42) at (3.25, 0) {\scriptsize $\diagsem{\tau_2}$};
		\node [style=black] (43) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (41.center);
		\draw (38.center) to (20.center);
		\draw (33.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/swap-and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (108) at (1, 0) {};
		\node [style=none] (109) at (0, -0.5) {};
		\node [style=none] (110) at (0, 0.5) {};
		\node [style=none] (111) at (0.75, 0.25) {};
		\node [style=none] (112) at (0.75, -0.25) {};
		\node [style=none] (113) at (2.25, 0) {};
		\node [style=none] (114) at (-1.75, 0.5) {};
		\node [style=none] (115) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (109.center) to (112.center);
		\draw [in=180, out=0] (110.center) to (111.center);
		\draw (108) to (113.center);
		\draw [in=-180, out=0] (115.center) to (110.center);
		\draw [in=180, out=0] (114.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/swap.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (0, -0.5) {};
		\node [style=none] (110) at (0, 0.5) {};
		\node [style=none] (114) at (-1.75, 0.5) {};
		\node [style=none] (115) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (115.center) to (110.center);
		\draw [in=180, out=0] (114.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/syntax-example-01.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (0) at (-0.5, 0.5) {\scriptsize $1/2$};
		\node [style=black] (1) at (2, -0.25) {};
		\node [style=and] (2) at (5.75, -0.5) {};
		\node [style=and] (3) at (5.75, -2.5) {};
		\node [style=not] (4) at (3.75, -1.75) {};
		\node [style=none] (5) at (5.5, -0.25) {};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (5.5, -2.25) {};
		\node [style=none] (8) at (5.5, -2.75) {};
		\node [style=not] (9) at (7.25, -0.5) {};
		\node [style=not] (10) at (7.25, -2.5) {};
		\node [style=and] (11) at (9.75, -1.5) {};
		\node [style=none] (12) at (9.5, -1.25) {};
		\node [style=none] (13) at (9.5, -1.75) {};
		\node [style=not] (14) at (11.25, -1.5) {};
		\node [style=none] (15) at (13, -1.5) {};
		\node [style=none] (16) at (-0.5, -2) {};
		\node [style=none] (17) at (-0.5, -3.75) {};
		\node [style=none] (18) at (7.75, -0.5) {};
		\node [style=none] (19) at (7.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.50] (0) to (1);
		\draw [in=-180, out=0, looseness=1.25] (16.center) to (6.center);
		\draw [in=150, out=30, looseness=0.75] (1) to (5.center);
		\draw [in=180, out=-60, looseness=1.25] (1) to (4);
		\draw [in=180, out=0, looseness=1.25] (4) to (7.center);
		\draw [in=-180, out=0, looseness=1.25] (17.center) to (8.center);
		\draw (2) to (9);
		\draw (3) to (10);
		\draw (11) to (14);
		\draw (14) to (15.center);
		\draw [in=180, out=0, looseness=1.25] (18.center) to (12.center);
		\draw [in=0, out=-180, looseness=1.25] (13.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tuple-intro-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=prob circuit] (10) at (0, 0) {\scriptsize $\diagsem{(e_1,e_2)}$};
		\node [style=none] (27) at (3.75, 0.75) {\scriptsize $\diagsem{\tau_1\times \tau_2}$};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (-3, 0) {};
		\node [style=none] (32) at (-2.75, 0.75) {\scriptsize $ \diagsem{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw (31.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tuple-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.75, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=prob circuit] (10) at (0, 1) {\scriptsize $\diagsem{e_1}$};
		\node [style=none] (27) at (2.5, 1.75) {\scriptsize $\diagsem{\tau_1}$};
		\node [style=black] (28) at (-2.5, 0) {};
		\node [style=none] (29) at (-1, -1) {};
		\node [style=none] (30) at (-1, 1) {};
		\node [style=none] (31) at (-3.75, 0) {};
		\node [style=none] (32) at (-3.5, 0.75) {\scriptsize $ \diagsem{\Gamma}$};
		\node [style=none] (33) at (2.75, -1) {};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=prob circuit] (35) at (0, -1) {\scriptsize $\diagsem{e_2}$};
		\node [style=none] (36) at (2.5, -0.25) {\scriptsize $\diagsem{\tau_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=-75] (28) to (29.center);
		\draw [in=-180, out=0] (31.center) to (28);
		\draw [in=-180, out=75] (28) to (30.center);
		\draw [in=180, out=0, looseness=1.25] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/urn-puzzle-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip, fill=orange, draw=orange] (93) at (11.5, 2) {$1$};
		\node [style=none] (103) at (11.75, 2) {};
		\node [style=black, fill=orange, draw=orange] (108) at (13, 1.25) {};
		\node [style=black] (109) at (14, 1.25) {};
		\node [style=none] (110) at (11.75, 0.5) {};
		\node [style=if, fill=blue, draw=blue] (113) at (10.5, 0.5) {};
		\node [style=none] (115) at (10.25, 1) {};
		\node [style=none] (118) at (10.75, 0.5) {};
		\node [style=flip, fill=blue, draw=blue] (119) at (7.5, 1.75) {$0.5$};
		\node [style=flip, fill=violet, draw=violet] (121) at (7.5, -0.75) {$0.5$};
		\node [style=flip, fill=red, draw=red] (122) at (7.75, 0.5) {$1$};
		\node [style=none] (123) at (10.25, 0.5) {};
		\node [style=none] (124) at (10.25, 0) {};
		\node [style=black] (125) at (9, -0.75) {};
		\node [style=none] (126) at (7.75, -0.75) {};
		\node [style=none] (127) at (10.25, -1.5) {};
		\node [style=none] (128) at (15, -1.5) {};
		\node [style=flip, fill=orange, draw=orange] (129) at (-5.75, 1.75) {$1$};
		\node [style=none] (130) at (-5.5, 1.75) {};
		\node [style=black, fill=orange, draw=orange] (131) at (-4.25, 1) {};
		\node [style=black] (132) at (1, 1) {};
		\node [style=none] (133) at (-5.5, 0.25) {};
		\node [style=if, fill=blue, draw=blue] (134) at (-9.5, 0.25) {};
		\node [style=none] (135) at (-9.75, 0.75) {};
		\node [style=none] (136) at (-9.25, 0.25) {};
		\node [style=flip, fill=blue, draw=blue] (137) at (-11.5, 1.25) {$0.5$};
		\node [style=flip, fill=violet, draw=violet] (138) at (-17.25, -1) {$0.5$};
		\node [style=flip, fill=red, draw=red] (139) at (-22.75, 0.25) {$1$};
		\node [style=none] (140) at (-9.75, 0.25) {};
		\node [style=none] (141) at (-9.75, -0.25) {};
		\node [style=black] (142) at (-11, -1) {};
		\node [style=none] (143) at (-17, -1) {};
		\node [style=none] (144) at (-9.75, -1.75) {};
		\node [style=none] (145) at (3, -1.75) {};
		\node [style=none] (151) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103.center);
		\draw [color=blue, in=-120, out=0] (110.center) to (108);
		\draw [color=orange, in=120, out=0] (103.center) to (108);
		\draw (108) to (109);
		\draw [color=blue] (118.center) to (110.center);
		\draw [color=blue, in=180, out=0] (119) to (115.center);
		\draw [color=red] (122) to (123.center);
		\draw [in=-60, out=180] (127.center) to (125);
		\draw [in=60, out=180] (124.center) to (125);
		\draw [color=violet] (125) to (126.center);
		\draw (127.center) to (128.center);
		\draw (129) to (130.center);
		\draw [color=blue, in=-120, out=0] (133.center) to (131);
		\draw [color=orange, in=120, out=0] (130.center) to (131);
		\draw (131) to (132);
		\draw [color=blue] (136.center) to (133.center);
		\draw [color=blue, in=180, out=0] (137) to (135.center);
		\draw [color=red] (139) to (140.center);
		\draw [in=-60, out=180] (144.center) to (142);
		\draw [in=60, out=180] (141.center) to (142);
		\draw [color=violet, in=360, out=180] (142) to (143.center);
		\draw (144.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/urn-puzzle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip, draw=orange, fill=orange] (93) at (11.5, 2) {$1$};
		\node [style=none] (103) at (11.75, 2) {};
		\node [style=black, draw=orange, fill=orange] (108) at (13, 1.25) {};
		\node [style=black] (109) at (14, 1.25) {};
		\node [style=none] (110) at (11.75, 0.5) {};
		\node [style=if, draw=blue, fill=blue] (113) at (10.5, 0.5) {};
		\node [style=none] (115) at (10.25, 1) {};
		\node [style=none] (118) at (10.75, 0.5) {};
		\node [style=flip, draw=blue, fill=blue] (119) at (7.5, 1.75) {$0.5$};
		\node [style=flip, draw=violet, fill=violet] (121) at (7.5, -0.75) {$0.5$};
		\node [style=flip, draw=red, fill=red] (122) at (7.75, 0.5) {$1$};
		\node [style=none] (123) at (10.25, 0.5) {};
		\node [style=none] (124) at (10.25, 0) {};
		\node [style=black] (125) at (9, -0.75) {};
		\node [style=none] (126) at (7.75, -0.75) {};
		\node [style=none] (127) at (10.25, -1.5) {};
		\node [style=none] (128) at (15, -1.5) {};
		\node [style=flip, draw=orange, fill=orange] (129) at (-5.75, 2) {$1$};
		\node [style=none] (130) at (-5.5, 2) {};
		\node [style=black, draw=orange, fill=orange] (131) at (-4.25, 1.25) {};
		\node [style=black] (132) at (1, 1.25) {};
		\node [style=none] (133) at (-5.5, 0.5) {};
		\node [style=if, draw=blue, fill=blue] (134) at (-9.5, 0.5) {};
		\node [style=none] (135) at (-9.75, 1) {};
		\node [style=none] (136) at (-9.25, 0.5) {};
		\node [style=flip, draw=blue, fill=blue] (137) at (-11.5, 1.5) {$0.5$};
		\node [style=flip, draw=violet, fill=violet] (138) at (-23, -0.75) {$0.5$};
		\node [style=flip, draw=red, fill=red] (139) at (-17, 0.5) {$1$};
		\node [style=none] (140) at (-9.75, 0.5) {};
		\node [style=none] (141) at (-9.75, 0) {};
		\node [style=black] (142) at (-11, -0.75) {};
		\node [style=none] (143) at (-22.75, -0.75) {};
		\node [style=none] (144) at (-9.75, -1.5) {};
		\node [style=none] (145) at (3, -1.5) {};
		\node [style=none] (151) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103.center);
		\draw [color=blue, in=-120, out=0] (110.center) to (108);
		\draw [color=orange, in=120, out=0] (103.center) to (108);
		\draw (108) to (109);
		\draw [color=blue] (118.center) to (110.center);
		\draw [color=blue, in=180, out=0] (119) to (115.center);
		\draw [color=red] (122) to (123.center);
		\draw [in=-60, out=180] (127.center) to (125);
		\draw [in=60, out=180] (124.center) to (125);
		\draw [color=violet] (125) to (126.center);
		\draw (127.center) to (128.center);
		\draw (129) to (130.center);
		\draw [color=blue, in=-120, out=0] (133.center) to (131);
		\draw [color=orange, in=120, out=0] (130.center) to (131);
		\draw (131) to (132);
		\draw [color=blue] (136.center) to (133.center);
		\draw [color=blue, in=180, out=0] (137) to (135.center);
		\draw [color=red] (139) to (140.center);
		\draw [in=-60, out=180] (144.center) to (142);
		\draw [in=60, out=180] (141.center) to (142);
		\draw [color=violet] (142) to (143.center);
		\draw (144.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/var-intro-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=tall prob circuit] (10) at (0, 0) {\scriptsize $\diagsem{x}$};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (26) at (-2.25, 1.75) {\scriptsize $\diagsem{\Gamma}$};
		\node [style=none] (27) at (-2.5, -1) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (-2.25, -0.5) {\scriptsize $\diagsem{\Delta}$};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (-0.5, 0) {};
		\node [style=none] (32) at (-2.75, 0.5) {\scriptsize $\diagsem{x:\tau}$};
		\node [style=none] (33) at (2, 0.5) {\scriptsize $\diagsem{\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (27.center) to (28.center);
		\draw [in=180, out=0, looseness=1.25] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/variable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (105) at (-1.25, 1) {};
		\node [style=none] (106) at (-2.5, 1) {};
		\node [style=none] (107) at (-2, 1.5) {\scriptsize $\diagsem{\Gamma}$};
		\node [style=none] (108) at (-2.5, 0) {};
		\node [style=none] (109) at (1.25, 0) {};
		\node [style=black] (110) at (-1.25, -1.25) {};
		\node [style=none] (111) at (-2.5, -1.25) {};
		\node [style=none] (112) at (-2, -0.75) {\scriptsize $\diagsem{\Delta}$};
		\node [style=none] (113) at (0.5, 0.5) {\scriptsize $\diagsem{\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105) to (106.center);
		\draw (108.center) to (109.center);
		\draw (110) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/von-neumann-1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (155) at (2, -0.5) {};
		\node [style=flip] (159) at (-2.75, 0.75) {$p$};
		\node [style=flip] (160) at (-2.75, -1.25) {$1-p$};
		\node [style=black] (163) at (-1, 0.75) {};
		\node [style=none] (164) at (-2.5, 0.75) {};
		\node [style=none] (165) at (0.25, 1.5) {};
		\node [style=none] (166) at (3.25, 1.5) {};
		\node [style=black] (167) at (0.75, -0.5) {};
		\node [style=none] (168) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180] (165.center) to (163);
		\draw (163) to (164.center);
		\draw (165.center) to (166.center);
		\draw [in=135, out=-60] (163) to (167);
		\draw (167) to (155);
		\draw (160) to (168.center);
		\draw [in=-105, out=0] (168.center) to (167);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/von-neumann-2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (159) at (-2.75, 0.75) {$p$};
		\node [style=flip] (160) at (-2.75, -0.75) {$1-p$};
		\node [style=none] (166) at (2.5, 0.75) {};
		\node [style=black] (167) at (-1, 0) {};
		\node [style=none] (168) at (-2.5, -0.75) {};
		\node [style=black] (169) at (0.25, 0) {};
		\node [style=none] (171) at (1.5, 0.75) {};
		\node [style=black] (172) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (160) to (168.center);
		\draw [in=-105, out=0] (168.center) to (167);
		\draw [in=60, out=-180] (171.center) to (169);
		\draw (167) to (169);
		\draw [in=180, out=-75] (169) to (172);
		\draw (171.center) to (166.center);
		\draw [in=120, out=0] (159) to (167);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/von-neumann-3.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (159) at (-2.75, 0.75) {$p$};
		\node [style=flip] (160) at (-2.75, -0.75) {$1-p$};
		\node [style=black] (167) at (-1, 0) {};
		\node [style=none] (168) at (-2.5, -0.75) {};
		\node [style=none] (169) at (0.5, 0) {};
		\node [style=none] (170) at (-2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (168.center) to (167);
		\draw (167) to (169.center);
		\draw [in=105, out=0] (170.center) to (167);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/von-neumann-4.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (159) at (-2.75, 0.75) {$p$};
		\node [style=flip] (160) at (-2.75, -0.75) {$1-p$};
		\node [style=black] (167) at (-1, 0) {};
		\node [style=none] (168) at (-2.5, -0.75) {};
		\node [style=none] (169) at (0.5, 0) {};
		\node [style=none] (170) at (-2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (168.center) to (167);
		\draw (167) to (169.center);
		\draw [in=105, out=0] (170.center) to (167);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/von-neumann-xor.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip, draw=orange, fill=orange] (129) at (-5.75, -1.5) {$1$};
		\node [style=none] (130) at (-5.5, -1.5) {};
		\node [style=black, draw=orange, fill=orange] (131) at (-4.25, -0.75) {};
		\node [style=black] (132) at (-1, -0.75) {};
		\node [style=none] (133) at (-5.5, 0) {};
		\node [style=xor, draw=blue, fill=blue] (134) at (-9.5, 0) {};
		\node [style=none] (136) at (-9.25, 0) {};
		\node [style=flip, draw=violet, fill=violet] (138) at (-23, 1) {$p$};
		\node [style=flip, draw=red, fill=red] (139) at (-17, -0.25) {$p$};
		\node [style=none] (140) at (-9.75, -0.25) {};
		\node [style=none] (141) at (-9.75, 0.25) {};
		\node [style=black] (142) at (-11, 1) {};
		\node [style=none] (143) at (-22.75, 1) {};
		\node [style=none] (144) at (-9.75, 1.75) {};
		\node [style=none] (145) at (3, 1.75) {};
		\node [style=none] (151) at (5, 0) {$=$};
		\node [style=flip, draw=orange, fill=orange] (152) at (10.75, -1.5) {$1$};
		\node [style=none] (153) at (11, -1.5) {};
		\node [style=black, draw=orange, fill=orange] (154) at (12.25, -0.75) {};
		\node [style=black] (155) at (13.5, -0.75) {};
		\node [style=none] (156) at (11, 0) {};
		\node [style=xor, draw=blue, fill=blue] (157) at (10.5, 0) {};
		\node [style=flip, draw=violet, fill=violet] (159) at (7.25, 1) {$p$};
		\node [style=flip, draw=red, fill=red] (160) at (7.25, -0.25) {$p$};
		\node [style=none] (161) at (10.25, -0.25) {};
		\node [style=none] (162) at (10.25, 0.25) {};
		\node [style=black] (163) at (9, 1) {};
		\node [style=none] (164) at (7.5, 1) {};
		\node [style=none] (165) at (10.25, 1.75) {};
		\node [style=none] (166) at (14.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (129) to (130.center);
		\draw [color=blue, in=120, out=0] (133.center) to (131);
		\draw [color=orange, in=-120, out=0] (130.center) to (131);
		\draw (131) to (132);
		\draw [color=blue] (136.center) to (133.center);
		\draw [color=red] (139) to (140.center);
		\draw [in=60, out=-180] (144.center) to (142);
		\draw [in=-60, out=-180] (141.center) to (142);
		\draw [color=violet] (142) to (143.center);
		\draw (144.center) to (145.center);
		\draw (152) to (153.center);
		\draw [color=blue, in=120, out=0] (156.center) to (154);
		\draw [color=orange, in=-120, out=0] (153.center) to (154);
		\draw (154) to (155);
		\draw [color=red] (160) to (161.center);
		\draw [in=60, out=-180] (165.center) to (163);
		\draw [in=-60, out=-180] (162.center) to (163);
		\draw [color=violet] (163) to (164.center);
		\draw (165.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/von-neumann.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (155) at (2, -0.5) {};
		\node [style=flip] (159) at (-2.75, 0.75) {$p$};
		\node [style=flip] (160) at (-2.75, -1.25) {$p$};
		\node [style=black] (163) at (-1, 0.75) {};
		\node [style=none] (164) at (-2.5, 0.75) {};
		\node [style=none] (165) at (0.25, 1.5) {};
		\node [style=none] (166) at (3.25, 1.5) {};
		\node [style=black] (167) at (0.75, -0.5) {};
		\node [style=not] (168) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180] (165.center) to (163);
		\draw (163) to (164.center);
		\draw (165.center) to (166.center);
		\draw [in=135, out=-60] (163) to (167);
		\draw (167) to (155);
		\draw (160) to (168);
		\draw [in=-105, out=0] (168) to (167);
	\end{pgfonlayer}
\end{tikzpicture}

